Born-Oppenheimer potentials for $\Pi$, $\Delta$, and $\Phi$ states of the hydrogen molecule

We report on accurate variational calculations of the Born-Oppenheimer potential for excited states of the hydrogen molecule with $\Pi$, $\Delta$, and $\Phi$ symmetries. The obtained potential energy curves reach the relative precision of $10^{-9}$ or better along internuclear distances of 0.01 -- 20 au. Calculations rely on recursive evaluation of two-center two-electron molecular integrals with exponential functions in arbitrary precision arithmetics. Our results for most of the states are the first ever reported, and for the previously calculated states constitute an improvement by several orders of magnitude.

==> tables.tex <==


\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $1^1\Pi_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^1\Pi_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.055620732852246(6) & - & 249.3999921(1) & - \\ 
0.01 	&	97.94464058640(2)	&	95.8897985410(2)	&	249.523(3)	&	-9999.948263184(8)  \\
0.05 	&	17.9504116140(3)	&	15.912232428(3)	&	252.367(2)	&	-399.77141603(5)  \\
0.1 	&	7.96614323261(8)	&	5.971361504(3)	&	260.412(2)	&	-99.60904962(2)  \\
0.15 	&	4.6553158497(2)	&	2.719322944(2)	&	272.618(3)	&	-43.942058368(5)  \\
0.2 	&	3.015754379264(7)	&	1.1467034992(4)	&	288.425(3)	&	-24.423926297(2)  \\
0.3 	&	1.4109876731(2)	&	-0.31676629408(5)	&	329.669(3)	&	-10.46240546760(10)  \\
0.4 	&	0.6435828674310(2)	&	-0.947599026340(5)	&	382.980(4)	&	-5.586861903004(9)  \\
0.5 	&	0.209322338243(4)	&	-1.2572025107527(7)	&	448.376(5)	&	-3.351654374485(2)  \\
0.6 	&	-0.060539402480564(4)	&	-1.4160157732823(2)	&	526.515(5)	&	-2.1581949472019(3)  \\
0.7 	&	-0.238393084120199(3)	&	-1.495929863340(4)	&	618.474(6)	&	-1.455948135860(7)  \\
0.8 	&	-0.360290592374370(4)	&	-1.531757474788(9)	&	725.6747(10)	&	-1.013995362548(9)  \\
0.9 	&	-0.4461288093169766(2)	&	-1.541950211832(2)	&	849.8240(10)	&	-0.721902881331(2)  \\
1.0 	&	-0.507698297532046(3)	&	-1.536925637121(7)	&	992.9701(6)	&	-0.521549042057(5)  \\
1.1 	&	-0.552383677344524(2)	&	-1.522842016503(6)	&	1157.4989(7)	&	-0.380086056195(4)  \\
1.2 	&	-0.585012709686148(3)	&	-1.503465896063(6)	&	1346.1899(2)	&	-0.277883730575(4)  \\
1.3 	&	-0.608852186979388(2)	&	-1.481159682383(6)	&	1562.2711(3)	&	-0.202673314172(4)  \\
1.4 	&	-0.626176016107194(4)	&	-1.457431948840(6)	&	1809.5006(3)	&	-0.146499940447(4)  \\
1.5 	&	-0.638604793189250(2)	&	-1.433257320895(2)	&	2092.2591(5)	&	-0.1040451563444(10)  \\
1.6 	&	-0.647316835137268(4)	&	-1.409269013823(2)	&	2415.6695(5)	&	-0.0716595897179(9)  \\
1.7 	&	-0.653183706517060(2)	&	-1.385878159319(9)	&	2785.74210(9)	&	-0.046782791932(5)  \\
1.8 	&	-0.656859740520023(5)	&	-1.363349631624(9)	&	3209.55351(10)	&	-0.027583416991(5)  \\
1.9 	&	-0.658842632362324(2)	&	-1.341851299313(9)	&	3695.4727(2)	&	-0.012729491888(4)  \\
2.0 	&	-0.659515340754017(6)	&	-1.32148666268(2)	&	4253.4349(2)	&	-0.001237990588(5)  \\
2.1 	&	-0.659175620023221(3)	&	-1.30231690829(2)	&	4895.2844(2)	&	0.007625872265(5)  \\
2.2 	&	-0.658057193711391(7)	&	-1.28437613052(2)	&	5635.1985(2)	&	0.014417389502(5)  \\
2.3 	&	-0.656345175033174(3)	&	-1.26768211147(2)	&	6490.2105(2)	&	0.019560103737(5)  \\
2.4 	&	-0.654187463248630(8)	&	-1.252244223916(5)	&	7480.8527(2)	&	0.023379459409(2)  \\
2.5 	&	-0.651703286081417(4)	&	-1.238069509824(5)	&	8631.9361(2)	&	0.026126824936(2)  \\
2.6 	&	-0.648989694529758(9)	&	-1.225167661976(5)	&	9973.4782(2)	&	0.027996818109(2)  \\
2.7 	&	-0.646126575090967(4)	&	-1.213555419303(5)	&	11541.7719(2)	&	0.029139900326(2)  \\
2.8 	&	-0.643180581113649(10)	&	-1.20326072123(2)	&	13380.5435(2)	&	0.029671586070(6)  \\
2.9 	&	-0.640208271512076(5)	&	-1.19432679988(2)	&	15542.0631(2)	&	0.029679221775(6)  \\
3.0 	&	-0.637258662449248(10)	&	-1.186816158137(9)	&	18087.9179(2)	&	0.029233722254(2)  \\
3.1 	&	-0.634375331677092(4)	&	-1.18081399722(3)	&	21088.8795(2)	&	0.028360214883(6)  \\
3.2 	&	-0.631598153855495(10)	&	-1.17642999892(3)	&	24622.8721(2)	&	0.027108221499(6)  \\
3.3 	&	-0.628964676764191(4)	&	-1.17379631274(3)	&	28769.4551(2)	&	0.025488800238(6)  \\
3.4 	&	-0.626511063061438(8)	&	-1.1730581475890(7)	&	33598.6320(7)	&	0.02351293486300(2)  \\
3.5 	&	-0.6242724190517674(3)	&	-1.1743519801153(7)	&	39151.7171(5)	&	0.021192245139593(9)  \\
3.6 	&	-0.622282235211503(7)	&	-1.1777665431815(6)	&	45413.5353(4)	&	0.018549424233847(9)  \\
3.7 	&	-0.6205706474226789(2)	&	-1.1832862801634(6)	&	52279.9757(3)	&	0.01563108504926(2)  \\
3.8 	&	-0.6191514231607989(2)	&	-1.1907285798419(6)	&	59533.0434(3)	&	0.01251954381048(2)  \\
3.9 	&	-0.61806809151767972(9)	&	-1.1997023807010(9)	&	66842.8232(2)	&	0.00933687239350(9)  \\
4.0 	&	-0.6172903557001000(2)	&	-1.209623294356(2)	&	73812.1075(2)	&	0.0062343542611(3)  \\
4.1 	&	-0.61680236035624(2)	&	-1.2198014186189(3)	&	80058.06987(8)	&	0.00336665904723(5)  \\
4.2 	&	-0.61659394644281(2)	&	-1.2295749041901(4)	&	85297.92785(4)	&	0.00086023540369(7)  \\
4.3 	&	-0.61661473822808(6)	&	-1.2384300938752(10)	&	89398.53653(2)	&	-0.00120944591128(9)  \\
4.4 	&	-0.61681964617742(5)	&	-1.2460600263929(8)	&	92373.1491(7)	&	-0.0028228940996(2)  \\
4.5 	&	-0.6171740315935651(2)	&	-1.252354957700(4)	&	94339.90681(2)	&	-0.0040059765584(6)  \\
4.6 	&	-0.61760738504809(5)	&	-1.2573517874(2)	&	95469.695(3)	&	-0.00481239510(7)  \\
4.7 	&	-0.61811525621423(2)	&	-1.261174570033(4)	&	95943.811062(4)	&	-0.0053072462988(7)  \\
4.8 	&	-0.618659769917686(6)	&	-1.2639857852(2)	&	95928.1752(10)	&	-0.00555546777(2)  \\
4.9 	&	-0.61921925170919(2)	&	-1.2659541495(3)	&	95562.0306(8)	&	-0.00561543796(3)  \\
5.0 	&	-0.6197874182528645(4)	&	-1.267236867755(3)	&	94955.857480(7)	&	-0.0055364062499(5)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t1pigs}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^1\Pi_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.620322437421447(4)	&	-1.2679718288(4)	&	94194.0423(6)	&	-0.00535822624(5)  \\
5.2 	&	-0.620846026668478(6)	&	-1.2682756671(5)	&	93339.2962(6)	&	-0.00511223339(6)  \\
5.3 	&	-0.62134266489907(8)	&	-1.2682448430(6)	&	92437.2239(6)	&	-0.00482254964(7)  \\
5.4 	&	-0.621808939076557(7)	&	-1.2679580036(6)	&	91520.3617(7)	&	-0.00450743061(9)  \\
5.5 	&	-0.6222530198410015(3)	&	-1.2674786869(7)	&	90611.4664(8)	&	-0.00418048129(10)  \\
5.6 	&	-0.62264424934149(8)	&	-1.2668579106046(8)	&	89726.0792249(6)	&	-0.00385168070028(2)  \\
5.7 	&	-0.623012821742175(9)	&	-1.2661364598(10)	&	88874.4681(10)	&	-0.0035282133(2)  \\
5.8 	&	-0.62334953797260(4)	&	-1.265346811(2)	&	88063.085(2)	&	-0.0032151266(2)  \\
5.9 	&	-0.623655618866059(10)	&	-1.2645147281691(8)	&	87295.6319896(6)	&	-0.00291584583674(10)  \\
6.0 	&	-0.6239425636994983(7)	&	-1.26366056309(3)	&	86573.85020(4)	&	-0.002632572615(3)  \\
6.5 	&	-0.624950855257195(9)	&	-1.259507401581(5)	&	83634.613639(8)	&	-0.0014808755486(5)  \\
7.0 	&	-0.625488515522114(3)	&	-1.2561045375371(8)	&	81649.1164813(4)	&	-0.0007325009277(3)  \\
7.5 	&	-0.625733432092477(3)	&	-1.25362710222(3)	&	80354.852163(6)	&	-0.000288031739(5)  \\
8.0 	&	-0.625809393436053(2)	&	-1.2519515441(2)	&	79530.17202(9)	&	-0.00004159466(3)  \\
8.5 	&	-0.625795151273442(2)	&	-1.25088281746(2)	&	79013.262197(2)	&	0.000083233539(2)  \\
9.0 	&	-0.6257378199140553(8)	&	-1.250238427949(5)	&	78692.8532201(6)	&	0.0001374679863(8)  \\
9.5 	&	-0.6256640568552325(9)	&	-1.249874263060(5)	&	78495.2236093(2)	&	0.0001530369104(6)  \\
10.0 	&	-0.6255880139309715(6)	&	-1.2496864991391(6)	&	78372.9286996(5)	&	0.00014895287227(7)  \\
11.0 	&	-0.62545247254346736(9)	&	-1.249583860023(2)	&	78246.7110450(7)	&	0.0001200986421(2)  \\
12.0 	&	-0.62534812481753221(8)	&	-1.2496228004782(7)	&	78189.9762572(5)	&	0.00008945409639(7)  \\
13.0 	&	-0.62527125012850115(4)	&	-1.2496907379325(3)	&	78158.4589808(5)	&	0.00006552017880(3)  \\
14.0 	&	-0.625214829096054525(9)	&	-1.24975327550001(8)	&	78137.1353153(3)	&	0.000048313049432(9)  \\
15.0 	&	-0.625172937458233213(4)	&	-1.24980326081155(2)	&	78120.9282186(3)	&	0.000036174273659(4)  \\
16.0 	&	-0.625141309348841379(2)	&	-1.24984159110974(2)	&	78107.9681790(3)	&	0.0000275642242459(2)  \\
17.0 	&	-0.6251170092209620277(10)	&	-1.24987080184524(3)	&	78097.3996064(2)	&	0.0000213656821592(2)  \\
18.0 	&	-0.6250980286814565856(5)	&	-1.24989323672651(4)	&	78088.7079192(2)	&	0.0000168233686904(3)  \\
19.0 	&	-0.6250829796118870796(3)	&	-1.24991069220359(4)	&	78081.52089339(6)	&	0.0000134351063269(3)  \\
20.0 	&	-0.6250708868292175202(2)	&	-1.24992446796585(5)	&	78075.54818409(2)	&	0.0000108652846306(5)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt1pigs}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $2^1\Pi_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^1\Pi_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.031279846178687(7) & - & 129.1751887(8) & - \\ 
0.01 	&	97.96898149748(5)	&	95.9384804119(4)	&	129.20(2)	&	-9999.94825831(3)  \\
0.05 	&	17.974743084(3)	&	15.96091651(2)	&	130.67(2)	&	-399.7713932(3)  \\
0.1 	&	7.990476325(4)	&	6.02005190(3)	&	134.80(3)	&	-99.6090075(2)  \\
0.15 	&	4.679661482(3)	&	2.76802313(2)	&	141.07(3)	&	-43.94199892(8)  \\
0.2 	&	3.040093391(2)	&	1.195416640(9)	&	149.17(3)	&	-24.42385071(4)  \\
0.3 	&	1.4353357683(4)	&	-0.268018379(3)	&	170.29(3)	&	-10.462299719(6)  \\
0.4 	&	0.6679429860(2)	&	-0.8988049477(8)	&	197.56(3)	&	-5.586727299(2)  \\
0.5 	&	0.23369734525(5)	&	-1.2083509101(3)	&	230.98(3)	&	-3.3514912011(5)  \\
0.6 	&	-0.03614663925(2)	&	-1.3670950254(2)	&	270.86(3)	&	-2.1580029115(2)  \\
0.7 	&	-0.21396964720(8)	&	-1.4469278846(9)	&	316.5(6)	&	-1.4556979860(10)  \\
0.8 	&	-0.335843480423(7)	&	-1.48266156315(4)	&	372.39(5)	&	-1.01371825287(3)  \\
0.9 	&	-0.421654908186(5)	&	-1.49274689223(4)	&	435.64(8)	&	-0.721596750959(2)  \\
1.0 	&	-0.483194352338(4)	&	-1.487600491347(7)	&	508.68(4)	&	-0.5212117866713(5)  \\
1.1 	&	-0.527846263528(4)	&	-1.473379491779(8)	&	592.56(5)	&	-0.37971542247515(3)  \\
1.2 	&	-0.560438201388(4)	&	-1.45384908150(2)	&	688.78(5)	&	-0.277477232274(3)  \\
1.3 	&	-0.584236721495(7)	&	-1.43137004591(4)	&	798.90(9)	&	-0.20222815609(2)  \\
1.4 	&	-0.601515453262(4)	&	-1.407449024795(3)	&	925.20(4)	&	-0.146012941627(3)  \\
1.5 	&	-0.613894668415(4)	&	-1.383058338024(4)	&	1069.63(4)	&	-0.103512667467(3)  \\
1.6 	&	-0.622552304911(4)	&	-1.358828450219(3)	&	1234.96(4)	&	-0.071077400253(3)  \\
1.7 	&	-0.628359484639(2)	&	-1.335167209346(6)	&	1424.36(4)	&	-0.046146023571(2)  \\
1.8 	&	-0.631970023438(4)	&	-1.312335566114(9)	&	1641.57(3)	&	-0.0268863995767(5)  \\
1.9 	&	-0.633881011453(3)	&	-1.290496696858(8)	&	1891.03(3)	&	-0.0119656178701(2)  \\
2.0 	&	-0.634474699096(2)	&	-1.269748485726(8)	&	2178.03(3)	&	-0.0003995437677(4)  \\
2.1 	&	-0.634048010803(2)	&	-1.250145393312(10)	&	2508.95(3)	&	0.0085479182349(6)  \\
2.2 	&	-0.632833696942(5)	&	-1.23171345756(2)	&	2891.48(3)	&	0.015433607419(2)  \\
2.3 	&	-0.631015728869(2)	&	-1.21446081535(2)	&	3334.92(3)	&	0.020682887998(2)  \\
2.4 	&	-0.628740665838(3)	&	-1.19838530967(2)	&	3850.56(3)	&	0.024623342500(3)  \\
2.5 	&	-0.626126163784(2)	&	-1.18348024143(2)	&	4452.14(3)	&	0.027508834455(3)  \\
2.6 	&	-0.623267432745(3)	&	-1.16973901006(3)	&	5156.41(3)	&	0.029536867471(4)  \\
2.7 	&	-0.620242209025(2)	&	-1.15715918799(3)	&	5983.62(3)	&	0.030861196317(4)  \\
2.8 	&	-0.6171146462161(8)	&	-1.14574643036(3)	&	6958.07(3)	&	0.031601022170(5)  \\
2.9 	&	-0.613938417248(2)	&	-1.13551847539(3)	&	8108.32(3)	&	0.031847710038(5)  \\
3.0 	&	-0.6107592382490(3)	&	-1.12650924557(3)	&	9466.59(3)	&	0.031669743645(5)  \\
3.1 	&	-0.607616958029(6)	&	-1.11877254279(3)	&	11066.46(3)	&	0.031116572023(5)  \\
3.2 	&	-0.604547286532(4)	&	-1.11238372680(4)	&	12937.01(3)	&	0.030222139461(7)  \\
3.3 	&	-0.6015831388247(9)	&	-1.10743560675(5)	&	15090.430(6)	&	0.029009294213(9)  \\
3.4 	&	-0.598755419516(7)	&	-1.10402122711(5)	&	17499.1(2)	&	0.027496944682(10)  \\
3.5 	&	-0.596092853521(2)	&	-1.10219239180(7)	&	20060.64(2)	&	0.02571237578(2)  \\
3.6 	&	-0.593620257975(3)	&	-1.1018843390(3)	&	22552.5(2)	&	0.02371004917(6)  \\
3.7 	&	-0.59135474883(2)	&	-1.1028169415(3)	&	24610.17(6)	&	0.02159258274(5)  \\
3.8 	&	-0.58930033248(2)	&	-1.1044302537(4)	&	25768.1(2)	&	0.01951852929(7)  \\
3.9 	&	-0.587443305895(2)	&	-1.1059524040(5)	&	25610.29(8)	&	0.01767543792(6)  \\
4.0 	&	-0.585752331321(3)	&	-1.1066394141(5)	&	23965.67(3)	&	0.01621631218(8)  \\
4.1 	&	-0.584185223090(6)	&	-1.10605884822(8)	&	21012.8(10)	&	0.01519795072(2)  \\
4.2 	&	-0.582699683556(6)	&	-1.10420939855(8)	&	17201.1(10)	&	0.01456904013(2)  \\
4.3 	&	-0.581262361898(6)	&	-1.10141543864(7)	&	13048.4(9)	&	0.01421146166(2)  \\
4.4 	&	-0.579852676674(4)	&	-1.09812163741(5)	&	8980.7(10)	&	0.013996299078(9)  \\
4.5 	&	-0.578461827788(3)	&	-1.0947306592(4)	&	5267.75(4)	&	0.01382066587(6)  \\
4.6 	&	-0.577089453604(5)	&	-1.09153231092(5)	&	2029.9(9)	&	0.013618825279(9)  \\
4.7 	&	-0.575740073294(5)	&	-1.08870032059(5)	&	-704.6(9)	&	0.013357409786(9)  \\
4.8 	&	-0.574420336517(4)	&	-1.08631837819(3)	&	-2967.9(9)	&	0.013025478092(5)  \\
4.9 	&	-0.573137258629(4)	&	-1.08441040008(3)	&	-4813.3(3)	&	0.012625330036(5)  \\
5.0 	&	-0.571897247968(2)	&	-1.08296480632(7)	&	-6302.97(2)	&	0.012165937925(9)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t2pigs}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^1\Pi_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.570705660189(4)	&	-1.08195103980(3)	&	-7494.1(3)	&	0.011658878544(5)  \\
5.2 	&	-0.569566662857(4)	&	-1.08132974701(3)	&	-8435.3(3)	&	0.011116072828(5)  \\
5.3 	&	-0.568483264306(4)	&	-1.08105861036(3)	&	-9168.7(3)	&	0.010548663820(5)  \\
5.4 	&	-0.567457418740(4)	&	-1.08109547131(3)	&	-9728.4(3)	&	0.009966549291(4)  \\
5.5 	&	-0.5664901587152(8)	&	-1.08139987277(9)	&	-10141.763(8)	&	0.00937826267(2)  \\
5.6 	&	-0.565581729976(4)	&	-1.08193373059(3)	&	-10431.9(3)	&	0.008791023100(4)  \\
5.7 	&	-0.564731717180(4)	&	-1.08266155588(3)	&	-10616.2(3)	&	0.008210855874(4)  \\
5.8 	&	-0.563939156335(4)	&	-1.08355046687(3)	&	-10709.5(3)	&	0.007642732035(4)  \\
5.9 	&	-0.563202633402(4)	&	-1.08457012074(3)	&	-10724.1(3)	&	0.007090702723(4)  \\
6.0 	&	-0.5625203701836(6)	&	-1.085692630102(10)	&	-10670.008(2)	&	0.006558018378(2)  \\
6.5 	&	-0.5598439170224(5)	&	-1.092036477110(7)	&	-9646.733(2)	&	0.0042540549132(7)  \\
7.0 	&	-0.5581563807460(4)	&	-1.098092696105(6)	&	-7889.0820(7)	&	0.0026028664840(5)  \\
7.5 	&	-0.5571442316310(4)	&	-1.102812526808(5)	&	-5897.17227(10)	&	0.0015301248606(4)  \\
8.0 	&	-0.5565555381049(3)	&	-1.106054491074(4)	&	-3964.8422(3)	&	0.0008820731421(3)  \\
8.5 	&	-0.5562164399864(3)	&	-1.108100153648(3)	&	-2235.7590(6)	&	0.0005097325089(2)  \\
9.0 	&	-0.5560185449046(3)	&	-1.109316439703(3)	&	-779.9190(7)	&	0.0003022944563(2)  \\
9.5 	&	-0.5558987748977(2)	&	-1.110011142256(2)	&	342.0609(7)	&	0.00018804289894(8)  \\
10.0 	&	-0.5558221945781(2)	&	-1.110401969994(2)	&	1033.0662(7)	&	0.00012424191619(10)  \\
11.0 	&	-0.5557335542238(2)	&	-1.110795088842(3)	&	149.9926(5)	&	0.0000610926914(2)  \\
12.0 	&	-0.5556957026404(4)	&	-1.111155764032(6)	&	920.4134(6)	&	0.0000196367708(4)  \\
13.0 	&	-0.55567702488107(7)	&	-1.1110967472276(8)	&	5349.58440(8)	&	0.00001979250266(4)  \\
14.0 	&	-0.5556565510545(2)	&	-1.111025483731(2)	&	6841.98756(7)	&	0.00002054416987(5)  \\
15.0 	&	-0.5556368480510(4)	&	-1.110995120281(3)	&	7750.579152(7)	&	0.00001857172142(10)  \\
16.0 	&	-0.5556197371646(2)	&	-1.110990183924(2)	&	8566.24287(9)	&	0.00001558065033(3)  \\
17.0 	&	-0.5556057060000(2)	&	-1.1109986676740(9)	&	9432.99453(3)	&	0.000012514372126(2)  \\
18.0 	&	-0.55559459594413(5)	&	-1.11101320824144(9)	&	10407.6213(3)	&	0.00000977686925(2)  \\
19.0 	&	-0.55558599811026(9)	&	-1.11102953652340(5)	&	11503.55681(3)	&	0.00000749787876(2)  \\
20.0 	&	-0.55557944576008(7)	&	-1.11104527987147(6)	&	12689.85889(2)	&	0.00000568058241(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt2pigs}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $3^1\Pi_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^1\Pi_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.020015836159984(4) & - & 71.883131(6) & - \\ 
0.01 	&	97.98024551692(8)	&	95.9610084699(6)	&	71.9085(10)	&	-9999.94825640(4)  \\
0.05 	&	17.986007318(5)	&	15.98344542(3)	&	72.4(2)	&	-399.7713843(4)  \\
0.1 	&	8.001741175(7)	&	6.04258320(5)	&	74.999(7)	&	-99.6089915(4)  \\
0.15 	&	4.690927296(7)	&	2.79055814(5)	&	78.473(6)	&	-43.9419764(3)  \\
0.2 	&	3.051360481(4)	&	1.21795653(3)	&	82.98(2)	&	-24.42382214(8)  \\
0.3 	&	1.446606285(2)	&	-0.245465395(8)	&	94.68(3)	&	-10.46225988(2)  \\
0.4 	&	0.6792180268(5)	&	-0.876234624(4)	&	109.764(2)	&	-5.586676693(6)  \\
0.5 	&	0.2449779797(2)	&	-1.185759006(2)	&	128.237(4)	&	-3.351429931(2)  \\
0.6 	&	-0.02485933989(8)	&	-1.3444771901(7)	&	150.278(3)	&	-2.1579308505(8)  \\
0.7 	&	-0.20267459095(3)	&	-1.4242795783(3)	&	176.191(4)	&	-1.4556148519(3)  \\
0.8 	&	-0.32453954069(3)	&	-1.4599779926(3)	&	206.32(4)	&	-1.0136236390(3)  \\
0.9 	&	-0.41034091172(5)	&	-1.4700229433(4)	&	241.20(6)	&	-0.7214901332(4)  \\
1.0 	&	-0.471869067616(3)	&	-1.464830657435(4)	&	281.56(2)	&	-0.521092522208(3)  \\
1.1 	&	-0.516508388425(2)	&	-1.45055778977(4)	&	327.854(8)	&	-0.379582739005(4)  \\
1.2 	&	-0.549086349362(4)	&	-1.43096895181(5)	&	380.63(8)	&	-0.2773302108956(4)  \\
1.3 	&	-0.5728694058654(6)	&	-1.4084242331(3)	&	441.41(9)	&	-0.20206570866(8)  \\
1.4 	&	-0.590131068915(4)	&	-1.38442943285(3)	&	510.99(10)	&	-0.14583378217(2)  \\
1.5 	&	-0.602491470290(2)	&	-1.35995585486(3)	&	590.55(9)	&	-0.10312564866(2)  \\
1.6 	&	-0.611128382454(2)	&	-1.33563273274(2)	&	682.1(2)	&	-0.07085997995(5)  \\
1.7 	&	-0.6169127315137(10)	&	-1.3118664196(4)	&	786.4(2)	&	-0.0459064450(2)  \\
1.8 	&	-0.6204981010747(10)	&	-1.28891604523(7)	&	906.3(2)	&	-0.02662213504(3)  \\
1.9 	&	-0.622381305268(2)	&	-1.26694256387(3)	&	1044.2(2)	&	-0.01167365972(8)  \\
2.0 	&	-0.6229442655573(9)	&	-1.24604113505(4)	&	1203.323(5)	&	-0.00007630199(4)  \\
2.1 	&	-0.622483513172(4)	&	-1.226262869473(9)	&	1386.517(5)	&	0.00890674135(2)  \\
2.2 	&	-0.621231326927(2)	&	-1.20762967126(8)	&	1598.535(6)	&	0.01583317391(3)  \\
2.3 	&	-0.6193711108282(9)	&	-1.19014455791(8)	&	1844.669(7)	&	0.02112941902(3)  \\
2.4 	&	-0.617048739210(3)	&	-1.173799014243(3)	&	2130.7(2)	&	0.025124360064(6)  \\
2.5 	&	-0.614381038582(2)	&	-1.158578427009(10)	&	2465.9(2)	&	0.0280734600628(2)  \\
2.6 	&	-0.6114622119373(7)	&	-1.144466336618(7)	&	2859.1(2)	&	0.0301761874070(7)  \\
2.7 	&	-0.608368770770(2)	&	-1.131448052442(4)	&	3322.1(2)	&	0.031588699659(5)  \\
2.8 	&	-0.605163378709(2)	&	-1.11951405305(3)	&	3869.71(6)	&	0.032433108703(7)  \\
2.9 	&	-0.6018979001210(10)	&	-1.1086634889(3)	&	4516.51(6)	&	0.03280424531(8)  \\
3.0 	&	-0.598615868329(2)	&	-1.09890792783(9)	&	5280.95(7)	&	0.03277460295(2)  \\
3.1 	&	-0.595354525705(5)	&	-1.09027506387(7)	&	6179.65(7)	&	0.03239806050(2)  \\
3.2 	&	-0.592146522881(2)	&	-1.0828110341(2)	&	7222.23(8)	&	0.03171312866(4)  \\
3.3 	&	-0.589021268989(5)	&	-1.0765775859(2)	&	8398.68(9)	&	0.03074695518(3)  \\
3.4 	&	-0.586005756797(6)	&	-1.0716357388(2)	&	9655.83(5)	&	0.02952228671(4)  \\
3.5 	&	-0.583124412319(9)	&	-1.0680018191(2)	&	10861.73(5)	&	0.02807057301(5)  \\
3.6 	&	-0.580397232006(7)	&	-1.0655638231(3)	&	11768.27(5)	&	0.02645295581(6)  \\
3.7 	&	-0.577835676195(8)	&	-1.0639798481(7)	&	12021.46(5)	&	0.0247814876(2)  \\
3.8 	&	-0.575437429020(10)	&	-1.0626576394(4)	&	11276.31(4)	&	0.02321505754(9)  \\
3.9 	&	-0.57318403156(2)	&	-1.0609406401(5)	&	9416.42(4)	&	0.0219044674(2)  \\
4.0 	&	-0.57104574559(2)	&	-1.0584379155(5)	&	6685.47(6)	&	0.0209133939(2)  \\
4.1 	&	-0.56899231280(3)	&	-1.0552002953(2)	&	3571.24(6)	&	0.02019130007(3)  \\
4.2 	&	-0.56700237369(3)	&	-1.05158882920(10)	&	544.93(7)	&	0.019622837660(10)  \\
4.3 	&	-0.56506641508(4)	&	-1.04802146416(6)	&	-2105.93(9)	&	0.0190956665120(6)  \\
4.4 	&	-0.56318441172(4)	&	-1.04481640217(9)	&	-4283.1(2)	&	0.018534641200(2)  \\
4.5 	&	-0.56136190667(3)	&	-1.0421657312(4)	&	-6006.3(2)	&	0.01790179603(5)  \\
4.6 	&	-0.55960694093(5)	&	-1.0401739306071(2)	&	-7345.3(2)	&	0.01718259806(2)  \\
4.7 	&	-0.55792843247(5)	&	-1.03890851432(4)	&	-8374.8(2)	&	0.01637198946(3)  \\
4.8 	&	-0.55633578677(3)	&	-1.03844559970(9)	&	-9156.6(3)	&	0.01546374453(3)  \\
4.9 	&	-0.55483945143(3)	&	-1.0389138705(2)	&	-9726.9(3)	&	0.01444184331(4)  \\
5.0 	&	-0.55345233874(2)	&	-1.0405481181(2)	&	-10084.7(3)	&	0.01327131183(5)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t3pigs}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^1\Pi_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.55219227845(3)	&	-1.0437625960(2)	&	-10173.8(3)	&	0.01188665898(4)  \\
5.2 	&	-0.55108565805(3)	&	-1.0492289213(2)	&	-9837.3(3)	&	0.01018122975(5)  \\
5.3 	&	-0.55017123941(3)	&	-1.0578282696(3)	&	-8781.2(4)	&	0.00802154889(5)  \\
5.4 	&	-0.54949862426(2)	&	-1.0700841180(3)	&	-6630.6(3)	&	0.00535428342(6)  \\
5.5 	&	-0.549109438920(3)	&	-1.08485964803(7)	&	-3289.71(3)	&	0.00242895087(2)  \\
5.6 	&	-0.54900229322(2)	&	-1.0990459328(3)	&	645.1(3)	&	-0.00018595471(5)  \\
5.7 	&	-0.54912139941(3)	&	-1.1099878047(4)	&	4279.7(4)	&	-0.00206052737(8)  \\
5.8 	&	-0.54938911234(2)	&	-1.1172411649(3)	&	7144.2(4)	&	-0.00318326557(6)  \\
5.9 	&	-0.549739795756(6)	&	-1.12164884109(8)	&	9234.7(2)	&	-0.00375749993(2)  \\
6.0 	&	-0.5501291224359(10)	&	-1.124166740522(6)	&	10720.923(3)	&	-0.003984749276(2)  \\
6.5 	&	-0.5520136062840(6)	&	-1.125516912204(6)	&	13728.055(2)	&	-0.0033061076362(5)  \\
7.0 	&	-0.5533892069461(5)	&	-1.12237879354(3)	&	14251.9880(8)	&	-0.002228625664(3)  \\
7.5 	&	-0.5542897570472(5)	&	-1.11925454096(3)	&	14183.0897(8)	&	-0.001423336915(3)  \\
8.0 	&	-0.5548573111015(5)	&	-1.11679772493(2)	&	13929.2339(3)	&	-0.000885387841(2)  \\
8.5 	&	-0.5552072992737(5)	&	-1.11501171213(2)	&	13619.9237(3)	&	-0.000540836892(2)  \\
9.0 	&	-0.5554194618762(5)	&	-1.11376219641(2)	&	13334.6989(3)	&	-0.0003248080731(10)  \\
9.5 	&	-0.5555456677359(5)	&	-1.112902635467(10)	&	13165.5585(5)	&	-0.0001906631574(8)  \\
10.0 	&	-0.5556185277375(6)	&	-1.112310089186(10)	&	13246.8167(3)	&	-0.0001073033711(7)  \\
11.0 	&	-0.5556761340818(5)	&	-1.1115664330174(3)	&	15263.8056(5)	&	-0.0000194695325(2)  \\
12.0 	&	-0.55566779836772(4)	&	-1.110989841507(8)	&	15241.9217(2)	&	0.0000288129357(7)  \\
13.0 	&	-0.55563898013907(5)	&	-1.110943467126(2)	&	11306.9422(5)	&	0.0000257302424(2)  \\
14.0 	&	-0.55561711224048(3)	&	-1.1109776556118(4)	&	10138.68679(6)	&	0.00001832634780(2)  \\
15.0 	&	-0.55560160761690(2)	&	-1.1110080152956(3)	&	9440.55024(6)	&	0.000013013329216(10)  \\
16.0 	&	-0.55559052656376(2)	&	-1.1110309804546(3)	&	8760.0752(2)	&	0.000009379542059(8)  \\
17.0 	&	-0.555582469094821(7)	&	-1.11104781378529(7)	&	7979.4009(2)	&	0.000006889670846(2)  \\
18.0 	&	-0.555576494523461(6)	&	-1.11106007054241(7)	&	7059.2862(2)	&	0.000005162139140(2)  \\
19.0 	&	-0.555571976395343(8)	&	-1.11106904197475(6)	&	5997.8480(2)	&	0.0000039426745240(6)  \\
20.0 	&	-0.555568496600803(8)	&	-1.111075738449278(6)	&	4833.4858(2)	&	0.000003062737613(3)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt3pigs}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $4^1\Pi_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $4^1\Pi_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.02000071089858471(1) & - & 1.4044136 & - \\ 
0.01 	&	97.980260650989(7)	&	95.96103875451(2)	&	1.5(2)	&	-9999.9482547467(3)  \\
0.05 	&	17.986022651915(9)	&	15.98347647195(3)	&	1.6(3)	&	-399.7713766376(2)  \\
0.1 	&	8.00175710873(2)	&	6.04261658202(4)	&	1.7(3)	&	-99.6089763544(2)  \\
0.15 	&	4.690944156554(10)	&	2.79059507758(4)	&	1.7(4)	&	-43.94195490354(8)  \\
0.2 	&	3.051378563840(9)	&	1.21799813423(3)	&	1.8(3)	&	-24.42379496724(5)  \\
0.3 	&	1.44662761337(2)	&	-0.24541146531(4)	&	1.8(2)	&	-10.46222230686(4)  \\
0.4 	&	0.67924360789(2)	&	-0.87616448791(5)	&	2.05(7)	&	-5.58662925921(4)  \\
0.5 	&	0.24500879223(2)	&	-1.18566877746(5)	&	2.62(6)	&	-3.35137272383(5)  \\
0.6 	&	-0.02482231207(2)	&	-1.34436284750(7)	&	3.34(8)	&	-2.15786370561(5)  \\
0.7 	&	-0.20263033837(3)	&	-1.42413687960(9)	&	4.16(9)	&	-1.45553743264(5)  \\
0.8 	&	-0.32448701317(3)	&	-1.45980240139(2)	&	5.13(10)	&	-1.01353546882(6)  \\
0.9 	&	-0.41027900492(3)	&	-1.4698095530(2)	&	6.3(2)	&	-0.72139060371(7)  \\
1.0 	&	-0.471796609452(7)	&	-1.46457410659(3)	&	8.22(10)	&	-0.52098088769(2)  \\
1.1 	&	-0.516424124807(7)	&	-1.4502521608(4)	&	9.8(2)	&	-0.3794581010(2)  \\
1.2 	&	-0.548988927859(2)	&	-1.43060765139(5)	&	11.60(8)	&	-0.27719149640(2)  \\
1.3 	&	-0.5727573568182(2)	&	-1.40799984609(2)	&	13.55(9)	&	-0.201911640352(4)  \\
1.4 	&	-0.5900027831365(3)	&	-1.383933541993(9)	&	15.86(6)	&	-0.145662839797(2)  \\
1.5 	&	-0.6023451724546(3)	&	-1.3593788177149(4)	&	18.2(2)	&	-0.1031256485379(7)  \\
1.6 	&	-0.61096209914(3)	&	-1.3349634047(3)	&	20.9(2)	&	-0.0706495040(2)  \\
1.7 	&	-0.616724252240(5)	&	-1.311091804780(2)	&	24.02(8)	&	-0.045672529599(7)  \\
1.8 	&	-0.620284930999(6)	&	-1.288020859716(3)	&	27.34(8)	&	-0.026361665410(8)  \\
1.9 	&	-0.622140606844(7)	&	-1.265908673843(2)	&	31.01(9)	&	-0.011382873779(8)  \\
2.0 	&	-0.62267278638(4)	&	-1.2448468421(5)	&	34.9(2)	&	0.0002493657(3)  \\
2.1 	&	-0.622177495806(2)	&	-1.224881980857(8)	&	39.4(2)	&	0.00927286224(2)  \\
2.2 	&	-0.6208863958439(4)	&	-1.206030292772(2)	&	44.3(2)	&	0.016246590410(6)  \\
2.3 	&	-0.618982128697(4)	&	-1.18828749956(7)	&	49.6(2)	&	0.02159859034(4)  \\
2.4 	&	-0.616609623343(3)	&	-1.17163567435(3)	&	55.7(2)	&	0.02565982179(3)  \\
2.5 	&	-0.613884524203(2)	&	-1.156047958225(8)	&	62.2(2)	&	0.02868843603(4)  \\
2.6 	&	-0.6108995443303(8)	&	-1.14149182228(2)	&	69.4(2)	&	0.03088741014(2)  \\
2.7 	&	-0.6077293020380(2)	&	-1.12793132212(5)	&	77.3(2)	&	0.032417511843(7)  \\
2.8 	&	-0.604434036573(5)	&	-1.11532864823(6)	&	85.7(3)	&	0.03340693744(4)  \\
2.9 	&	-0.6010624864(2)	&	-1.1036451813(9)	&	95.2(3)	&	0.0339585487(2)  \\
3.0 	&	-0.59765413634(2)	&	-1.09284220365(2)	&	105.7(3)	&	0.03415535626(6)  \\
3.1 	&	-0.594240983190(2)	&	-1.08288135807(3)	&	117.3(3)	&	0.03406471235(2)  \\
3.2 	&	-0.59084893391686(7)	&	-1.07372494609(3)	&	130.6(2)	&	0.033741538049(3)  \\
3.3 	&	-0.5874989179321(2)	&	-1.065336099839(7)	&	144.80(4)	&	0.033230829097(3)  \\
3.4 	&	-0.58420777795027(7)	&	-1.057678877310(8)	&	160.3(5)	&	0.032569611350(3)  \\
3.5 	&	-0.5809889871133(3)	&	-1.05071830470(3)	&	177.54(6)	&	0.031788477005(9)  \\
3.6 	&	-0.57785322934(2)	&	-1.0444203876(2)	&	196.0(4)	&	0.03091279748(7)  \\
3.7 	&	-0.5748088714682(2)	&	-1.038752104694(9)	&	215.3(7)	&	0.029963686006(8)  \\
3.8 	&	-0.57186234936291(9)	&	-1.03368140265(2)	&	241.2(2)	&	0.028958762119(10)  \\
3.9 	&	-0.5690184855323(2)	&	-1.02917719091(2)	&	264.8(7)	&	0.027912764142(5)  \\
4.0 	&	-0.56628075196476(2)	&	-1.025209356998(7)	&	293.8(7)	&	0.026838036733(2)  \\
4.1 	&	-0.56365148927456(8)	&	-1.0217488049730(5)	&	325.5(9)	&	0.02574492038443(7)  \\
4.2 	&	-0.56113209109228(8)	&	-1.0187675319700(6)	&	361.8(9)	&	0.02464205957489(9)  \\
4.3 	&	-0.55872316119001(9)	&	-1.0162387647427(7)	&	402.7(9)	&	0.0235366413110(2)  \\
4.4 	&	-0.556424650038(6)	&	-1.01413720247(4)	&	450.1(8)	&	0.02243456763(2)  \\
4.5 	&	-0.554235977807(2)	&	-1.01243948274(8)	&	502.2(8)	&	0.02134054952(3)  \\
4.6 	&	-0.552156154074(6)	&	-1.01112522422(4)	&	561.4(8)	&	0.02025806172(2)  \\
4.7 	&	-0.550183917496(6)	&	-1.01017995229(4)	&	629.1(8)	&	0.01918891121(2)  \\
4.8 	&	-0.548317979036(3)	&	-1.00960630645(3)	&	707.9(10)	&	0.018131177420(6)  \\
4.9 	&	-0.546557843250(3)	&	-1.00949288207(2)	&	799(2)	&	0.017065878454(5)  \\
5.0 	&	-0.544911255182(2)	&	-1.0111610506(4)	&	887.16(10)	&	0.01573229196(7)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t4pigs}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $4^1\Pi_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.54368573246(2)	&	-1.0505036661(6)	&	1256.9(5)	&	0.0072289802(2)  \\
5.2 	&	-0.54320192046(3)	&	-1.0711463916(5)	&	6020(4)	&	0.00293412486(8)  \\
5.3 	&	-0.54302548727(3)	&	-1.0809108440(6)	&	9836(2)	&	0.00096983594(9)  \\
5.4 	&	-0.54293789782(3)	&	-1.0800525367(6)	&	11085.7(6)	&	0.00107838128(9)  \\
5.5 	&	-0.542766419283(7)	&	-1.07188955364(7)	&	9884.59(8)	&	0.002480597259(9)  \\
5.6 	&	-0.54243292422(3)	&	-1.0615650799(5)	&	7274.92(7)	&	0.00416085152(7)  \\
5.7 	&	-0.54194866213(3)	&	-1.0529511718(5)	&	4476.5(2)	&	0.00542914955(7)  \\
5.8 	&	-0.54136619133(3)	&	-1.0471591648(4)	&	2156.4(3)	&	0.00613331342(6)  \\
5.9 	&	-0.54073659844(3)	&	-1.0437145544(4)	&	434.0(3)	&	0.00639976992(5)  \\
6.0 	&	-0.540095497165(4)	&	-1.04187066192(3)	&	-790.24(7)	&	0.006386722063(9)  \\
6.5 	&	-0.537224683459(4)	&	-1.04246461933(3)	&	-3027.69(7)	&	0.004920730393(8)  \\
7.0 	&	-0.535182222692(4)	&	-1.04720328031(4)	&	-2822.00(6)	&	0.003308737863(8)  \\
7.5 	&	-0.533842859154(3)	&	-1.05176374318(5)	&	-1960.12(6)	&	0.002122930013(8)  \\
8.0 	&	-0.532992118107(3)	&	-1.05527884624(5)	&	-1043.45(5)	&	0.001338173744(8)  \\
8.5 	&	-0.532456202578(2)	&	-1.05773142774(5)	&	-340.98(4)	&	0.000844820870(7)  \\
9.0 	&	-0.532115776310(2)	&	-1.05935690349(5)	&	57.43(3)	&	0.000541627680(6)  \\
9.5 	&	-0.5318951269451(9)	&	-1.06040827828(4)	&	171.35(3)	&	0.000355997431(4)  \\
10.0 	&	-0.5317480709094(8)	&	-1.06108402680(2)	&	83.89(2)	&	0.000241211502(3)  \\
11.0 	&	-0.531575216531(2)	&	-1.061814827689(7)	&	-295.21(2)	&	0.0001214186704(2)  \\
12.0 	&	-0.531484073029(2)	&	-1.06215995175(3)	&	-575.80(2)	&	0.000067349526(2)  \\
13.0 	&	-0.531431848942(2)	&	-1.06234369567(3)	&	-718.50(2)	&	0.000040000171(2)  \\
14.0 	&	-0.531399894176(3)	&	-1.06244397330(3)	&	-766.94(2)	&	0.000025415361(2)  \\
15.0 	&	-0.531378768891(3)	&	-1.06249264579(3)	&	-727.43(2)	&	0.000017659466(2)  \\
16.0 	&	-0.531363355767(3)	&	-1.06250903107(3)	&	-621.98(2)	&	0.0000136050293(9)  \\
17.0 	&	-0.531350924558(2)	&	-1.06250670422(2)	&	-480.84(2)	&	0.0000114791118(7)  \\
18.0 	&	-0.531340086370(2)	&	-1.06249475025(2)	&	-326.31(2)	&	0.0000103012497(5)  \\
19.0 	&	-0.531330184557(2)	&	-1.06247903310(2)	&	-171.79(2)	&	0.0000095440008(4)  \\
20.0 	&	-0.531320951017(2)	&	-1.062463234414(10)	&	-24.71(2)	&	0.0000089333810(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt4pigs}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $1^3\Pi_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^3\Pi_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.055620732852246(6) & - & -25.322839(1) & - \\ 
0.01 	&	97.94462500300(2)	&	95.8897673608(2)	&	-25.347(6)	&	-9999.948264525(9)  \\
0.05 	&	17.9503858791(3)	&	15.912200652(2)	&	-25.6986(4)	&	-399.77142213(3)  \\
0.1 	&	7.96612707339(9)	&	5.971328111(2)	&	-26.676(5)	&	-99.609060363(10)  \\
0.15 	&	4.6552990567(4)	&	2.719287184(2)	&	-28.083(5)	&	-43.942072865(8)  \\
0.2 	&	3.015736780386(7)	&	1.1466647710(3)	&	-29.847(5)	&	-24.4239439487(8)  \\
0.3 	&	1.410958041133(9)	&	-0.31681240027(5)	&	-34.267(9)	&	-10.46242827513(10)  \\
0.4 	&	0.643550737713(5)	&	-0.947654097237(9)	&	-39.751(3)	&	-5.5869389314(3)  \\
0.5 	&	0.2092873205590(5)	&	-1.25726786806(3)	&	-46.369(3)	&	-3.35172501810(4)  \\
0.6 	&	-0.06057764443435(3)	&	-1.4160925136660(3)	&	-54.230(3)	&	-2.1582287079955(3)  \\
0.7 	&	-0.238424837235351(3)	&	-1.4960188312820(2)	&	-63.515(3)	&	-1.455984509733(2)  \\
0.8 	&	-0.360326089847806(4)	&	-1.5318591958253(6)	&	-74.452(3)	&	-1.0140337701622(4)  \\
0.9 	&	-0.4461682204850169(8)	&	-1.542064796361(2)	&	-87.318(2)	&	-0.7219426171005(7)  \\
1.0 	&	-0.5077417129942512(10)	&	-1.537052655548(2)	&	-102.438(2)	&	-0.5215892295590(10)  \\
1.1 	&	-0.5524310896822232(8)	&	-1.522980343681(2)	&	-120.195(2)	&	-0.3801256039240(4)  \\
1.2 	&	-0.585063989615279(7)	&	-1.5036135204861(5)	&	-141.042(2)	&	-0.2779212843796(2)  \\
1.3 	&	-0.608907054468511(2)	&	-1.48131347386(7)	&	-165.57(6)	&	-0.20270720375(3)  \\
1.4 	&	-0.626234005739364(2)	&	-1.45758737555(2)	&	-194.31(6)	&	-0.146528117186(6)  \\
1.5 	&	-0.638665212798672(2)	&	-1.433408106498(3)	&	-228.0418(9)	&	-0.1040651206001(10)  \\
1.6 	&	-0.647378716476691(2)	&	-1.409406718892(2)	&	-267.7908(10)	&	-0.0716683037118(8)  \\
1.7 	&	-0.653245746384718(2)	&	-1.385991670694(3)	&	-314.6310(9)	&	-0.046776575250(2)  \\
1.8 	&	-0.656920230372685(2)	&	-1.363424536754(3)	&	-369.9339(9)	&	-0.027557820005(2)  \\
1.9 	&	-0.658899373938490(3)	&	-1.341869116725(3)	&	-435.3778(10)	&	-0.0126791414987(10)  \\
2.0 	&	-0.659565544600868(3)	&	-1.321423891691(4)	&	-513.0275(8)	&	-0.001156401245(2)  \\
2.1 	&	-0.659215783031648(3)	&	-1.302143850859(4)	&	-605.4372(8)	&	0.007746531050(2)  \\
2.2 	&	-0.658082950784804(3)	&	-1.284055425623(4)	&	-715.7780(9)	&	0.014586579976(2)  \\
2.3 	&	-0.656351118823734(4)	&	-1.267166907248(4)	&	-848.0092(9)	&	0.019789274087(2)  \\
2.4 	&	-0.654166924488570(4)	&	-1.251475896218(5)	&	-1007.0977(10)	&	0.023682480316(2)  \\
2.5 	&	-0.651648065471791(4)	&	-1.236974819644(5)	&	-1199.306(2)	&	0.026520524520(2)  \\
2.6 	&	-0.648889735599453(5)	&	-1.223655234290(5)	&	-1432.570(2)	&	0.028501629580(2)  \\
2.7 	&	-0.645969566320446(5)	&	-1.211511434369(5)	&	-1716.998(2)	&	0.029780628990(2)  \\
2.8 	&	-0.642951475809495(5)	&	-1.200543760788(6)	&	-2065.5268(9)	&	0.030478282440(2)  \\
2.9 	&	-0.639888717148283(5)	&	-1.190761932048(6)	&	-2494.7824(9)	&	0.030688104224(2)  \\
3.0 	&	-0.636826340677847(5)	&	-1.182188660866(6)	&	-3026.2001(9)	&	0.030481340163(2)  \\
3.1 	&	-0.633803231604719(5)	&	-1.174863753226(6)	&	-3687.4565(9)	&	0.029910551608(2)  \\
3.2 	&	-0.630853843666905(6)	&	-1.168848756461(6)	&	-4514.2367(8)	&	0.029012165898(2)  \\
3.3 	&	-0.628009715485452(5)	&	-1.164231936802(6)	&	-5552.2761(8)	&	0.0278083315665(10)  \\
3.4 	&	-0.625300819501107(5)	&	-1.161132760547(8)	&	-6859.4165(9)	&	0.026308493663(2)  \\
3.5 	&	-0.622756742501709(5)	&	-1.159703871803(8)	&	-8506.9953(8)	&	0.024511318057(2)  \\
3.6 	&	-0.620407616136948(4)	&	-1.160126516766(7)	&	-10579.1322(8)	&	0.022407976530(2)  \\
3.7 	&	-0.618284589996605(4)	&	-1.162592469710(6)	&	-13167.3473(7)	&	0.0199883000767(10)  \\
3.8 	&	-0.6164194715688430(5)	&	-1.1672630132324(3)	&	-16356.8482(2)	&	0.0172515605012(3)  \\
3.9 	&	-0.6148430127018683(3)	&	-1.1741975019997(5)	&	-20201.21857(9)	&	0.0142226983086(3)  \\
4.0 	&	-0.6135813920642892(2)	&	-1.1832578210603(2)	&	-24686.92266(6)	&	0.01097624076700(8)  \\
4.1 	&	-0.61264102319971(2)	&	-1.19402450549040(5)	&	-29699.8796058(8)	&	0.00762379046560(3)  \\
4.2 	&	-0.61204300455725(2)	&	-1.205788604580563(8)	&	-35017.685123(2)	&	0.004356524889018(9)  \\
4.3 	&	-0.61175967360715(4)	&	-1.21766771029281(9)	&	-40346.995932(7)	&	0.001360845795693(5)  \\
4.4 	&	-0.61175550977433(4)	&	-1.2288150325514(3)	&	-45397.230867(8)	&	-0.00120545750057(4)  \\
4.5 	&	-0.6119925392460975(2)	&	-1.238612312751(2)	&	-49951.73927(3)	&	-0.0032549409463(2)  \\
4.6 	&	-0.612387969721989(5)	&	-1.246751130078(2)	&	-53900.338960(10)	&	-0.0047772153551(4)  \\
4.7 	&	-0.612921095686271(6)	&	-1.253196032447(3)	&	-57228.8354510(10)	&	-0.0058199661861(5)  \\
4.8 	&	-0.613537719915784(4)	&	-1.258089013289(2)	&	-59986.173653(5)	&	-0.0064611611369(4)  \\
4.9 	&	-0.6142019566093(2)	&	-1.261655155612(3)	&	-62251.048607(9)	&	-0.0067859678354(4)  \\
5.0 	&	-0.6148961836067952(3)	&	-1.264137041445(3)	&	-64108.43754(2)	&	-0.0068729348463(5)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t1pigt}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^3\Pi_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.615570031381760(6)	&	-	&	-	&	-  \\
5.2 	&	-0.61623904916449(3)	&	-	&	-	&	-  \\
5.3 	&	-0.616883401355604(9)	&	-	&	-	&	-  \\
5.4 	&	-0.617496744203276(9)	&	-	&	-	&	-  \\
5.5 	&	-0.6180853196896611(4)	&	-	&	-	&	-  \\
5.6 	&	-0.6186172517593(2)	&	-1.266561757987(2)	&	-70282.081576(3)	&	-0.0052370097265(2)  \\
5.7 	&	-0.6191220119166(2)	&	-1.265980341567(2)	&	-70859.155981(3)	&	-0.0048660206550(2)  \\
5.8 	&	-0.6195900190432(2)	&	-1.265296841174(2)	&	-71368.542274(2)	&	-0.0045028970841(2)  \\
5.9 	&	-0.6200223424147(2)	&	-1.264547007335(2)	&	-71822.539715(2)	&	-0.0041529360179(2)  \\
6.0 	&	-0.6204304827255747(5)	&	-1.263758359(3)	&	-72230.89(8)	&	-0.0038162323(5)  \\
6.5 	&	-0.62197421146385(3)	&	-1.2598165566(10)	&	-73799.2527(5)	&	-0.0024412514(2)  \\
7.0 	&	-0.62294868122491(2)	&	-1.2565668374(5)	&	-74882.642(2)	&	-0.00152421072(8)  \\
7.5 	&	-0.62355517660007(2)	&	-1.2542213627(3)	&	-75675.0084(5)	&	-0.00094813461(5)  \\
8.0 	&	-0.623934198222452(9)	&	-1.2526481546(2)	&	-76263.5451(3)	&	-0.00059746978(3)  \\
8.5 	&	-0.624175920351951(6)	&	-1.251644951966(5)	&	-76700.1251(3)	&	-0.0003874248547(9)  \\
9.0 	&	-0.624335617890345(5)	&	-1.251029658832(4)	&	-77022.11251(2)	&	-0.0002620470059(7)  \\
9.5 	&	-0.624446191820649(10)	      & - & - & - \\
10.0 	&	-0.624526858556839(2)	      &	-1.250451608377(3)	&	-77431.645411(5)	&	-0.0001397891264(4)  \\
11.0 	&	-0.6246382508422657(3)	      &	-1.25026097210325(2)	&	-77653.0312283(2)	&	-0.000089497310795(3)  \\
12.0 	&	-0.62471380189591186(10)	&	-1.25019536682094(9)	&	-77776.64663864(4)	&	-0.000063980252425(5)  \\
13.0 	&	-0.624769358751530723(10)	&	-1.25016520828807(10)	&	-77849.6363596(2)	&	-0.000048191598845(6)  \\
14.0 	&	-0.624811753081569110(6)	&	-1.25014420717773(3)	&	-77895.65769984(6)	&	-0.000037192929615(3)  \\
15.0 	&	-0.624844707349533346(4)	&	-1.250126062678238(3)	&	-77926.55327888(9)	&	-0.0000291098652784(5)  \\
16.0 	&	-0.624870637584202693(2)	&	-1.250109782346086(2)	&	-77948.41483907(9)	&	-0.0000230316986052(3)  \\
17.0 	&	-0.6248912526172034632(10)	&	-1.250095383081320(2)	&	-77964.53144884(7)	&	-0.0000184045792303(3)  \\
18.0 	&	-0.624907802583200445(2)	&	-1.250082877226923(8)	&	-77976.7884072(6)	&	-0.000014848447808(2)  \\
19.0 	&	-0.6249212147302255493(4)	&	-1.2500721469967913(3)	&	-77986.33463603(5)	&	-0.0000120903966496(2)  \\
20.0 	&	-0.6249321825437318401(2)	&	-1.2500629969621513(6)	&	-77993.91014723(6)	&	-0.00000993159373442(6)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt1pigt}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $2^3\Pi_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^3\Pi_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.031279846178687(7) & - & -29.442651(2) & - \\ 
0.01 	&	97.96897249229(5)	&	95.9384623939(3)	&	-29.58(4)	&	-9999.94825907(3)  \\
0.05 	&	17.974733993(3)	&	15.96089816(2)	&	-29.95(4)	&	-399.7713966(3)  \\
0.1 	&	7.990466994(4)	&	6.02003263(3)	&	-30.96(4)	&	-99.6090136(2)  \\
0.15 	&	4.679651792(3)	&	2.76800251(2)	&	-32.47(4)	&	-43.94200712(9)  \\
0.2 	&	3.040083244(2)	&	1.195394350(8)	&	-34.36(4)	&	-24.42386069(3)  \\
0.3 	&	1.4353244743(5)	&	-0.268044819(3)	&	-39.341(5)	&	-10.462312558(7)  \\
0.4 	&	0.6679302897(2)	&	-0.898836393(2)	&	-45.516(6)	&	-5.586742432(2)  \\
0.5 	&	0.23368303745(7)	&	-1.2083880467(5)	&	-52.96(2)	&	-3.3515082433(7)  \\
0.6 	&	-0.036162732986(10)	&	-1.36713838656(7)	&	-61.75(2)	&	-2.15802153431(7)  \\
0.7 	&	-0.21398766828(2)	&	-1.44697783131(8)	&	-71.84(8)	&	-1.45571784965(7)  \\
0.8 	&	-0.335863533943(8)	&	-1.48271824072(4)	&	-83.53(5)	&	-1.01373896604(3)  \\
0.9 	&	-0.42167705612(4)	&	-1.4928101672(2)	&	-97.53(7)	&	-0.72161783887(10)  \\
1.0 	&	-0.483218603955(4)	&	-1.48766987222(6)	&	-112.90(7)	&	-0.52123266430(2)  \\
1.1 	&	-0.527872562920(4)	&	-1.47345402934(2)	&	-130.82(5)	&	-0.379735366815(4)  \\
1.2 	&	-0.560466412202(2)	&	-1.453927246952(10)	&	-151.46(5)	&	-0.277495352111(4)  \\
1.3 	&	-0.584266608433(5)	&	-1.43144958156(2)	&	-175.09(5)	&	-0.202243357455(3)  \\
1.4 	&	-0.601546659844(5)	&	-1.40752676236(2)	&	-202.17(4)	&	-0.146023887623(6)  \\
1.5 	&	-0.613926690353(5)	&	-1.383129975964(8)	&	-233.25(5)	&	-0.1035177301723(5)  \\
1.6 	&	-0.622584458218(5)	&	-1.35888828103(2)	&	-268.93(4)	&	-0.071074602872(2)  \\
1.7 	&	-0.628390867321(5)	&	-1.33520778332(2)	&	-310.00(4)	&	-0.046132969810(3)  \\
1.8 	&	-0.631999469354(2)	&	-1.312347274881(10)	&	-357.37(4)	&	-0.026860186750(3)  \\
1.9 	&	-0.6339070344882(10)	&	-1.29046725435(2)	&	-412.18(4)	&	-0.011922729142(4)  \\
2.0 	&	-0.634495425267(6)	&	-1.26966227753(2)	&	-475.81(4)	&	-0.000335713500(4)  \\
2.1 	&	-0.6340610952283(10)	&	-1.24998265547(3)	&	-549.98(4)	&	0.008637873804(5)  \\
2.2 	&	-0.6328362217667(9)	&	-1.23144923436(2)	&	-636.83(4)	&	0.015556004171(2)  \\
2.3 	&	-0.631004077017(3)	&	-1.21406362994(2)	&	-739.05(4)	&	0.020845445252(3)  \\
2.4 	&	-0.6287103641287(10)	&	-1.19781546324(2)	&	-860.05(5)	&	0.024835527092(2)  \\
2.5 	&	-0.626071687315(2)	&	-1.18268763655(2)	&	-1004.14(4)	&	0.0277822952317(7)  \\
2.6 	&	-0.623181960512(2)	&	-1.16866037939(4)	&	-1176.98(5)	&	0.029885977557(8)  \\
2.7 	&	-0.620117319480(9)	&	-1.15571461300(5)	&	-1385.82(5)	&	0.031303713318(10)  \\
2.8 	&	-0.616939941277(2)	&	-1.14383509553(3)	&	-1640.34(5)	&	0.032158852512(2)  \\
2.9 	&	-0.613701067412(2)	&	-1.13301379787(3)	&	-1953.35(4)	&	0.032547702403(2)  \\
3.0 	&	-0.610443454976(10)	&	-1.12325402413(6)	&	-2342.13(5)	&	0.03254429527(2)  \\
3.1 	&	-0.6072034345004(8)	&	-1.11457593274(3)	&	-2830.23(5)	&	0.0322035278307(8)  \\
3.2 	&	-0.6040127274893(4)	&	-1.10702433055(6)	&	-3450.05(5)	&	0.031562851390(10)  \\
3.3 	&	-0.60090016421(5)	&	-1.1006798295(2)	&	-4246.34(9)	&	0.03064257542(3)  \\
3.4 	&	-0.597893438122(2)	&	-1.0956743553(2)	&	-5280.6(2)	&	0.02944485912(2)  \\
3.5 	&	-0.5950210111332(9)	&	-1.09221049207(5)	&	-6635.36(10)	&	0.027951865773(7)  \\
3.6 	&	-0.5923141735452(10)	&	-1.09057810870(8)	&	-8415.19(9)	&	0.026125066233(6)  \\
3.7 	&	-0.58980888806(5)	&	-1.0911438734(3)	&	-10731.78(10)	&	0.02391186561(4)  \\
3.8 	&	-0.587546038389(4)	&	-1.09425014963(7)	&	-13650.69(9)	&	0.02127419135(2)  \\
3.9 	&	-0.585566812893(2)	&	-1.0999184816(2)	&	-17069.24(5)	&	0.01826029340(3)  \\
4.0 	&	-0.58389875797(7)	&	-1.1073512504(9)	&	-20551.8(2)	&	0.0151115664(2)  \\
4.1 	&	-0.582533615723(10)	&	-1.1146761090(3)	&	-23320.32(10)	&	0.01229051766(5)  \\
4.2 	&	-0.58141345036(2)	&	-1.1196745366(3)	&	-24626.08(8)	&	0.01027437242(6)  \\
4.3 	&	-0.58044545601(2)	&	-1.1211438305(3)	&	-24239.72(6)	&	0.00924350733(6)  \\
4.4 	&	-0.579537736090(4)	&	-1.119396887738(10)	&	-22509.4(2)	&	0.0090178601005(7)  \\
4.5 	&	-0.578626447785(2)	&	-1.11559560495(4)	&	-20018.1(2)	&	0.00925717569(2)  \\
4.6 	&	-0.577681007509(4)	&	-1.11092911352(3)	&	-17273.2(2)	&	0.009659326412(4)  \\
4.7 	&	-0.576695637475(4)	&	-1.10623517270(3)	&	-14597.80(10)	&	0.010033213245(5)  \\
4.8 	&	-0.575678431733(2)	&	-1.101978327294(8)	&	-12153.1(2)	&	0.0102871950359(10)  \\
4.9 	&	-0.574643151342(2)	&	-1.098357357808(9)	&	-9994.61(10)	&	0.010393662220(2)  \\
5.0 	&	-0.5736044316392(6)	&	-1.09541587003(5)	&	-8121.37(4)	&	0.010358598656(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t2pigt}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^3\Pi_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.572575477973(2)	&	-1.093119471736(10)	&	-6507.09(8)	&	0.010202251806(2)  \\
5.2 	&	-0.571567218809(2)	&	-1.091401019259(10)	&	-5116.86(8)	&	0.009948734300(2)  \\
5.3 	&	-0.570588196543(2)	&	-1.090184287824(10)	&	-3916.27(7)	&	0.009621151936(2)  \\
5.4 	&	-0.569644779897(2)	&	-1.08939511668(2)	&	-2874.52(7)	&	0.009239711688(2)  \\
5.5 	&	-0.5687414837363(4)	&	-1.088965929463(6)	&	-1965.4156(7)	&	0.0088212796383(7)  \\
5.6 	&	-0.567881296888(2)	&	-1.08883701003(2)	&	-1167.72(6)	&	0.008379568525(2)  \\
5.7 	&	-0.567065977772(2)	&	-1.08895632656(2)	&	-463.71(6)	&	0.007925548944(2)  \\
5.8 	&	-0.566296306044(2)	&	-1.08927880037(2)	&	160.57(6)	&	0.007467898573(2)  \\
5.9 	&	-0.565572290847(2)	&	-1.089765440700(2)	&	716.38(6)	&	0.007013413728(2)  \\
6.0 	&	-0.5648933409067(3)	&	-1.090382525557(5)	&	1212.8604(2)	&	0.0065673593761(5)  \\
6.5 	&	-0.5621272672658(3)	&	-1.094533119681(5)	&	3016.4348(2)	&	0.0045725253617(5)  \\
7.0 	&	-0.5602367585114(3)	&	-1.098954993884(4)	&	4014.6310(4)	&	0.0030740747342(4)  \\
7.5 	&	-0.5589750788789(3)	&	-1.102634972097(5)	&	4448.0180(5)	&	0.0020420247548(4)  \\
8.0 	&	-0.5581352901404(3)	&	-1.105336010159(5)	&	4443.1333(7)	&	0.0013668212652(5)  \\
8.5 	&	-0.5575673021790(3)	&	-1.107159388805(6)	&	4076.9943(6)	&	0.0009382606533(5)  \\
9.0 	&	-0.5571703362076(4)	&	-1.108304198224(6)	&	3420.5415(6)	&	0.0006707193546(5)  \\
9.5 	&	-0.5568799100018(3)	&	-1.108973060378(5)	&	2568.2339(7)	&	0.0005038694343(4)  \\
10.0 	&	-0.5566565205232(3)	&	-1.109341170137(5)	&	1630.4671(7)	&	0.0003971870909(4)  \\
11.0 	&	-0.5563284005582(3)	&	-1.109664801141(5)	&	-152.0813(5)	&	0.0002719999978(3)  \\
12.0 	&	-0.5560970777438(3)	&	-1.109850331165(4)	&	-1552.6811(2)	&	0.0001953186935(2)  \\
13.0 	&	-0.5559309645041(3)	&	-1.110047299406(3)	&	-2548.6089(2)	&	0.0001395868925(2)  \\
14.0 	&	-0.5558132331397(4)	&	-1.110255059114(2)	&	-3220.975(2)	&	0.00009795765466(6)  \\
15.0 	&	-0.5557313019435(3)	&	-1.1104489609929(8)	&	-3651.0238(2)	&	0.00006757619293(3)  \\
16.0 	&	-0.5556751333245(2)	&	-1.1106135897104(10)	&	-3898.9277(2)	&	0.00004604230867(3)  \\
17.0 	&	-0.5556370122850(2)	&	-1.1107447155183(9)	&	-4005.5948(2)	&	0.00003113582657(2)  \\
18.0 	&	-0.55561128066310(9)	&	-1.1108447965701(4)	&	-3998.8046(2)	&	0.000020986930896(4)  \\
19.0 	&	-0.55559393894908(7)	&	-1.1109190340775(3)	&	-3899.0180(3)	&	0.0000141496747722(4)  \\
20.0 	&	-0.55558223232900(9)	&	-1.1109730671575(3)	&	-3723.7860(3)	&	0.000009569875012(8)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt2pigt}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $3^3\Pi_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^3\Pi_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.020015836159984(4) & - & -19.56885(1) & - \\ 
0.01 	&	97.980260651(4)	&	95.96103869(4)	&	-19.6(4)	&	-9999.948255(3)  \\
0.05 	&	17.986002072(4)	&	15.98343482(3)	&	-20.0(2)	&	-399.7713865(5)  \\
0.1 	&	8.001735794(5)	&	6.04257208(4)	&	-20.5(5)	&	-99.6089950(3)  \\
0.15 	&	4.690921725(9)	&	2.79054636(4)	&	-22.2(3)	&	-43.9419806(2)  \\
0.2 	&	3.051354635(3)	&	1.21794370(2)	&	-23.2(3)	&	-24.42382784(7)  \\
0.3 	&	1.4465997850(10)	&	-0.245480588(7)	&	-25.95(3)	&	-10.46226719(2)  \\
0.4 	&	0.6792107298(4)	&	-0.876252655(3)	&	-30.01(4)	&	-5.586685287(5)  \\
0.5 	&	0.2449697690(2)	&	-1.185780251(2)	&	-34.87(4)	&	-3.351439577(2)  \\
0.6 	&	-0.02486855955(7)	&	-1.3445019281(5)	&	-40.59(4)	&	-2.1579413483(7)  \\
0.7 	&	-0.20263033853(6)	&	-1.4241368802(3)	&	4.39(10)	&	-1.4555374331(3)  \\
0.8 	&	-0.32455098042(3)	&	-1.4600101054(2)	&	-54.96(5)	&	-1.0136351807(2)  \\
0.9 	&	-0.410353513774(8)	&	-1.4700586337(2)	&	-63.80(6)	&	-0.7215017846(2)  \\
1.0 	&	-0.47188282573(2)	&	-1.46486957680(10)	&	-73.799(7)	&	-0.52110392535(7)  \\
1.1 	&	-0.516523256428(4)	&	-1.4505993106(2)	&	-85.340(6)	&	-0.3795934525(2)  \\
1.2 	&	-0.54910223210(3)	&	-1.4310120949(7)	&	-99.3(4)	&	-0.27733969195(3)  \\
1.3 	&	-0.57288614798(3)	&	-1.4084675779(5)	&	-114.9(7)	&	-0.202073296(2)  \\
1.4 	&	-0.59014844149(3)	&	-1.3844710060(10)	&	-132.4(9)	&	-0.145838659(2)  \\
1.5 	&	-0.602509154775(7)	&	-1.3599929961(2)	&	-150.5(2)	&	-0.10331645769(2)  \\
1.6 	&	-0.611145951413(5)	&	-1.33566193194(2)	&	-172.8(2)	&	-0.070856268284(8)  \\
1.7 	&	-0.6169296252958(7)	&	-1.31188310842(3)	&	-198.3(2)	&	-0.04589638701(5)  \\
1.8 	&	-0.62051359977(3)	&	-1.28891434255(3)	&	-227.6(2)	&	-0.02660396840(5)  \\
1.9 	&	-0.6223944944604(9)	&	-1.26691495310(4)	&	-261.4(2)	&	-0.01164524421(2)  \\
2.0 	&	-0.6229539945173(2)	&	-1.24597805894(7)	&	-300.134(8)	&	-0.00003503495(3)  \\
2.1 	&	-0.6224883432629(8)	&	-1.2261522122(2)	&	-345.459(8)	&	0.00896403544(6)  \\
2.2 	&	-0.621229467652(4)	&	-1.207456092(2)	&	-398.351(8)	&	0.0159103834(5)  \\
2.3 	&	-0.61936033985(6)	&	-1.189888630(2)	&	-460.433(8)	&	0.0212313261(5)  \\
2.4 	&	-0.617026301867(2)	&	-1.17343610673(8)	&	-534.5(3)	&	0.02525687375(3)  \\
2.5 	&	-0.614343520731(3)	&	-1.15807724838(9)	&	-621.9(3)	&	0.02824391723(4)  \\
2.6 	&	-0.611405378735(2)	&	-1.14378704185(7)	&	-726.7(3)	&	0.03039373677(3)  \\
2.7 	&	-0.6082873623758(4)	&	-1.1305398186(3)	&	-853.6(3)	&	0.03186478007(9)  \\
2.8 	&	-0.605050853566(3)	&	-1.1183120624(2)	&	-1008.168(6)	&	0.03278201599(4)  \\
2.9 	&	-0.601746119221(9)	&	-1.1070854301(2)	&	-1200.612(7)	&	0.03324372701(4)  \\
3.0 	&	-0.598414725798(3)	&	-1.0968505922(2)	&	-1442.244(8)	&	0.03332628648(4)  \\
3.1 	&	-0.595091564382(2)	&	-1.08761282686(8)	&	-1750.299(10)	&	0.03308719416(3)  \\
3.2 	&	-0.591806657791(4)	&	-1.0794009100(2)	&	-2149.82(2)	&	0.03256637675(4)  \\
3.3 	&	-0.5885869362907(6)	&	-1.0722819623(2)	&	-2677.85(2)	&	0.03178542734(4)  \\
3.4 	&	-0.585458221540(4)	&	-1.06638669579(8)	&	-3389.80(9)	&	0.03074404332(2)  \\
3.5 	&	-0.582447749429(4)	&	-1.06195117164(8)	&	-4367.19(3)	&	0.02941266491(2)  \\
3.6 	&	-0.57958761710(2)	&	-1.0593766634(4)	&	-5723.83(7)	&	0.02772182520(10)  \\
3.7 	&	-0.576919104957(5)	&	-1.0592697080(5)	&	-7582.34(5)	&	0.0255590545(2)  \\
3.8 	&	-0.574495127752(4)	&	-1.0622605937(3)	&	-9948.09(5)	&	0.02282359521(6)  \\
3.9 	&	-0.572369539222(8)	&	-1.0680827644(5)	&	-12362.49(6)	&	0.0196554651(2)  \\
4.0 	&	-0.57055501751(2)	&	-1.0740251841(7)	&	-13626.20(8)	&	0.0167712127(2)  \\
4.1 	&	-0.56897296524(3)	&	-1.0759441729(4)	&	-12670.7(7)	&	0.01512237989(8)  \\
4.2 	&	-0.56748417402(6)	&	-1.0726675837(7)	&	-9907.2(2)	&	0.0148335153(2)  \\
4.3 	&	-0.56598403102(4)	&	-1.0665364737(3)	&	-6639.6(2)	&	0.01521664844(6)  \\
4.4 	&	-0.56444044335(7)	&	-1.0601283091(6)	&	-3760.6(3)	&	0.01562558581(9)  \\
4.5 	&	-0.56286778313(3)	&	-1.0547427949(4)	&	-1527.7(3)	&	0.01577617139(5)  \\
4.6 	&	-0.56129549183(6)	&	-1.050735469356(5)	&	116.6(4)	&	0.01562076394(3)  \\
4.7 	&	-0.55975257539(6)	&	-1.04807832298(6)	&	1309.9(4)	&	0.01519719736(4)  \\
4.8 	&	-0.55826333472(4)	&	-1.04666443702(9)	&	2171.7(4)	&	0.01455463173(4)  \\
4.9 	&	-0.55684774996(4)	&	-1.0464265137(2)	&	2782.6(5)	&	0.01372836450(4)  \\
5.0 	&	-0.55552324180(2)	&	-1.0473762498(2)	&	3184.0(3)	&	0.01273404670(6)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t3pigt}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^3\Pi_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.55430664336(4)	&	-1.0496159443(2)	&	3377.2(5)	&	0.01156810633(5)  \\
5.2 	&	-0.55321596915(4)	&	-1.0533322512(2)	&	3328.7(5)	&	0.01021147827(5)  \\
5.3 	&	-0.55227153165(3)	&	-1.0587517540(3)	&	2964.7(5)	&	0.00863986966(6)  \\
5.4 	&	-0.55149542065(3)	&	-1.0660148397(3)	&	2186.7(5)	&	0.00684740768(6)  \\
5.5 	&	-0.550907811175(6)	&	-1.07494668362(2)	&	916.66(2)	&	0.004885261579(7)  \\
5.6 	&	-0.55051950127(3)	&	-1.0848470408(3)	&	-831.0(4)	&	0.00289142173(6)  \\
5.7 	&	-0.55032397818(2)	&	-1.0945893051(3)	&	-2893.6(4)	&	0.00106292127(5)  \\
5.8 	&	-0.55029573584(2)	&	-1.1031081937(3)	&	-5023.7(3)	&	-0.00043391761(5)  \\
5.9 	&	-0.55039743388(2)	&	-1.1098469381(2)	&	-7005.2(3)	&	-0.00153424922(4)  \\
6.0 	&	-0.5505903149951(10)	&	-1.11478798400(4)	&	-8722.89(2)	&	-0.002267892337(8)  \\
6.5 	&	-0.5520226931304(9)	&	-1.123041986567(10)	&	-13687.530(2)	&	-0.0029225538931(5)  \\
7.0 	&	-0.5533069724790(5)	&	-1.121814783512(5)	&	-15610.0224(10)	&	-0.0021715483647(3)  \\
7.5 	&	-0.5542013958060(5)	&	-1.119168153365(5)	&	-16500.8104(7)	&	-0.0014353815670(3)  \\
8.0 	&	-0.5547756733757(3)	&	-1.116708047518(2)	&	-16924.8499(7)	&	-0.00089458759575(6)  \\
8.5 	&	-0.5551256323114(3)	&	-1.1147661795338(8)	&	-17039.5989(5)	&	-0.00053116646017(4)  \\
9.0 	&	-0.5553289651888(2)	&	-1.113364025742446(3)	&	-16903.4812(4)	&	-0.00030067726291(9)  \\
9.5 	&	-0.55544159127004(10)	&	-1.1124237919690(4)	&	-16580.1317(3)	&	-0.00016216941367(10)  \\
10.0 	&	-0.55550099498568(7)	&	-1.1118333062833(4)	&	-16152.6728(2)	&	-0.00008313163125(7)  \\
11.0 	&	-0.55554449337938(3)	&	-1.11128329348558(3)	&	-15268.13578(9)	&	-0.00001766424792(2)  \\
12.0 	&	-0.55555197077828(2)	&	-1.1111193407869(2)	&	-14561.53445(4)	&	-0.000001283269190(3)  \\
13.0 	&	-0.555551319952593(10)	&	-1.1110820304889(2)	&	-14065.32844(4)	&	0.000001585339715(4)  \\
14.0 	&	-0.555549771540706(8)	&	-1.1110809890510(2)	&	-13735.94614(4)	&	0.000001325287891(6)  \\
15.0 	&	-0.555548790654518(6)	&	-1.1110879318886(2)	&	-13533.42264(6)	&	0.000000643294695(5)  \\
16.0 	&	-0.555548427064753(7)	&	-1.1110949209489(2)	&	-13432.75693(2)	&	0.000000120823788(7)  \\
17.0 	&	-0.555548479071485(8)	&	-1.1111002615034(2)	&	-13419.64225(7)	&	-0.000000194315322(7)  \\
18.0 	&	-0.555548765560403(7)	&	-1.1111039897134(2)	&	-13485.07562(5)	&	-0.000000358810701(5)  \\
19.0 	&	-0.555549165800166(6)	&	-1.11110650159334(7)	&	-13621.264652(3)	&	-0.000000429999631(2)  \\
20.0 	&	-0.555549608016373(6)	&	-1.11110817701461(8)	&	-13818.942931(10)	&	-0.000000448049093(3)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt3pigt}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $4^3\Pi_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $4^3\Pi_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.02000071089858471(1) & - & 1.4040013 & - \\ 
0.01 	&	97.98026065107(3)	&	95.9610387553(2)	&	1.19(6)	&	-9999.948254680(8)  \\
0.05 	&	17.9860226531(9)	&	15.983476480(7)	&	1.22(5)	&	-399.77137652(9)  \\
0.1 	&	8.001757107(3)	&	6.04261657(3)	&	1.30(5)	&	-99.6089764(2)  \\
0.15 	&	4.6909441566(4)	&	2.790595078(3)	&	1.41(9)	&	-43.94195490(2)  \\
0.2 	&	3.05137856388(8)	&	1.2179981347(7)	&	1.55(3)	&	-24.423794965(3)  \\
0.3 	&	1.44662761328(8)	&	-0.2454114657(7)	&	1.93(4)	&	-10.462222308(2)  \\
0.4 	&	0.6792436074(10)	&	-0.876164494(4)	&	2.42(6)	&	-5.586629266(4)  \\
0.5 	&	0.2450087920(3)	&	-1.185668779(3)	&	3.04(7)	&	-3.351372725(3)  \\
0.6 	&	-0.0248223122(2)	&	-1.3443628483(10)	&	3.79(7)	&	-2.157863706(2)  \\
0.7 	&	-0.20263033850(7)	&	-1.4241368802(4)	&	4.68(7)	&	-1.4555374331(4)  \\
0.8 	&	-0.32448701335(3)	&	-1.4598024023(5)	&	5.75(7)	&	-1.0135354694(5)  \\
0.9 	&	-0.41027900504(2)	&	-1.4698095539(3)	&	6.95(7)	&	-0.7213906042(3)  \\
1.0 	&	-0.47179660964(3)	&	-1.4645741074(2)	&	8.31(8)	&	-0.5209808881(2)  \\
1.1 	&	-0.51642412504(5)	&	-1.4502521619(7)	&	9.81(10)	&	-0.3794581014(2)  \\
1.2 	&	-0.548988928116(7)	&	-1.43060765248(6)	&	11.64(8)	&	-0.27719149692(2)  \\
1.3 	&	-0.572757357129(4)	&	-1.40799986(2)	&	12.2(2)	&	-0.201911651(10)  \\
1.4 	&	-0.5900027835016(10)	&	-1.38393354355(3)	&	14.3(2)	&	-0.145662840390(5)  \\
1.5 	&	-0.60234517289(3)	&	-1.3593788198(3)	&	18.2(2)	&	-0.1031256493(2)  \\
1.6 	&	-0.61096209962(2)	&	-1.3349634068(3)	&	20.9(2)	&	-0.0706495047(2)  \\
1.7 	&	-0.61672425280(2)	&	-1.3110918072(2)	&	22.4(3)	&	-0.04567253034(4)  \\
1.8 	&	-0.62028493151(9)	&	-1.2880208618(6)	&	25.6(3)	&	-0.0263616662(2)  \\
1.9 	&	-0.622140607553(5)	&	-1.2659086763(8)	&	30.52(5)	&	-0.0113828746(3)  \\
2.0 	&	-0.622672787129(2)	&	-1.2448468447(3)	&	34.9(2)	&	0.00024936486(6)  \\
2.1 	&	-0.622177496641(7)	&	-1.224881983630(10)	&	39.3(2)	&	0.00927286169(4)  \\
2.2 	&	-0.620886396721(5)	&	-1.20603029524(2)	&	44.2(2)	&	0.01624659006(3)  \\
2.3 	&	-0.6189821295875(8)	&	-1.18828750130(9)	&	49.6(2)	&	0.021598590407(10)  \\
2.4 	&	-0.616609624211(3)	&	-1.17163567500(3)	&	55.7(2)	&	0.02565982224(3)  \\
2.5 	&	-0.613884524997(2)	&	-1.156047957185(4)	&	62.2(2)	&	0.02868843709(4)  \\
2.6 	&	-0.61089954498231(3)	&	-1.141491818822(4)	&	69.3(2)	&	0.0308874119783(7)  \\
2.7 	&	-0.607729302462(3)	&	-1.12793132(2)	&	77.2(2)	&	0.032417512(4)  \\
2.8 	&	-0.604434036660(3)	&	-1.115328643(7)	&	85.7(3)	&	0.033406940(2)  \\
2.9 	&	-0.601062486082(2)	&	-1.10364516529(4)	&	95.6(2)	&	0.03395855408(2)  \\
3.0 	&	-0.5976541353407(3)	&	-1.092842180552(9)	&	105.7(3)	&	0.034155363373(5)  \\
3.1 	&	-0.594240981408(2)	&	-1.08288132760(5)	&	117.7(2)	&	0.03406472103(3)  \\
3.2 	&	-0.5908489311837(2)	&	-1.073724907610(7)	&	130.62(4)	&	0.033741548360(3)  \\
3.3 	&	-0.5874989141010(2)	&	-1.065336054083(8)	&	144.70(4)	&	0.033230840641(4)  \\
3.4 	&	-0.584207772941(2)	&	-1.05767882736(3)	&	159.2(5)	&	0.03256962303(5)  \\
3.5 	&	-0.5809889809831(8)	&	-1.05071825695(5)	&	176.4(5)	&	0.03178848714(2)  \\
3.6 	&	-0.577853222423(10)	&	-1.0444203562(2)	&	195.9(4)	&	0.03091280236(7)  \\
3.7 	&	-0.5748088645768(2)	&	-1.03875211641(3)	&	216.5(5)	&	0.02996367911(2)  \\
3.8 	&	-0.57186234419821(8)	&	-1.033681506919(9)	&	241.21(3)	&	0.028958731967(3)  \\
3.9 	&	-0.5690184853498(2)	&	-1.02917747912(3)	&	265.3(7)	&	0.02791269014(2)  \\
4.0 	&	-0.5662807628308(5)	&	-1.02520999997(4)	&	294.5(7)	&	0.02683788142(2)  \\
4.1 	&	-0.563651522477(2)	&	-1.02175013198(2)	&	326.3(9)	&	0.025744612919(4)  \\
4.2 	&	-0.561132168078(2)	&	-1.01877021099(2)	&	363.0(9)	&	0.024641458372(4)  \\
4.3 	&	-0.558723324592(2)	&	-1.01624425782(2)	&	404.4(9)	&	0.023535439850(4)  \\
4.4 	&	-0.556424991325(2)	&	-1.01414909522(2)	&	451.2(10)	&	0.022432019869(4)  \\
4.5 	&	-0.5542367194623(6)	&	-1.01246826453(5)	&	506.2(10)	&	0.02133448319(3)  \\
4.6 	&	-0.552157969677(3)	&	-1.01121240352(2)	&	574.0(10)	&	0.020239899094(2)  \\
4.7 	&	-0.550190044063(4)	&	-1.0106378188(3)	&	686.2(9)	&	0.01909409986(5)  \\
4.8 	&	-0.54837960546(5)	&	-1.017610257(6)	&	1392.26(7)	&	0.016489365(2)  \\
4.9 	&	-0.54685717563(2)	&	-1.0237850210(3)	&	(5)	&	0.01427129188(6)  \\
5.0 	&	-0.545520491245(7)	&	-1.0289855764(2)	&	435.19(3)	&	0.01241108119(4)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t4pigt}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $4^3\Pi_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.544388163498(8)	&	-1.03693940053(8)	&	-1039.98(5)	&	0.01016410323(2)  \\
5.2 	&	-0.543499875982(9)	&	-1.0476614273(2)	&	-3279.21(7)	&	0.00756506244(3)  \\
5.3 	&	-0.54287304482(2)	&	-1.0590340778(3)	&	-6009.89(9)	&	0.00504000224(4)  \\
5.4 	&	-0.54246677276(2)	&	-1.0673568701(3)	&	-8456.4(2)	&	0.00325493989(5)  \\
5.5 	&	-0.542185330424(5)	&	-1.07033736098(2)	&	-9900.58(7)	&	0.0025515090648(9)  \\
5.6 	&	-0.54192653397(2)	&	-1.0685181911(3)	&	-10165.6(2)	&	0.00273837086(4)  \\
5.7 	&	-0.54162260302(4)	&	-1.0639831237(3)	&	-9516.4(2)	&	0.00337931268(3)  \\
5.8 	&	-0.54124859050(4)	&	-1.0587813124(2)	&	-8370.8(3)	&	0.00408894286(2)  \\
5.9 	&	-0.54080986750(4)	&	-1.05417180394(8)	&	-7084.3(3)	&	0.0046521916946(10)  \\
6.0 	&	-0.540325255086(7)	&	-1.05062065262(2)	&	-5867.44(10)	&	0.005004976249(8)  \\
6.5 	&	-0.537801898946(7)	&	-1.04500542947(6)	&	-2098.31(10)	&	0.00470744129(2)  \\
7.0 	&	-0.535754064289(6)	&	-1.04719492291(5)	&	-654.20(8)	&	0.00347331509(2)  \\
7.5 	&	-0.534299142806(5)	&	-1.05065086308(4)	&	-46.79(9)	&	0.002392989665(9)  \\
8.0 	&	-0.533312900075(6)	&	-1.05384794035(2)	&	260.97(6)	&	0.001597232469(5)  \\
8.5 	&	-0.532663314686(6)	&	-1.056566944634(3)	&	589.56(8)	&	0.001030551140(4)  \\
9.0 	&	-0.532275678755(6)	&	-1.06024179869(3)	&	1947.0(2)	&	0.000478839863(7)  \\
9.5 	&	-0.532172897818(8)	&	-1.06365363957(7)	&	3129.6(2)	&	0.000072858527(10)  \\
10.0 	&	-0.532138695503(4)	&	-1.063530098533(5)	&	2861.22(6)	&	0.000074729244(3)  \\
11.0 	&	-0.532048285349(3)	&	-1.062997143635(2)	&	2405.53(5)	&	0.000099947913(2)  \\
12.0 	&	-0.531948458311(2)	&	-1.062733482675(3)	&	2089.68(3)	&	0.0000969528277(9)  \\
13.0 	&	-0.531856907345(2)	&	-1.062597356958(4)	&	1828.93(2)	&	0.0000858813635(3)  \\
14.0 	&	-0.531776339041(2)	&	-1.062493684751(4)	&	1578.87(2)	&	0.0000756423803(3)  \\
15.0 	&	-0.531704840705(3)	&	-1.062394393909(9)	&	1325.79(4)	&	0.000067685832(2)  \\
16.0 	&	-0.531640485492(2)	&	-1.06230210568(2)	&	1072.39(4)	&	0.000061179080(2)  \\
17.0 	&	-0.531582305099(2)	&	-1.062225845513(10)	&	826.26(3)	&	0.000055221451(2)  \\
18.0 	&	-0.531530015278(2)	&	-1.062171584740(4)	&	594.610(9)	&	0.00004935810078(4)  \\
19.0 	&	-0.5314835893486(10)	&	-1.062140689325(4)	&	382.36(2)	&	0.0000434994402(5)  \\
20.0 	&	-0.5314429823395(10)	&	-1.062131071774(6)	&	192.165(8)	&	0.00003774464524(8)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt4pigt}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $1^1\Pi_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^1\Pi_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.123843086498093(2) & - & -46044.524937(1) & - \\ 
0.01 	&	97.87641882002(3)	&	95.7533561775(2)	&	-46051.813(3)	&	-9999.94814625(2)  \\
0.05 	&	17.878(3)	&	15.775843794(3)	&	-46211.3428(4)	&	-399.77086138(3)  \\
0.1 	&	7.89797526705(6)	&	5.835130023(6)	&	-46644.3052(5)	&	-99.60820512(4)  \\
0.15 	&	4.58721127140(5)	&	2.5833363154(4)	&	-47262.6289(3)	&	-43.940574849(2)  \\
0.2 	&	2.94772409428(2)	&	1.0110393618(2)	&	-48007.6518346(10)	&	-24.4220441337(4)  \\
0.3 	&	1.3431916946396(7)	&	-0.45158265945(2)	&	-49719.15865(3)	&	-10.45982016243(5)  \\
0.4 	&	0.5760763831697(2)	&	-1.081335952969(6)	&	-51558.11223(2)	&	-5.583671798272(10)  \\
0.5 	&	0.1421617432877(2)	&	-1.389665929514(9)	&	-53404.707(5)	&	-3.34793883218(2)  \\
0.6 	&	-0.12730504535678(7)	&	-1.547043344283(4)	&	-55193.346(7)	&	-2.154022089283(5)  \\
0.7 	&	-0.30472111986125(2)	&	-1.6253871098818(10)	&	-56889.031(2)	&	-1.451349814518(4)  \\
0.8 	&	-0.426144098149866(8)	&	-1.6595347035215(5)	&	-58474.737(2)	&	-1.009058134031(3)  \\
0.9 	&	-0.511476040894782(4)	&	-1.667959773943(3)	&	-59944.217(3)	&	-0.716675213508(7)  \\
1.0 	&	-0.5725122002500037(6)	&	-1.661099371730(4)	&	-61297.808(4)	&	-0.516074971233(7)  \\
1.1 	&	-0.6166414355384560(5)	&	-1.645128821106(3)	&	-62539.821(3)	&	-0.374405409119(4)  \\
1.2 	&	-0.6486953222788965(4)	&	-1.623829401961(2)	&	-63676.895(2)	&	-0.272032297837(2)  \\
1.3 	&	-0.6719440628717529(2)	&	-1.5995760188437(9)	&	-64716.9283(10)	&	-0.196682994693(2)  \\
1.4 	&	-0.6886645852543717(2)	&	-1.5738875749463(5)	&	-65668.3886(7)	&	-0.1403988603129(7)  \\
1.5 	&	-0.70048012973757201(7)	&	-1.5477468953045(3)	&	-66539.8629(5)	&	-0.0978577572198(4)  \\
1.6 	&	-0.70857128863671537(7)	&	-1.5217932622403(2)	&	-67339.7667(4)	&	-0.0654066781045(3)  \\
1.7 	&	-0.71381153642099093(7)	&	-1.49644168780805(4)	&	-68076.1598(3)	&	-0.0404815382154(2)  \\
1.8 	&	-0.71685674809695454(7)	&	-1.47195862051467(4)	&	-68756.6349(2)	&	-0.02124729128935(5)  \\
1.9 	&	-0.71820578281118996(10)	&	-1.44851099645105(10)	&	-69388.2535(2)	&	-0.006368121488745(3)  \\
2.0 	&	-0.71824236670036556(7)	&	-1.42619857507619(9)	&	-69977.51475(8)	&	0.005143079162299(4)  \\
2.1 	&	-0.71726459560211364(9)	&	-1.4050755662359(2)	&	-70530.34526(6)	&	0.01402553569922(4)  \\
2.2 	&	-0.71550606600699063(8)	&	-1.3851652666310(2)	&	-71052.10228(4)	&	0.02083948426503(5)  \\
2.3 	&	-0.71315123661799040(10)	&	-1.3664700568044(3)	&	-71547.58484(4)	&	0.02601409410072(6)  \\
2.4 	&	-0.71034674581405077(9)	&	-1.3489782734655(3)	&	-72021.04919(3)	&	0.02988134090111(7)  \\
2.5 	&	-0.7072098505635767(2)	&	-1.3326689496068(4)	&	-72476.22621(2)	&	0.0327003006082(2)  \\
2.6 	&	-0.7038347876834872(2)	&	-1.3175150823969(4)	&	-72916.33900(2)	&	0.03467480498851(10)  \\
2.7 	&	-0.7002976163305326(2)	&	-1.3034858736413(4)	&	-73344.11968(2)	&	0.03596642926661(10)  \\
2.8 	&	-0.6966599372605290(2)	&	-1.2905482462189(5)	&	-73761.82521(2)	&	0.0367041529651(2)  \\
2.9 	&	-0.6929717724196934(2)	&	-1.2786678457900(5)	&	-74171.251766(9)	&	0.0369916203619(2)  \\
3.0 	&	-0.6892738105894307(2)	&	-1.2678096737223(6)	&	-74573.748307(9)	&	0.0369126491522(2)  \\
3.1 	&	-0.6855991699852617(2)	&	-1.2579384541750(7)	&	-74970.229575(7)	&	0.0365354470308(2)  \\
3.2 	&	-0.6819747896432710(2)	&	-1.2490188089329(8)	&	-75361.18954(2)	&	0.0359158657355(2)  \\
3.3 	&	-0.6784225332837652(2)	&	-1.2410152935379(9)	&	-75746.716048(9)	&	0.0350999312211(2)  \\
3.4 	&	-0.6749500688674244(3)	&	-1.23389233468(7)	&	-76126.50807(4)	&	0.03412582443(2)  \\
3.5 	&	-0.6716015720323385(3)	&	-1.227614099682(2)	&	-76499.896608(10)	&	0.0330254412521(3)  \\
3.6 	&	-0.6683582904851809(3)	&	-1.222144323209(2)	&	-76865.87056(2)	&	0.0318256271560(3)  \\
3.7 	&	-0.6652389981417824(3)	&	-1.217446112362(2)	&	-77223.109145(8)	&	0.0305491578168(3)  \\
3.8 	&	-0.6622503616102817(3)	&	-1.213481749661(2)	&	-77570.021556(2)	&	0.0292155193578(3)  \\
3.9 	&	-0.6593972369372506(3)	&	-1.210212511924(2)	&	-77904.794961(9)	&	0.0278415287054(3)  \\
4.0 	&	-0.6566829109953528(4)	&	-1.207598522484(2)	&	-78225.45115(2)	&	0.0264418248767(4)  \\
4.1 	&	-0.654099299184826(4)	&	-1.20559865337372(3)	&	-78529.91142295(5)	&	0.025024376828276(6)  \\
4.2 	&	-0.651667109027330(2)	&	-1.20417049276955(2)	&	-78816.069067695(6)	&	0.023610410782170(3)  \\
4.3 	&	-0.649375977578229(2)	&	-1.20327039079930(2)	&	-79081.866994670(6)	&	0.022205014966780(3)  \\
4.4 	&	-0.64722458923940(2)	&	-1.20285359342066(9)	&	-79325.3783950(2)	&	0.02081717842230(2)  \\
4.5 	&	-0.645220779416894(4)	&	-1.202874469363(8)	&	-79544.886531(6)	&	0.019459353216(2)  \\
4.6 	&	-0.64333162846020(3)	&	-1.2032868292099(2)	&	-79738.95969890(10)	&	0.01812531037184(3)  \\
4.7 	&	-0.641583549389955(10)	&	-1.20404432901620(8)	&	-79906.5170664(2)	&	0.01683463186462(2)  \\
4.8 	&	-0.639962372040222(5)	&	-1.20510094370474(4)	&	-80046.88111079(5)	&	0.015588291744939(5)  \\
4.9 	&	-0.638463425400578(5)	&	-1.20641148920627(4)	&	-80159.81319833(5)	&	0.014390890121405(5)  \\
5.0 	&	-0.6370916191536998(10)	&	-1.207932167067(4)	&	-80245.52976(3)	&	0.0132502142482(5)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t1pius}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^1\Pi_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.635811524688255(5)	&	-1.20962110234689(4)	&	-80304.6977420516(5)	&	0.012157244515612(5)  \\
5.2 	&	-0.634647455255780(5)	&	-1.21143884533120(3)	&	-80338.41035424(3)	&	0.011126166380839(4)  \\
5.3 	&	-0.633583544463294(5)	&	-1.21334880994012(3)	&	-80348.14407516(3)	&	0.010154392261598(4)  \\
5.4 	&	-0.632613821972769(5)	&	-1.21531762680567(3)	&	-80335.70120869(2)	&	0.009242595766643(4)  \\
5.5 	&	-0.6317422851233830(9)	&	-1.217315395743(6)	&	-80303.14167(3)	&	0.0083907590010(6)  \\
5.6 	&	-0.630932965196095(5)	&	-1.21931583019345(3)	&	-80252.708736439(4)	&	0.007598232178347(3)  \\
5.7 	&	-0.630209987181096(5)	&	-1.22129629421567(3)	&	-80186.75407951(2)	&	0.006863803534477(3)  \\
5.8 	&	-0.629557622154015(5)	&	-1.22323773935119(3)	&	-80107.66535146(3)	&	0.006185776716697(3)  \\
5.9 	&	-0.628970331676965(5)	&	-1.22512455456054(3)	&	-80017.800857694(6)	&	0.005562052337862(3)  \\
6.0 	&	-0.628452803975520(2)	&	-1.22694434582(2)	&	-79919.43326(2)	&	0.004990210357(2)  \\
6.5 	&	-0.6265344615036(9)	&	-1.234792805325(4)	&	-79368.7821037(10)	&	0.0028117104127(4)  \\
7.0 	&	-0.6254830758624(10)	&	-1.240434316360(4)	&	-78846.9515496(10)	&	0.0015045479093(3)  \\
7.5 	&	-0.6249345126910(2)	&	-1.244200333827(10)	&	-78438.3159(7)	&	0.000758492207(2)  \\
8.0 	&	-0.624679211501909(7)	&	-1.246601880059(7)	&	-78153.76591(3)	&	0.000344567868(2)  \\
8.5 	&	-0.624568123253735(5)	&	-1.248086820078(6)	&	-77972.71109(2)	&	0.0001234619326(10)  \\
9.0 	&	-0.624537960784432(2)	&	-1.248983581122(5)	&	-77867.575707(9)	&	0.0000102600494(8)  \\
9.5 	&	-0.6245481466282422(8)	&	-1.249513834665(4)	&	-77813.945687(6)	&	-0.0000439517273(6)  \\
10.0 	&	-0.6245767350901419(3)	&	-1.249820500254(3)	&	-77793.254095(4)	&	-0.0000667030075(4)  \\
11.0 	&	-0.6246486388186960(2)	&	-1.25008649610831(4)	&	-77802.9074258(2)	&	-0.000071747133719(2)  \\
12.0 	&	-0.62471513973456472(10)	&	-1.25015485752458(10)	&	-77837.4046086(2)	&	-0.000060381504619(6)  \\
13.0 	&	-0.62476909754281706(2)	&	-1.25015927265955(10)	&	-77873.8851086(3)	&	-0.000047775197993(6)  \\
14.0 	&	-0.62481143329763644(2)	&	-1.25014525348072(10)	&	-77905.2293572(2)	&	-0.000037313348959(6)  \\
15.0 	&	-0.624844524351388597(4)	&	-1.25012757382227(10)	&	-77930.3020114(2)	&	-0.000029235007965(6)  \\
16.0 	&	-0.624870551390126816(2)	&	-1.2501107229993(2)	&	-77949.87476202(4)	&	-0.000023101263688(6)  \\
17.0 	&	-0.6248912155003121249(7)	&	-1.2500958590476(2)	&	-77965.09763516(6)	&	-0.000018436943939(7)  \\
18.0 	&	-0.6249077873851430764(5)	&	-1.2500830959983(2)	&	-77977.0072788(2)	&	-0.000014862290444(9)  \\
19.0 	&	-0.6249212086986736248(3)	&	-1.2500722421742(3)	&	-77986.4190265(3)	&	-0.000012096040887(10)  \\
20.0 	&	-0.6249321801986659208(2)	&	-1.2500630369473(3)	&	-77993.9426143(4)	&	-0.00000993382749(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt1pius}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $2^1\Pi_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^1\Pi_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.05514636209194(3) & - & -14548.047097(1) & - \\ 
0.01 	&	97.94511517135(10)	&	95.8907481378(4)	&	-14550.6(3)	&	-9999.94822049(2)  \\
0.05 	&	17.950881130(2)	&	15.913201507(7)	&	-14596.8(3)	&	-399.77121507(10)  \\
0.1 	&	7.966627268(9)	&	5.97238720(6)	&	-14722(2)	&	-99.6086734(4)  \\
0.15 	&	4.655832648(8)	&	2.72043631(5)	&	-14899(2)	&	-43.9415266(3)  \\
0.2 	&	3.0162913325(5)	&	1.147931870(4)	&	-15109.80(9)	&	-24.42325398(2)  \\
0.3 	&	1.4116045615(2)	&	-0.315236556(2)	&	-15595.7(2)	&	-10.461485595(3)  \\
0.4 	&	0.64430269414(8)	&	-0.9456857053(6)	&	-16113.49(5)	&	-5.585727734(2)  \\
0.5 	&	0.21016522518(8)	&	-1.2548350840(3)	&	-16629.6(3)	&	-3.3503310688(3)  \\
0.6 	&	-0.0595555925(2)	&	-1.4131329195(3)	&	-17125.5(5)	&	-2.1567028917(8)  \\
0.7 	&	-0.237242357038(7)	&	-1.49247785835(2)	&	-17589.48(4)	&	-1.454275920391(8)  \\
0.8 	&	-0.358968543370(6)	&	-1.52768895743(3)	&	-18020.62(3)	&	-1.01218983836(2)  \\
0.9 	&	-0.444622398405(8)	&	-1.53722309917(3)	&	-18416.56(4)	&	-0.719975891513(10)  \\
1.0 	&	-0.505995654029(7)	&	-1.531502113127(10)	&	-18777.89(4)	&	-0.519510805078(5)  \\
1.1 	&	-0.550473919665(7)	&	-1.51668754663(2)	&	-19106.24(4)	&	-0.377945188456(3)  \\
1.2 	&	-0.582885772892(7)	&	-1.496548241043(9)	&	-19403.79(4)	&	-0.275647246058(5)  \\
1.3 	&	-0.606498653130(6)	&	-1.47344788730(2)	&	-19672.94(3)	&	-0.200346600797(3)  \\
1.4 	&	-0.623586943478(6)	&	-1.44889528142(2)	&	-19916.19(3)	&	-0.1440867103279(8)  \\
1.5 	&	-0.635771540644(6)	&	-1.42386412860(2)	&	-20135.97(2)	&	-0.101547364875(5)  \\
1.6 	&	-0.644230877691(6)	&	-1.39898546239(2)	&	-20334.57(2)	&	-0.069077316879(6)  \\
1.7 	&	-0.649836437571(8)	&	-1.37466680677(2)	&	-20514.17(4)	&	-0.04411407745(2)  \\
1.8 	&	-0.653242255418(7)	&	-1.35116778045(2)	&	-20676.64(3)	&	-0.0248240386788(7)  \\
1.9 	&	-0.654945486842(6)	&	-1.32864905535(2)	&	-20823.80(2)	&	-0.009872674561(4)  \\
2.0 	&	-0.655328276407(8)	&	-1.307204609756(10)	&	-20957.27(3)	&	0.001725971524(3)  \\
2.1 	&	-0.654687247073(6)	&	-1.28688328429(3)	&	-21078.33(2)	&	0.010710099932(5)  \\
2.2 	&	-0.653254619118(5)	&	-1.26770335866(2)	&	-21188.26(2)	&	0.0176390361724(2)  \\
2.3 	&	-0.651213560945(7)	&	-1.249662501071(5)	&	-21288.06(3)	&	0.022941139479(4)  \\
2.4 	&	-0.648709497184(6)	&	-1.23274460533(3)	&	-21378.559(8)	&	0.026947662098(8)  \\
2.5 	&	-0.645858539690(6)	&	-1.21692450850(2)	&	-21460.51(2)	&	0.029917028351(2)  \\
2.6 	&	-0.642753842361(5)	&	-1.202171249781(10)	&	-21534.43(2)	&	0.0320524749773(2)  \\
2.7 	&	-0.639470438773(6)	&	-1.18845031572(3)	&	-21600.726(10)	&	0.033515022897(6)  \\
2.8 	&	-0.636068958176(7)	&	-1.17572517599(4)	&	-21659.717(10)	&	0.034433121558(7)  \\
2.9 	&	-0.632598503520(6)	&	-1.16395831943(2)	&	-21711.57(2)	&	0.034909892279(2)  \\
3.0 	&	-0.629098897264(6)	&	-1.153111936916(6)	&	-21756.33(2)	&	0.035028619200(2)  \\
3.1 	&	-0.625602445941(6)	&	-1.14314835406(2)	&	-21793.95(2)	&	0.034856947686(2)  \\
3.2 	&	-0.622135335353(6)	&	-1.13403028727(2)	&	-21824.33(2)	&	0.034450119824(3)  \\
3.3 	&	-0.618718740083(8)	&	-1.12572097592(6)	&	-21847.260(5)	&	0.03385348613(2)  \\
3.4 	&	-0.615369710545(6)	&	-1.11818422886(2)	&	-21862.51(2)	&	0.03310446830378(10)  \\
3.5 	&	-0.612101885658(6)	&	-1.111384413670(9)	&	-21869.74(2)	&	0.0322341021831(8)  \\
3.6 	&	-0.608926068091(6)	&	-1.10528640950(2)	&	-21868.62(2)	&	0.0312682574118(4)  \\
3.7 	&	-0.605850690616(6)	&	-1.09985553953(2)	&	-21858.82(2)	&	0.0302286058649(3)  \\
3.8 	&	-0.602882195833(7)	&	-1.09505749537(2)	&	-21839.99(2)	&	0.0291333937609(3)  \\
3.9 	&	-0.600025346725(7)	&	-1.09085826292(2)	&	-21811.82(2)	&	0.0279980591102(3)  \\
4.0 	&	-0.597283481822(7)	&	-1.08722405734(2)	&	-21774.04(2)	&	0.02683572657513(2)  \\
4.1 	&	-0.594658725960(6)	&	-1.08412127333(3)	&	-21726.455(6)	&	0.025657604533(3)  \\
4.2 	&	-0.592152165391(4)	&	-1.081516455297(7)	&	-21668.98(2)	&	0.024473303683(4)  \\
4.3 	&	-0.589763994311(7)	&	-1.07937629126(2)	&	-21601.58(2)	&	0.02329109240965(5)  \\
4.4 	&	-0.587493638503(5)	&	-1.07766763303(3)	&	-21524.381(5)	&	0.022118100903(3)  \\
4.5 	&	-0.585339860710(6)	&	-1.07635754385(2)	&	-21437.679(10)	&	0.0209604839049(2)  \\
4.6 	&	-0.583300851470(4)	&	-1.075413374016(2)	&	-21341.844(7)	&	0.019823549764(2)  \\
4.7 	&	-0.581374308459(6)	&	-1.07480286326(3)	&	-21237.443(2)	&	0.018711862481(4)  \\
4.8 	&	-0.579557506745(6)	&	-1.074494267433(3)	&	-21125.203(9)	&	0.017629322092(2)  \\
4.9 	&	-0.577847361884(3)	&	-1.074456506058(2)	&	-21005.927(6)	&	0.016579228102(2)  \\
5.0 	&	-0.576240487369(5)	&	-1.074659325367(3)	&	-20880.604(7)	&	0.015564329870(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t2pius}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^1\Pi_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.5747332477(3)	&	-1.0750734719(8)	&	-20750.5(2)	&	0.01458686733(8)  \\
5.2 	&	-0.5733218068(3)	&	-1.0756708651(10)	&	-20616.3(2)	&	0.01364860550(10)  \\
5.3 	&	-0.5720021754(3)	&	-1.076424772(2)	&	-20479.5(2)	&	0.0127508639(2)  \\
5.4 	&	-0.5707702529(3)	&	-1.077309963(2)	&	-20341.2(2)	&	0.0118945449(2)  \\
5.5 	&	-0.569621868018(4)	&	-1.07830285189(2)	&	-20202.32(2)	&	0.011080160751(5)  \\
5.7 	&	-0.5675588990(4)	&	-1.080526260(3)	&	-19928.6(2)	&	0.0095774629(4)  \\
5.8 	&	-0.5666359442(4)	&	-1.081718693(4)	&	-19795.2(2)	&	0.0088884820(6)  \\
5.9 	&	-0.5657798469(5)	&	-1.082942727(5)	&	-19665.2(2)	&	0.0082401638(7)  \\
6.0 	&	-0.5649865882492(2)	&	-1.084184057324(5)	&	-19538.938(3)	&	0.0076315198622(9)  \\
6.5 	&	-0.56183080960121(4)	&	-1.090273456485(2)	&	-18976.6363(4)	&	0.0051366404181(2)  \\
7.0 	&	-0.55972210610446(5)	&	-1.09558524074(2)	&	-18505.163(3)	&	0.003408424495(2)  \\
7.5 	&	-0.5583288376230(4)	&	-1.09983725612(2)	&	-18039.6654(3)	&	0.002242722550(2)  \\
8.0 	&	-0.5574145446368(2)	&	-1.103088169639(7)	&	-17463.9949(3)	&	0.0014676149544(8)  \\
8.5 	&	-0.55681752585672(6)	&	-1.1055089749790(10)	&	-16656.7985(3)	&	0.00095600902760(8)  \\
9.0 	&	-0.5564294172808(10)	&	-1.10727807955(3)	&	-15509.5462(4)	&	0.000620083891(3)  \\
9.5 	&	-0.5561780284343(7)	&	-1.10854370615(2)	&	-13972.5310(2)	&	0.000401300075(2)  \\
10.0 	&	-0.5560150859946(9)	&	-1.10941910879(2)	&	-12134.7702(4)	&	0.000261106320(2)  \\
11.0 	&	-0.5558361283483(2)	&	-1.110358904788(3)	&	-8553.38701(4)	&	0.0001193956281(2)  \\
12.0 	&	-0.5557479986964(7)	&	-1.110715426413(9)	&	-6203.63848(3)	&	0.0000650475817(5)  \\
13.0 	&	-0.5556961115907(5)	&	-1.110851220285(5)	&	-4962.1459(3)	&	0.0000416156074(2)  \\
14.0 	&	-0.55566111306376(7)	&	-1.1109090270975(6)	&	-4334.1179(2)	&	0.00002951421644(2)  \\
15.0 	&	-0.55563556713766(5)	&	-1.1109399002889(3)	&	-4008.50164(8)	&	0.0000220822657683(9)  \\
16.0 	&	-0.55561622332729(3)	&	-1.11096252165040(10)	&	-3821.87530(6)	&	0.000016870312755(6)  \\
17.0 	&	-0.55560140904228(3)	&	-1.11098305464362(2)	&	-3688.95179(2)	&	0.000012927261221(8)  \\
18.0 	&	-0.55559008007670(2)	&	-1.11100274834615(8)	&	-3564.92879(3)	&	0.000009856211504(10)  \\
19.0 	&	-0.55558147283856(2)	&	-1.11102123499783(3)	&	-3426.99262(2)	&	0.000007458456797(6)  \\
20.0 	&	-0.555574982611434(10)	&	-1.11103790313518(5)	&	-3265.135147(3)	&	0.000005603104379(6)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt2pius}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $3^1\Pi_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^1\Pi_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.031255144381749(1) & - & 10.0242694(2) & - \\ 
0.01 	&	97.96900621343(6)	&	95.9385298721(4)	&	10.026(3)	&	-9999.94825548(3)  \\
0.05 	&	17.974768118(3)	&	15.96096722(2)	&	10.161(7)	&	-399.7713804(3)  \\
0.1 	&	7.990502276(3)	&	6.02010615(2)	&	10.51(2)	&	-99.6089840(2)  \\
0.15 	&	4.6796888490(6)	&	2.768082789(4)	&	9.9(5)	&	-43.94196606(2)  \\
0.2 	&	3.040122617(3)	&	1.19548336(2)	&	11.70(9)	&	-24.42380937(5)  \\
0.3 	&	1.4353699121(3)	&	-0.267933052(2)	&	13.937(4)	&	-10.462242921(4)  \\
0.4 	&	0.66798354391(9)	&	-0.8986952649(7)	&	16.629(8)	&	-5.586655882(2)  \\
0.5 	&	0.23374576882(4)	&	-1.2082111053(3)	&	19.9735(8)	&	-3.3514052859(4)  \\
0.6 	&	-0.03608888848(2)	&	-1.36691910203(10)	&	23.9937(6)	&	-2.1579022085(2)  \\
0.7 	&	-0.213901063874(2)	&	-1.4467094737(3)	&	28.48(2)	&	-1.4555819226(2)  \\
0.8 	&	-0.335762490242(9)	&	-1.48239380155(4)	&	34.19(2)	&	-1.01358602633(3)  \\
0.9 	&	-0.421559845534(7)	&	-1.49242229645(4)	&	40.51(2)	&	-0.72144733932(3)  \\
1.0 	&	-0.4830834382166(2)	&	-1.48721081710(2)	&	47.721(7)	&	-0.52104394066(2)  \\
1.1 	&	-0.52771758166707(8)	&	-1.472915568114(8)	&	55.876(6)	&	-0.379527640708(6)  \\
1.2 	&	-0.5602896712967(2)	&	-1.453300612159(10)	&	65.070(5)	&	-0.277267724636(4)  \\
1.3 	&	-0.5840660672443(4)	&	-1.43072536750(2)	&	75.396(5)	&	-0.201994794627(8)  \\
1.4 	&	-0.6013201666894(2)	&	-1.406694810571(10)	&	86.955(5)	&	-0.145753197993(6)  \\
1.5 	&	-0.61367196530083(10)	&	-1.382179232022(8)	&	99.862(5)	&	-0.103223534280(5)  \\
1.6 	&	-0.62229907235362(6)	&	-1.357806613543(7)	&	114.245(5)	&	-0.070755293022(4)  \\
1.7 	&	-0.62807221744024(5)	&	-1.333981753549(5)	&	130.25211(7)	&	-0.045786658040(3)  \\
1.8 	&	-0.63164474672497(8)	&	-1.310961841547(4)	&	148.023(5)	&	-0.026484637832(2)  \\
1.9 	&	-0.63351318598876(4)	&	-1.288905393145(3)	&	167.76002(10)	&	-0.011515274299(2)  \\
2.0 	&	-0.63405910469922(8)	&	-1.267904487228(4)	&	189.64406(5)	&	0.000106861085(2)  \\
2.1 	&	-0.63357860189655(7)	&	-1.248006312896(5)	&	213.90473(4)	&	0.009119471856(2)  \\
2.2 	&	-0.63230342242578(4)	&	-1.229227745287(4)	&	240.79371(4)	&	0.016081408893(2)  \\
2.3 	&	-0.63041630601095(7)	&	-1.211565302295(3)	&	270.59474(4)	&	0.0214205694467(10)  \\
2.4 	&	-0.62806229459085(7)	&	-1.195001998137(6)	&	303.628453(5)	&	0.025467746269(2)  \\
2.5 	&	-0.62535716359586(3)	&	-1.179512087631(4)	&	340.24(2)	&	0.028480895824(2)  \\
2.6 	&	-0.62239377820286(4)	&	-1.165064362910(4)	&	380.893(2)	&	0.030662766729(2)  \\
2.7 	&	-0.61924693362574(5)	&	-1.151624449532(4)	&	426.00871(2)	&	0.032173858415(2)  \\
2.8 	&	-0.6159770751770(2)	&	-1.1391564080602(3)	&	476.1317(7)	&	0.0331420508181(10)  \\
2.9 	&	-0.61263318190023(4)	&	-1.127623853581(5)	&	531.88119(2)	&	0.033669831110(2)  \\
3.0 	&	-0.60925501978092(6)	&	-1.116990742842(6)	&	593.950(2)	&	0.033839765574(2)  \\
3.1 	&	-0.60587491575974(7)	&	-1.107221936474(10)	&	663.14947(7)	&	0.033718675821(3)  \\
3.2 	&	-0.60251916477657(8)	&	-1.098283615007(8)	&	740.400(2)	&	0.033360848296(2)  \\
3.3 	&	-0.59920915398249(3)	&	-1.09014360839(2)	&	826.775008(6)	&	0.032810515025(3)  \\
3.4 	&	-0.59596226786315(7)	&	-1.08277168615(2)	&	923.50533(2)	&	0.032103779288(4)  \\
3.5 	&	-0.59279262307761(6)	&	-1.076139847821(7)	&	1032.01979(2)	&	0.031270113810(2)  \\
3.6 	&	-0.58971167080997(7)	&	-1.070222648863(7)	&	1153.9694(4)	&	0.030333525766(2)  \\
3.7 	&	-0.58672869628358(7)	&	-1.064997596083(2)	&	1291.24(2)	&	0.0293134585088(5)  \\
3.8 	&	-0.58385123904255(7)	&	-1.060445646756(9)	&	1446.099(2)	&	0.028225481929(2)  \\
3.9 	&	-0.58108545310471(8)	&	-1.056551846253(6)	&	1620.996(3)	&	0.027081810245(2)  \\
4.0 	&	-0.57843642270569(9)	&	-1.05330613846(2)	&	1818.8164(9)	&	0.025891676738(3)  \\
4.1 	&	-0.5759084467052(8)	&	-1.05070437618(2)	&	2042.746(2)	&	0.024661589569(3)  \\
4.2 	&	-0.5735053023974(10)	&	-1.04874953849(2)	&	2296.2556(6)	&	0.023395491978(4)  \\
4.3 	&	-0.571230496915(5)	&	-1.047453115(2)	&	2581.2(8)	&	0.0220948552(6)  \\
4.4 	&	-0.569087510704(2)	&	-1.04683648738(4)	&	2906.221(2)	&	0.020758757733(7)  \\
4.5 	&	-0.5670800314725(3)	&	-1.0469320172(2)	&	3268.79(2)	&	0.01938401017(3)  \\
4.6 	&	-0.565212165924(3)	&	-1.04778301555(7)	&	3671.720(2)	&	0.01796550354(2)  \\
4.7 	&	-0.563488598378(4)	&	-1.04944140503(8)	&	4112.864(3)	&	0.01649697696(2)  \\
4.8 	&	-0.561914636653(5)	&	-1.05196096510(10)	&	4584.85(2)	&	0.01497256421(2)  \\
4.9 	&	-0.560496048521(5)	&	-1.0553835663(2)	&	5072.445(4)	&	0.01338949607(3)  \\
5.0 	&	-0.5592385599918(7)	&	-1.0597163384(4)	&	5549.84(5)	&	0.01175215632(6)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t3pius}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^1\Pi_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.5 	&	-0.555416132802(2)	&	-1.08968313657(7)	&	6362.383(8)	&	0.00384529619(2)  \\
6.0 	&	-0.554668430236(2)	&	-1.10964769596(3)	&	3550.674(6)	&	-0.000051805914(3)  \\
6.5 	&	-0.554932208220(2)	&	-1.11458878863(6)	&	432.42041(10)	&	-0.00072682650(2)  \\
7.0 	&	-0.5552660307472(4)	&	-1.114487170634(5)	&	-1647.2922(5)	&	-0.0005650155912(4)  \\
7.5 	&	-0.5554874525832(3)	&	-1.113433000190(3)	&	-2919.0298(3)	&	-0.0003277460031(2)  \\
8.0 	&	-0.5556053571365(3)	&	-1.112462195983(2)	&	-3771.2760(7)	&	-0.00015643521369(7)  \\
8.5 	&	-0.5556551702212(3)	&	-1.111755460336(2)	&	-4526.5582(5)	&	-0.000052367046307(10)  \\
9.0 	&	-0.5556654965765(2)	&	-1.1112869171620(4)	&	-5430.4476(4)	&	0.00000489733220(9)  \\
9.5 	&	-0.5556551596727(2)	&	-1.1110003941295(5)	&	-6624.8485(5)	&	0.0000326237068(2)  \\
10.0 	&	-0.5556359044567(2)	&	-1.110851459399(2)	&	-8081.5902(2)	&	0.0000420349513(3)  \\
11.0 	&	-0.55559625780807(5)	&	-1.110821829684(2)	&	-10924.41678(5)	&	0.0000336987211(2)  \\
12.0 	&	-0.55557051756912(4)	&	-1.110920828423(2)	&	-12669.1260(2)	&	0.0000183505596(2)  \\
13.0 	&	-0.555557556335343(10)	&	-1.1110033781885(2)	&	-13464.7135(2)	&	0.00000859496016(3)  \\
14.0 	&	-0.555551692841503(6)	&	-1.11105115476994(7)	&	-13784.1981(2)	&	0.000003730779506(2)  \\
15.0 	&	-0.55554924751854(2)	&	-1.1110767936785(2)	&	-13905.2087(2)	&	0.00000144675723(2)  \\
16.0 	&	-0.555548402978363(8)	&	-1.111090799347596(4)	&	-13960.3639(2)	&	0.000000375413066(3)  \\
17.0 	&	-0.555548311291048(7)	&	-1.111098811867588(4)	&	-14010.9171(2)	&	-0.000000128781503(3)  \\
18.0 	&	-0.55554857089486(2)	&	-1.1111036080589(2)	&	-14084.4411(2)	&	-0.000000359237173(5)  \\
19.0 	&	-0.555548984947825(9)	&	-1.1111065785693(2)	&	-14192.02608(10)	&	-0.00000045308809(2)  \\
20.0 	&	-0.555549454309680(8)	&	-1.1111084613651(2)	&	-14335.99101(9)	&	-0.00000047763729(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt3pius}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $4^1\Pi_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $4^1\Pi_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.03106965045024(3) & - & -6254.9235543(1) & - \\ 
0.01 	&	97.96919178520(6)	&	95.9389011706(4)	&	-6255.859(9)	&	-9999.94823998(3)  \\
0.05 	&	17.974955488(2)	&	15.96134562(2)	&	-6274.951(2)	&	-399.7713070(2)  \\
0.1 	&	7.990694954(4)	&	6.02050527(3)	&	-6326.740(5)	&	-99.6088464(3)  \\
0.15 	&	4.679889863(2)	&	2.76851403(2)	&	-6401(3)	&	-43.94177128(6)  \\
0.2 	&	3.0403346762(8)	&	1.195956722(7)	&	-6489.7(3)	&	-24.42356315(3)  \\
0.3 	&	1.4356112125(3)	&	-0.267349651(3)	&	-6691.37678(9)	&	-10.461906918(6)  \\
0.4 	&	0.6682623581(3)	&	-0.897972708(3)	&	-6906.67(2)	&	-5.586243561(5)  \\
0.5 	&	0.23406918181(4)	&	-1.2073252509(3)	&	-7120.619(3)	&	-3.3509272290(5)  \\
0.6 	&	-0.03571475804(4)	&	-1.3658498886(4)	&	-7325.72(3)	&	-2.1573672875(5)  \\
0.7 	&	-0.21347092383(2)	&	-1.44544035045(9)	&	-7518.078(8)	&	-1.45499786113(10)  \\
0.8 	&	-0.335271776213(6)	&	-1.48091130513(5)	&	-7696.067(7)	&	-1.01295969088(5)  \\
0.9 	&	-0.421004643982(4)	&	-1.49071569864(4)	&	-7859.23(2)	&	-0.72078490076(3)  \\
1.0 	&	-0.482460422266(3)	&	-1.48527181946(4)	&	-8007.87(2)	&	-0.52035097492(3)  \\
1.1 	&	-0.527023955252(4)	&	-1.47073802835(3)	&	-8142.70(2)	&	-0.37880919804(3)  \\
1.2 	&	-0.559523119342(4)	&	-1.45088029758(3)	&	-8264.60(3)	&	-0.27652838242(2)  \\
1.3 	&	-0.583224710587(4)	&	-1.42805973147(3)	&	-8374.59(3)	&	-0.20123870023(2)  \\
1.4 	&	-0.600402520940(4)	&	-1.40378278899(3)	&	-8473.68(3)	&	-0.14498410508(2)  \\
1.5 	&	-0.612676903060(4)	&	-1.37902105684(3)	&	-8562.84(4)	&	-0.10244483381(2)  \\
1.6 	&	-0.621225788304(5)	&	-1.35440364006(4)	&	-8643.02(4)	&	-0.06997003966(2)  \\
1.7 	&	-0.626920195845(5)	&	-1.33033629813(3)	&	-8715.01(4)	&	-0.044997592024(10)  \\
1.8 	&	-0.630413730895(6)	&	-1.30707702612(3)	&	-8779.64(5)	&	-0.025694202406(8)  \\
1.9 	&	-0.632203149262(6)	&	-1.28478499264(4)	&	-8837.59(5)	&	-0.01072562849(2)  \\
2.0 	&	-0.632670222456(6)	&	-1.26355277577(5)	&	-8889.42(5)	&	0.00089383457(2)  \\
2.1 	&	-0.632111224111(7)	&	-1.24342790420(5)	&	-8935.67(6)	&	0.00990216381(2)  \\
2.2 	&	-0.630758046230(9)	&	-1.22442742240(5)	&	-8976.79(6)	&	0.01685848639(2)  \\
2.3 	&	-0.628793547669(7)	&	-1.20654783089(3)	&	-9013.08(6)	&	0.022190984542(2)  \\
2.4 	&	-0.626362860314(8)	&	-1.18977191740(3)	&	-9044.94(6)	&	0.0262307513462(6)  \\
2.5 	&	-0.623581818423(9)	&	-1.17407347105(5)	&	-9072.64(7)	&	0.029236066315(10)  \\
2.6 	&	-0.620543312213(8)	&	-1.15942054060(2)	&	-9096.12(6)	&	0.0314100322442(3)  \\
2.7 	&	-0.617322124591(9)	&	-1.14577768231(6)	&	-9115.84(7)	&	0.032913543285(8)  \\
2.8 	&	-0.613978646581(9)	&	-1.13310750028(3)	&	-9131.45(6)	&	0.0338749260328(4)  \\
2.9 	&	-0.610561755163(10)	&	-1.12137169105(3)	&	-9143.32(6)	&	0.034397179063(2)  \\
3.0 	&	-0.60711105923(2)	&	-1.11053173672(6)	&	-9151.17(4)	&	0.034563460575(8)  \\
3.1 	&	-0.60365866464(2)	&	-1.10054935104(8)	&	-9155.22(4)	&	0.03444128330(2)  \\
3.2 	&	-0.60023057028(2)	&	-1.09138675154(6)	&	-9155.24(4)	&	0.034085746563(7)  \\
3.3 	&	-0.59684777871(2)	&	-1.08300680946(6)	&	-9151.110(3)	&	0.033542044836(5)  \\
3.4 	&	-0.59352718475(2)	&	-1.07537311580(4)	&	-9142.69(2)	&	0.032847427561(4)  \\
3.5 	&	-0.59028228983(2)	&	-1.06844999151(7)	&	-9129.822(3)	&	0.032032739469(6)  \\
3.6 	&	-0.58712377929(2)	&	-1.06220246042(7)	&	-9112.374(6)	&	0.031123638375(6)  \\
3.7 	&	-0.58405999085(2)	&	-1.05659620211(7)	&	-9090.180(8)	&	0.030141562048(5)  \\
3.8 	&	-0.58109729660(2)	&	-1.05159749355(7)	&	-9063.092(4)	&	0.029104499910(6)  \\
3.9 	&	-0.57824041584(2)	&	-1.04717314892(10)	&	-9030.97884(2)	&	0.02802761097(2)  \\
4.0 	&	-0.57549267233(2)	&	-1.04329046377(2)	&	-8993.91(7)	&	0.026923720211(10)  \\
4.1 	&	-0.57285620704(2)	&	-1.03991716734(2)	&	-8951.49(7)	&	0.025803718673(2)  \\
4.2 	&	-0.57033215480(4)	&	-1.0370213886(2)	&	-8903.71(2)	&	0.024676885945(9)  \\
4.3 	&	-0.56792079200(2)	&	-1.034571636684(7)	&	-8850.98(6)	&	0.023551150480(3)  \\
4.4 	&	-0.56562166080(3)	&	-1.03253680390(3)	&	-8793.13(8)	&	0.022433299424(2)  \\
4.5 	&	-0.563433674549(10)	&	-1.030886186793(4)	&	-8730.12(4)	&	0.021329147173(4)  \\
4.6 	&	-0.56135520807(2)	&	-1.02958953703(2)	&	-8662.68(8)	&	0.02024366934(2)  \\
4.7 	&	-0.55938417602(2)	&	-1.02861713785(2)	&	-8590.72(6)	&	0.01918110942(2)  \\
4.8 	&	-0.55751810183(2)	&	-1.027939913574(8)	&	-8514.794(5)	&	0.01814506040(2)  \\
4.9 	&	-0.55575417941(4)	&	-1.02752956681(3)	&	-8435.84(7)	&	0.017138529015(3)  \\
5.0 	&	-0.554089329273(10)	&	-1.02735874132(7)	&	-8353.933(6)	&	0.016163983447(10)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t4pius}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $4^1\Pi_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.5 	&	-0.547130494300(7)	&	-1.02922781957(8)	&	-7936.90(9)	&	0.01182421254(3)  \\
6.0 	&	-0.542110507075(9)	&	-1.033783152(4)	&	-7591.85(4)	&	0.0084063103(7)  \\
6.5 	&	-0.5385829807664(5)	&	-1.03924597591(2)	&	-7382.925(7)	&	0.005833843942(2)  \\
7.0 	&	-0.5361589831596(6)	&	-1.04454759093(2)	&	-7279.964(8)	&	0.003967196485(2)  \\
7.5 	&	-0.534523275932(8)	&	-1.04912705530(8)	&	-7215.00(8)	&	0.00265593287(2)  \\
8.0 	&	-0.533434102274(5)	&	-1.05279525231(5)	&	-7134.77(6)	&	0.001759119026(8)  \\
8.5 	&	-0.532715078128(5)	&	-1.05558966628(5)	&	-7012.82(6)	&	0.001157704698(8)  \\
9.0 	&	-0.532242655247(4)	&	-1.05764888576(4)	&	-6837.67(5)	&	0.000759602746(6)  \\
9.5 	&	-0.531932821972(2)	&	-1.05913365382(3)	&	-6600.445(10)	&	0.000498104224(2)  \\
10.0 	&	-0.531729575482(2)	&	-1.06018961805(3)	&	-6287.512(9)	&	0.000326953291(2)  \\
11.0 	&	-0.5315091958367(8)	&	-1.06153320476(7)	&	-5234.371(7)	&	0.000135016991(7)  \\
12.0 	&	-0.531444947891(2)	&	-1.06245559262(5)	&	-1615.23(2)	&	0.000036191930(3)  \\
13.0 	&	-0.531414787611(3)	&	-1.06249922172(5)	&	-1420.78(2)	&	0.000025411808(3)  \\
14.0 	&	-0.531392772851(3)	&	-1.06251852662(5)	&	-1347.81(2)	&	0.000019072792(3)  \\
15.0 	&	-0.531375882969(3)	&	-1.06252638105(5)	&	-1255.64(3)	&	0.000015025659(2)  \\
16.0 	&	-0.531362195352(3)	&	-1.06252343116(4)	&	-1145.97(3)	&	0.000012559972(2)  \\
17.0 	&	-0.531350434205(3)	&	-1.06251240472(4)	&	-1035.33(2)	&	0.000011086100(2)  \\
18.0 	&	-0.531339840773(3)	&	-1.06249672282(3)	&	-935.07(2)	&	0.0000101643735(9)  \\
19.0 	&	-0.531330020045(2)	&	-1.06247948779(3)	&	-850.73(2)	&	0.0000095027525(7)  \\
20.0 	&	-0.531320808096(2)	&	-1.06246310788(2)	&	-784.12(2)	&	0.0000089254159(5)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt4pius}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $1^3\Pi_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^3\Pi_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.123843086498093(2) & - & 64572.425024(4) & - \\ 
0.01 	&	97.86709492124(2)	&	95.73470285376(9)	&	64585.06318(3)	&	-9999.948698872(7)  \\
0.05 	&	17.8728183563(2)	&	15.756952570(2)	&	64860.67829(6)	&	-399.77328286(3)  \\
0.1 	&	7.88842353645(6)	&	5.8156116724(9)	&	65603.91522(5)	&	-99.612154006(7)  \\
0.15 	&	4.5774293771(5)	&	2.562944028(4)	&	66657.392(2)	&	-43.94609817(2)  \\
0.2 	&	2.937639120191(10)	&	0.98961256543(9)	&	67912(4)	&	-24.4283283748(4)  \\
0.3 	&	1.3324174365043(7)	&	-0.47534337084(2)	&	70761.19780(2)	&	-10.46719414615(5)  \\
0.4 	&	0.5645364079553(2)	&	-1.107561169738(7)	&	73733.01047(2)	&	-5.59153496412(2)  \\
0.5 	&	0.1298272808145(2)	&	-1.418323094452(5)	&	76602.419188(10)	&	-3.355915312162(7)  \\
0.6 	&	-0.14043207358477(8)	&	-1.578002013033(3)	&	79239.842496(7)	&	-2.161863109772(4)  \\
0.7 	&	-0.318618175318982(10)	&	-1.658456709946(6)	&	81575.610(2)	&	-1.458886227582(4)  \\
0.8 	&	-0.440774586238020(4)	&	-1.69448898162579(5)	&	83578.02105(7)	&	-1.016174761442(4)  \\
0.9 	&	-0.5267938790676480(2)	&	-1.704553656081(4)	&	85239.9819(2)	&	-0.723295442164(5)  \\
1.0 	&	-0.5884651352607144(2)	&	-1.6990808718222(9)	&	86570.3074(3)	&	-0.522150601302(2)  \\
1.1 	&	-0.63317350636365122(7)	&	-1.6842474227727(10)	&	87587.771077(7)	&	-0.379909463678(2)  \\
1.2 	&	-0.66574870265886954(10)	&	-1.6638418158373(3)	&	88316.97630(3)	&	-0.2769536754333(5)  \\
1.3 	&	-0.68946043541486091(6)	&	-1.6402499598424(2)	&	88785.47514(3)	&	-0.2010223761637(3)  \\
1.4 	&	-0.70658615416404380(6)	&	-1.61500405128016(2)	&	89021.78568(4)	&	-0.14416553068014(7)  \\
1.5 	&	-0.71875035217035077(7)	&	-1.58910139498553(5)	&	89054.06279(2)	&	-0.10106712709657(3)  \\
1.6 	&	-0.72713538673373312(6)	&	-1.56319614059885(5)	&	88909.244594(8)	&	-0.068078354457113(7)  \\
1.7 	&	-0.73261683909347919(6)	&	-1.53771799311280(8)	&	88612.541423(6)	&	-0.04263783230930(2)  \\
1.8 	&	-0.73585290173154405(8)	&	-1.5129475405081(2)	&	88187.167435(5)	&	-0.02291207613610(7)  \\
1.9 	&	-0.73734486220859607(7)	&	-1.4890650647139(2)	&	87654.240729(4)	&	-0.00756596857721(6)  \\
2.0 	&	-0.73747891123618292(5)	&	-1.4661827411580(2)	&	87032.796807(2)	&	0.00438754065720(5)  \\
2.1 	&	-0.73655559047517172(8)	&	-1.4443662061127(2)	&	86339.875093(3)	&	0.01368808325602(7)  \\
2.2 	&	-0.73481088429473340(6)	&	-1.4236491890151(2)	&	85590.649687(3)	&	0.02089662707928(7)  \\
2.3 	&	-0.73243155451833786(9)	&	-1.4040435449615(3)	&	84798.5838315(9)	&	0.02644328872833(9)  \\
2.4 	&	-0.72956644077963539(8)	&	-1.3855461904592(3)	&	83975.594054(2)	&	0.03066112129173(9)  \\
2.5 	&	-0.72633488990980888(10)	&	-1.3681439263878(4)	&	83132.2143823(8)	&	0.03381034137273(10)  \\
2.6 	&	-0.72283311357693170(7)	&	-1.3518168021408(3)	&	82277.754425(2)	&	0.03609593269734(8)  \\
2.7 	&	-0.71913903175379168(9)	&	-1.3365404615788(4)	&	81420.447444(3)	&	0.03768059330696(10)  \\
2.8 	&	-0.7153159965322639(2)	&	-1.3222877713946(6)	&	80567.5860983(7)	&	0.0386943648821(2)  \\
2.9 	&	-0.7114156790624591(2)	&	-1.3090299392872(6)	&	79725.644681(2)	&	0.0392418685648(2)  \\
3.0 	&	-0.7074803247316160(2)	&	-1.2967372665477(6)	&	78900.387381(4)	&	0.0394077943052(2)  \\
3.1 	&	-0.7035445270119220(2)	&	-1.2853796368801(7)	&	78096.962483(3)	&	0.0392611023045(2)  \\
3.2 	&	-0.6996366314351171(2)	&	-1.2749268138770(7)	&	77319.982743(5)	&	0.0388582653104(2)  \\
3.3 	&	-0.6957798530696988(2)	&	-1.2653485992047(8)	&	76573.592347(5)	&	0.0382457899802(2)  \\
3.4 	&	-0.6919931704330150(2)	&	-1.2566148893943(9)	&	75861.520798(9)	&	0.0374621916094(2)  \\
3.5 	&	-0.6882920437468887(2)	&	-1.248695659282(2)	&	-	&	0.0365395509176(3)  \\
3.6 	&	-0.6846889943089719(3)	&	-1.241560893329(2)	&	74553.415471(7)	&	0.0355047486914(3)  \\
3.7 	&	-0.6811940734319673(3)	&	-1.235180481387(2)	&	73963.080832(7)	&	0.0343804501291(3)  \\
3.8 	&	-0.6778152431428819(3)	&	-1.229524092390(2)	&	73418.48894(2)	&	0.0331858931305(3)  \\
3.9 	&	-0.6745586860948836(3)	&	-1.224561037471(2)	&	72921.687934(5)	&	0.0319375217227(4)  \\
4.0 	&	-0.6714290585358247(3)	&	-1.220260132796(2)	&	72474.394808(7)	&	0.0306494960689(3)  \\
4.1 	&	-0.668419697416228(2)	&	-1.216589571777470(10)	&	72077.977748200(5)	&	0.029329225135362(2)  \\
4.2 	&	-0.665552790595878(2)	&	-1.213516815938344(10)	&	71733.432921185(5)	&	0.027997325060336(2)  \\
4.3 	&	-0.662819517465230(2)	&	-1.211008513393224(10)	&	71441.358223023(6)	&	0.026658260822613(2)  \\
4.4 	&	-0.660220166016223(2)	&	-1.20903045352423(2)	&	71201.92614520(2)	&	0.025320426933686(3)  \\
4.5 	&	-0.6577642313845241(4)	&	-1.207547565652(3)	&	71014.85859(2)	&	0.0239957549149(4)  \\
4.6 	&	-0.655420500069249(2)	&	-1.20652396828002(2)	&	70879.40653889(2)	&	0.022677615621408(3)  \\
4.7 	&	-0.653217123359737(2)	&	-1.20592307366320(2)	&	70794.33710810(2)	&	0.021385355969420(3)  \\
4.8 	&	-0.651141682917086(3)	&	-1.20570774991040(2)	&	70757.93112519(2)	&	0.020119919984119(3)  \\
4.9 	&	-0.649191250937030(3)	&	-1.20584053977854(2)	&	70767.99287316(2)	&	0.018886114713372(3)  \\
5.0 	&	-0.6473724468364923(6)	&	-1.206283931723(4)	&	70821.87377(2)	&	0.0176921923901(5)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t1piut}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^3\Pi_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.645651491944746(3)	&	-1.20700067505292(2)	&	70916.51063896(2)	&	0.016529864477760(3)  \\
5.2 	&	-0.644054263236758(3)	&	-1.20795412753332(2)	&	71048.47768681(2)	&	0.015414307488499(3)  \\
5.3 	&	-0.642566346724458(3)	&	-1.20910862073727(2)	&	71214.05152150(2)	&	0.014344164662575(3)  \\
5.4 	&	-0.641183090731343(3)	&	-1.21042982656531(2)	&	71409.28595620(2)	&	0.013321547203217(3)  \\
5.5 	&	-0.6399096589310119(7)	&	-1.2118851076(2)	&	71630.09374(8)	&	0.01235167459(2)  \\
5.6 	&	-0.638711082746008(3)	&	-1.21344383419598(2)	&	71872.33190288(2)	&	0.011424702017150(2)  \\
5.7 	&	-0.637612312492567(3)	&	-1.21507765497993(2)	&	72131.88489906(2)	&	0.010552100000914(2)  \\
5.8 	&	-0.636598266527892(3)	&	-1.21676070722305(2)	&	72404.74485478(2)	&	0.009730314798748(2)  \\
5.9 	&	-0.635663877610870(3)	&	-1.21846976189146(2)	&	72687.08246249(2)	&	0.008958981920386(2)  \\
6.0 	&	-0.6348141357193404(9)	&	-1.22018429918(7)	&	72975.30770(6)	&	0.008240662047(8)  \\
6.5 	&	-0.631458245403886(10)	&	-1.22830667405602(5)	&	74400.83955026(2)	&	0.005324587192577(4)  \\
7.0 	&	-0.629313556242347(5)	&	-1.234912514982(2)	&	75621.69638(3)	&	0.003390656784(2)  \\
7.5 	&	-0.627950934798369(6)	&	-1.239758606917(7)	&	76540.66137(2)	&	0.002155101689(3)  \\
8.0 	&	-0.627091405366481(8)	&	-1.243109576993(6)	&	77176.083217(10)	&	0.001384154217(2)  \\
8.5 	&	-0.626528240798876(7)	&	-1.245351849010(2)	&	77589.876500(8)	&	0.000906427363(2)  \\
9.0 	&	-0.626155135224279(5)	&	-1.24682787628977(10)	&	77846.947399(3)	&	0.00060915490650(4)  \\
9.5 	&	-0.625900908966620(2)	&	-1.247794296651(4)	&	77999.899097(7)	&	0.0004218443453(5)  \\
10.0 	&	-0.6257222116757563(9)	&	-1.248428790364(3)	&	78086.602799(6)	&	0.0003015632987(4)  \\
11.0 	&	-0.6254955149381342(2)	&	-1.249132170440(2)	&	78154.103490(4)	&	0.0001689872214(2)  \\
12.0 	&	-0.62536199674893989(4)	&	-1.2494628008583(7)	&	78161.053116(2)	&	0.00010509938661(7)  \\
13.0 	&	-0.62527576869255419(4)	&	-1.2496342899250(4)	&	-	&	0.00007055749692(4)  \\
14.0 	&	-0.62521632296272500(2)	&	-1.24973329021444(9)	&	78134.4901374(5)	&	0.00004995397935(2)  \\
15.0 	&	-0.625173439941072551(5)	&	-1.24979612121462(7)	&	78120.1333767(3)	&	0.000036717244498(7)  \\
16.0 	&	-0.625141481419891787(3)	&	-1.249839008982235(5)	&	78107.7245893(2)	&	0.000027747116094(3)  \\
17.0 	&	-0.625117069157575256(2)	&	-1.249869855226915(10)	&	78097.3217796(2)	&	0.000021428416954(2)  \\
18.0 	&	-0.6250980498764705517(6)	&	-1.24989288510072(3)	&	78088.68150160(10)	&	0.0000168452584580(3)  \\
19.0 	&	-0.6250829872020891020(4)	&	-1.24991056007342(4)	&	78081.51129363(9)	&	0.00001344285951499(9)  \\
20.0 	&	-0.6250708895747465466(2)	&	-1.24992441784911(4)	&	78075.54447619(5)	&	0.00001086806502036(6)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt1piut}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $2^3\Pi_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^3\Pi_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.05514636209194(3) & - & 18369.001636(2) & - \\ 
0.01 	&	97.9421796391(3)	&	95.884875471(3)	&	18371.511(10)	&	-9999.9483807(2)  \\
0.05 	&	17.947927878(2)	&	15.907259954(9)	&	18426.39(2)	&	-399.7719160(2)  \\
0.1 	&	7.963625847(2)	&	5.966264626(9)	&	18572.43(2)	&	-99.60987068(7)  \\
0.15 	&	4.652762096(9)	&	2.71406301(6)	&	18773(2)	&	-43.9430746(3)  \\
0.2 	&	3.0131368395(4)	&	1.141263959(4)	&	19009.168(9)	&	-24.42504860(2)  \\
0.3 	&	1.4082545724(2)	&	-0.3225595998(7)	&	19507.1(2)	&	-10.463562482(2)  \\
0.4 	&	0.6407387542(2)	&	-0.953685282(2)	&	19974.5(2)	&	-5.587906975(3)  \\
0.5 	&	0.20638302081(8)	&	-1.2634853360(5)	&	20363.3(2)	&	-3.3525027553(6)  \\
0.6 	&	-0.06355156071(9)	&	-1.4223814891(6)	&	20652.1(2)	&	-2.1587972795(6)  \\
0.7 	&	-0.241441962005(9)	&	-1.50225782108(2)	&	20835.2(3)	&	-1.4562484246(2)  \\
0.8 	&	-0.363358090254(4)	&	-1.53792628057(7)	&	20916.121(4)	&	-1.01401262507(7)  \\
0.9 	&	-0.449186022790(5)	&	-1.54784148556(4)	&	20902.508(2)	&	-0.72163271109(3)  \\
1.0 	&	-0.510716296965(4)	&	-1.54242613630(3)	&	20805.785(5)	&	-0.52099354237(2)  \\
1.1 	&	-0.555334013438(3)	&	-1.52784461499(3)	&	20637.955(4)	&	-0.37925144375(2)  \\
1.2 	&	-0.587867720451(3)	&	-1.50786974158(3)	&	20410.911(4)	&	-0.2767785838816(10)  \\
1.3 	&	-0.611585156943(3)	&	-1.48486975727(3)	&	20135.845(4)	&	-0.20130726414(2)  \\
1.4 	&	-0.628761223602(5)	&	-1.46035818963(3)	&	19822.905(10)	&	-0.14488267316(2)  \\
1.5 	&	-0.641017471263(3)	&	-1.43531339906(3)	&	19481.089(9)	&	-0.10218563769(2)  \\
1.6 	&	-0.649533064212(4)	&	-1.41037083700(3)	&	19118.167(6)	&	-0.06956544286(2)  \\
1.7 	&	-0.655180250875(3)	&	-1.38594211596(3)	&	18740.769(5)	&	-0.04445977306(2)  \\
1.8 	&	-0.658613835899(3)	&	-1.36229057004(3)	&	18354.478(7)	&	-0.02503494347(2)  \\
1.9 	&	-0.660331727693(3)	&	-1.33958020240(3)	&	17963.955(7)	&	-0.009956182640(10)  \\
2.0 	&	-0.660716793295(3)	&	-1.31790794973(3)	&	17573.029(7)	&	0.001762818430(10)  \\
2.1 	&	-0.660066339495(3)	&	-1.29732526324(3)	&	17184.837(5)	&	0.010860674168(10)  \\
2.2 	&	-0.658613227342(3)	&	-1.27785271948(3)	&	16801.908(7)	&	0.017897152365(8)  \\
2.3 	&	-0.656541221424(3)	&	-1.25949000883(3)	&	16426.294(8)	&	0.023301058268(5)  \\
2.4 	&	-0.653996298535(5)	&	-1.24222281450(2)	&	16059.623(9)	&	0.027404076072(3)  \\
2.5 	&	-0.651095080745(3)	&	-1.22602757356(2)	&	15703.193(9)	&	0.030465035174(3)  \\
2.6 	&	-0.647931193414(5)	&	-1.21087477967(2)	&	15358.025(10)	&	0.032687541214(3)  \\
2.7 	&	-0.644580106774(5)	&	-1.19673127239(2)	&	15024.936(8)	&	0.034232941168(4)  \\
2.8 	&	-0.641102856483(3)	&	-1.18356181693(2)	&	14704.56(2)	&	0.0352299628710(10)  \\
2.9 	&	-0.637548926592(5)	&	-1.17133018410(2)	&	14397.424(3)	&	0.035781954855(2)  \\
3.0 	&	-0.633958500603(3)	&	-1.15999987694(2)	&	14103.939(10)	&	0.035972374757(2)  \\
3.1 	&	-0.630364231516(3)	&	-1.14953460686(2)	&	13824.493(4)	&	0.035868985863(2)  \\
3.2 	&	-0.626792642633(3)	&	-1.13989859276(4)	&	13559.395(7)	&	0.035527091410(6)  \\
3.3 	&	-0.623265242795(3)	&	-1.13105673520(2)	&	13308.978(4)	&	0.034992045573(2)  \\
3.4 	&	-0.619799419190(3)	&	-1.12297470366(2)	&	13073.549(9)	&	0.034301216094(3)  \\
3.5 	&	-0.616409155765(2)	&	-1.11561896398(2)	&	12853.473(9)	&	0.033485527871(3)  \\
3.6 	&	-0.613105614109(2)	&	-1.10895676609(2)	&	12649.127(3)	&	0.032570683924(3)  \\
3.7 	&	-0.609897605264(2)	&	-1.10295610648(2)	&	12460.921(9)	&	0.031578136229(2)  \\
3.8 	&	-0.606791974614(2)	&	-1.09758567601(2)	&	12289.368(3)	&	0.030525861374(3)  \\
3.9 	&	-0.6037939171736(4)	&	-1.09281480077(3)	&	12134.982(9)	&	0.029428982970(4)  \\
4.0 	&	-0.6009072369177(4)	&	-1.08861338155(3)	&	11998.403(9)	&	0.028300273072(4)  \\
4.1 	&	-0.598134560958(5)	&	-1.08495183581(2)	&	11880.307(7)	&	0.027150557586(2)  \\
4.2 	&	-0.595477517142(6)	&	-1.08180104482(2)	&	11781.438(9)	&	0.025989045111(2)  \\
4.3 	&	-0.592936881957(8)	&	-1.07913230780(4)	&	11702.624(7)	&	0.024823594445(6)  \\
4.4 	&	-0.590512704231(5)	&	-1.07691730425(2)	&	11644.732(7)	&	0.023660932776(2)  \\
4.5 	&	-0.5882044090772(3)	&	-1.075128065163(6)	&	11608.686(9)	&	0.022506834000(2)  \\
4.6 	&	-0.586010885686(5)	&	-1.07373695361(3)	&	11595.461(3)	&	0.021366264730(4)  \\
4.7 	&	-0.583930561864(5)	&	-1.07271665528(3)	&	11606.014(3)	&	0.020243503924(4)  \\
4.8 	&	-0.581961467746(6)	&	-1.07204017934(3)	&	11641.326(7)	&	0.019142240864(2)  \\
4.9 	&	-0.580101290618(5)	&	-1.07168087052(2)	&	11702.365(5)	&	0.018065655247(2)  \\
5.0 	&	-0.5783474225041(2)	&	-1.07161243331(2)	&	11790.020(7)	&	0.01701648233984(8)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t2piut}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^3\Pi_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.5766970020(3)	&	-1.071808970(2)	&	11904.9(2)	&	0.0159970654(2)  \\
5.2 	&	-0.575146950730(3)	&	-1.07224503070(2)	&	12048.412(2)	&	0.015009398221(4)  \\
5.3 	&	-0.5736940079(3)	&	-1.072895688(2)	&	12220.2(2)	&	0.0140551562(2)  \\
5.4 	&	-0.5723347590(3)	&	-1.073736612(2)	&	12421.5(2)	&	0.0131357234(3)  \\
5.5 	&	-0.5710656654584(8)	&	-1.074744182712(5)	&	12652.4334(9)	&	0.0122522087647(2)  \\
5.6 	&	-0.5698830916(4)	&	-1.075895615(3)	&	12912.4(2)	&	0.0114054585(4)  \\
5.7 	&	-0.5687833285(4)	&	-1.077169076(4)	&	13201.9(2)	&	0.0105960667(4)  \\
5.8 	&	-0.5677626212(5)	&	-1.078543853(4)	&	13520.3(2)	&	0.0098243775(5)  \\
5.9 	&	-0.5668171927(6)	&	-1.080000495(5)	&	13867.0(2)	&	0.0090904898(7)  \\
6.0 	&	-0.5659432672059(5)	&	-1.081520967019(5)	&	14241.0570(3)	&	0.008394261231(2)  \\
6.5 	&	-0.5625171794935(2)	&	-1.089563721276(6)	&	16454.7661(3)	&	0.0054570211863(7)  \\
7.0 	&	-0.5603514813976(4)	&	-1.09740673438(5)	&	18803.359(7)	&	0.003328032631(6)  \\
7.5 	&	-0.5590726874112(7)	&	-1.1038588192(2)	&	19665.851(6)	&	0.00190487409(2)  \\
8.0 	&	-0.558329991536(3)	&	-1.10731794567(7)	&	17728.1280(2)	&	0.001167754676(8)  \\
8.5 	&	-0.5578334410802(8)	&	-1.10834942525(2)	&	14765.12633(5)	&	0.000860877284(2)  \\
9.0 	&	-0.557445192242(3)	&	-1.10855139169(5)	&	12217.848(3)	&	0.000704332533(4)  \\
9.5 	&	-0.5571221417933(3)	&	-1.108621328762(4)	&	10285.5101(2)	&	0.0005918899816(3)  \\
10.0 	&	-0.5568504344795(4)	&	-1.108728792292(6)	&	8857.6821(2)	&	0.0004972076667(4)  \\
11.0 	&	-0.55575951572416(3)	&	-1.109081112783(3)	&	7055.1736(9)	&	0.0003441795112(2)  \\
12.0 	&	-0.5561478551589(2)	&	-1.109491690365(2)	&	6152.0789(2)	&	0.00023366832943(7)  \\
13.0 	&	-0.5559548564812(4)	&	-1.109866277174(4)	&	5790.69692(4)	&	0.0001571873683(2)  \\
14.0 	&	-0.5558252887067(5)	&	-1.110175681974(4)	&	5772.8904(2)	&	0.0001053496742(2)  \\
15.0 	&	-0.5557385144044(2)	&	-1.110419311221(2)	&	5990.66169(10)	&	0.00007051450585(5)  \\
16.0 	&	-0.55568044084928(10)	&	-1.1106057930895(7)	&	6393.39937(8)	&	0.00004719303807(2)  \\
17.0 	&	-0.5556415610819(2)	&	-1.1107456970544(6)	&	6970.89257(2)	&	0.000031613241735(5)  \\
18.0 	&	-0.55561549531781(8)	&	-1.1108490692914(4)	&	7742.87643(6)	&	0.00002121785245928(7)  \\
19.0 	&	-0.55559797845052(8)	&	-1.1109246018733(3)	&	8747.82147(9)	&	0.000014281843561(3)  \\
20.0 	&	-0.55558616842347(5)	&	-1.11097937283242(7)	&	10019.95581(10)	&	0.000009648200715(7)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt2piut}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $3^3\Pi_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^3\Pi_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.03106965045024(3) & - & 7555.17898(1) & - \\ 
0.01 	&	97.96793669(9)	&	95.936390(2)	&	7555(2)	&	-9999.94837(10)  \\
0.05 	&	17.973693112(8)	&	15.95880640(5)	&	7575.14(10)	&	-399.7715965(7)  \\
0.1 	&	7.989412601(3)	&	6.01789097(2)	&	7625.3(4)	&	-99.6093424(2)  \\
0.15 	&	4.678578887(4)	&	2.76579601(3)	&	7695.50(8)	&	-43.9424117(2)  \\
0.2 	&	3.038989001(3)	&	1.19311713(2)	&	7774.85(7)	&	-24.42430437(5)  \\
0.3 	&	1.43418496(3)	&	-0.2704585(3)	&	7937.72(3)	&	-10.4627612(8)  \\
0.4 	&	0.666748293(8)	&	-0.90135775(9)	&	8078(2)	&	-5.5871359(2)  \\
0.5 	&	0.23246596(2)	&	-1.21097412(7)	&	8187.7(6)	&	-3.35181209(8)  \\
0.6 	&	-0.03740485663(8)	&	-1.3697395064(6)	&	8252.89(2)	&	-2.1582163219(7)  \\
0.7 	&	-0.215243361937(5)	&	-1.4495420539(3)	&	8274.00(2)	&	-1.4557933285(3)  \\
0.8 	&	-0.337120612874(7)	&	-1.48519391168(5)	&	8254.68(3)	&	-1.01369085741(5)  \\
0.9 	&	-0.422923118196(5)	&	-1.49514745837(5)	&	8199.43(4)	&	-0.72144580220(4)  \\
1.0 	&	-0.484441351024(6)	&	-1.48982163393(4)	&	8113.53(4)	&	-0.52093893188(3)  \\
1.1 	&	-0.529060007460(6)	&	-1.47537617796(4)	&	8002.32(5)	&	-0.37932378458(3)  \\
1.2 	&	-0.561607002378(2)	&	-1.45557883354(4)	&	7870.89(5)	&	-0.27697069064(2)  \\
1.3 	&	-0.585349294188(8)	&	-1.43279264146(4)	&	7723.83(6)	&	-0.20161081006(2)  \\
1.4 	&	-0.602560915761(8)	&	-1.40852601416(4)	&	7565.20(6)	&	-0.14528870189(2)  \\
1.5 	&	-0.614862506795(9)	&	-1.38375241545(4)	&	7398.50(7)	&	-0.102684934569(9)  \\
1.6 	&	-0.623432308595(10)	&	-1.35910269664(3)	&	7226.62(7)	&	-0.070148799656(6)  \\
1.7 	&	-0.62914165701(2)	&	-1.33498420529(3)	&	7052.02(7)	&	-0.045118171335(3)  \\
1.8 	&	-0.63264446963(2)	&	-1.31165635723(4)	&	6876.64(8)	&	-0.025759676653(7)  \\
1.9 	&	-0.63443780313(2)	&	-1.28927957766(3)	&	6702.22(8)	&	-0.010738932319(2)  \\
2.0 	&	-0.63490371402(2)	&	-1.26794754871(2)	&	6529.92(8)	&	0.000929939656(5)  \\
2.1 	&	-0.63433874277(2)	&	-1.24770876810(2)	&	6360.83(9)	&	0.009985103532(6)  \\
2.2 	&	-0.63297502942(2)	&	-1.22858113806(2)	&	6195.75(9)	&	0.016985873064(8)  \\
2.3 	&	-0.63099566281(2)	&	-1.210561939709(8)	&	6035.30(9)	&	0.022360602552(9)  \\
2.4 	&	-0.62854598908(2)	&	-1.19363472384(4)	&	5879.89(10)	&	0.026440522632(2)  \\
2.5 	&	-0.62574204649(2)	&	-1.177774171737(5)	&	5730.17(9)	&	0.029483968477(10)  \\
2.6 	&	-0.62267693381(2)	&	-1.162949886186(7)	&	5585.75(9)	&	0.031693838997(9)  \\
2.7 	&	-0.61942570996(2)	&	-1.14913183653(2)	&	5443.78(9)	&	0.033229475329(4)  \\
2.8 	&	-0.61604970837(2)	&	-1.1363448521(4)	&	5240.3(2)	&	0.03419805881(10)  \\
2.9 	&	-0.6126373276449(9)	&	-1.1273877072(6)	&	1025.496(8)	&	0.0337541200(3)  \\
3.0 	&	-0.6092565809066(3)	&	-1.1169704761(2)	&	686.8614(6)	&	0.03384756185(6)  \\
3.1 	&	-0.6058760067337(2)	&	-1.107215086305(6)	&	728.1328(2)	&	0.033721589406(3)  \\
3.2 	&	-0.6025200367719(2)	&	-1.098279992182(2)	&	804.50572(7)	&	0.033362525425(2)  \\
3.3 	&	-0.5992098882292(2)	&	-1.090141364550(6)	&	899.20881(2)	&	0.0328116399726(8)  \\
3.4 	&	-0.59596291148758(9)	&	-1.08277065421(2)	&	1010.58055(3)	&	0.032104461401(3)  \\
3.5 	&	-0.59279322541713(7)	&	-1.076140686200(10)	&	1139.96220(3)	&	0.031270218466(3)  \\
3.6 	&	-0.58971230473326(7)	&	-1.070226837631(5)	&	1289.98488(2)	&	0.0303327143988(10)  \\
3.7 	&	-0.58672948045000(7)	&	-1.065007739046(6)	&	1464.27461(6)	&	0.029311141042(2)  \\
3.8 	&	-0.58385236783512(7)	&	-1.0604660320200(4)	&	1667.510(2)	&	0.028220711486(2)  \\
3.9 	&	-0.58108724022858(7)	&	-1.056589342884(5)	&	1905.53(4)	&	0.027073112197(2)  \\
4.0 	&	-0.57843936615047(9)	&	-1.05337158460(2)	&	2186.20482(9)	&	0.025876786926(4)  \\
4.1 	&	-0.575913326058(2)	&	-1.05081470268(3)	&	2518.7772(8)	&	0.024637060838(6)  \\
4.2 	&	-0.573513324467(2)	&	-1.04893098751(3)	&	2915.543(2)	&	0.023356109864(6)  \\
4.3 	&	-0.571243512561(7)	&	-1.0477460526(2)	&	3391.7(2)	&	0.02203278429(6)  \\
4.4 	&	-0.569108334546(3)	&	-1.04730246712(6)	&	3967.671(3)	&	0.02066231863(2)  \\
4.5 	&	-0.5671129053971(4)	&	-1.04766372527(6)	&	4666.929(3)	&	0.01923601901(2)  \\
4.6 	&	-0.565263411923(5)	&	-1.0489174690(2)	&	5519.01(6)	&	0.01774116408(3)  \\
4.7 	&	-0.563567493774(7)	&	-1.0511753560(2)	&	6557.4919(2)	&	0.01616162374(4)  \\
4.8 	&	-0.56203448904(2)	&	-1.0545642493(5)	&	7815.4358(6)	&	0.01448015183(9)  \\
4.9 	&	-0.56067530774(2)	&	-1.0591999694(3)	&	9317.460(2)	&	0.01268380532(6)  \\
5.0 	&	-0.559501546185(2)	&	-1.0651338718(3)	&	11063.43(2)	&	0.01077384411(4)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t3piut}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^3\Pi_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.55852340305(3)	&	-1.0722723195(2)	&	13007.53(7)	&	0.00877931109(5)  \\
5.2 	&	-0.55774628400(3)	&	-1.08029864685(10)	&	15042.66(6)	&	0.00676806175(3)  \\
5.3 	&	-0.55716691445(3)	&	-1.088663240174(10)	&	17006.75(5)	&	0.004843507293(10)  \\
5.4 	&	-0.55677086362(3)	&	-1.09669587688(9)	&	18722.96(4)	&	0.003119601917(9)  \\
5.5 	&	-0.556533310016(2)	&	-1.10380226580(3)	&	20054.675(10)	&	0.001684428042(3)  \\
5.6 	&	-0.55642303456(3)	&	-1.1096214112(3)	&	20940.17(3)	&	0.00057583178(4)  \\
5.7 	&	-0.55640761437(3)	&	-1.1140575306(4)	&	21390.23(2)	&	-0.00021794769(5)  \\
5.8 	&	-0.55645756958(4)	&	-1.1172097784(5)	&	21460.84(2)	&	-0.00074045504(6)  \\
5.9 	&	-0.55654851161(4)	&	-1.1192746870(5)	&	21224.60(2)	&	-0.00104706166(7)  \\
6.0 	&	-0.5566615832277(4)	&	-1.120471693419(5)	&	20751.9800(10)	&	-0.0011914211605(5)  \\
6.5 	&	-0.5571976881284(5)	&	-1.119337563057(6)	&	16549.4090(4)	&	-0.0007603364306(6)  \\
7.0 	&	-0.5573678766096(5)	&	-1.114291796186(5)	&	11685.406468(10)	&	0.0000634224333(3)  \\
7.5 	&	-0.5571787286781(3)	&	-1.1096549596025(5)	&	8572.7378(2)	&	0.0006269997002(2)  \\
8.0 	&	-0.5568167473350(2)	&	-1.1076182605094(10)	&	8607.9430(6)	&	0.0007519042699(3)  \\
8.5 	&	-0.5564710224949(2)	&	-1.107746149547(5)	&	9977.6354(5)	&	0.0006112818163(9)  \\
9.0 	&	-0.55621022322396(10)	&	-1.1084979781440(10)	&	11194.4591(7)	&	0.0004358298114(2)  \\
9.5 	&	-0.5560284445625(4)	&	-1.109217355762(3)	&	12019.8866(7)	&	0.0002988982484(5)  \\
10.0 	&	-0.55590423140963(5)	&	-1.1097665061842(6)	&	12531.0757(7)	&	0.00020419566346(9)  \\
11.0 	&	-0.55575951572416(3)	&	-1.1104239175269(3)	&	12959.4769(2)	&	0.00009955581098(6)  \\
12.0 	&	-0.55568609559565(2)	&	-1.1107324734532(3)	&	12948.9260(4)	&	0.00005330981150(3)  \\
13.0 	&	-0.55564496618165(2)	&	-1.1108806943325(5)	&	12715.79383(3)	&	0.00003147984851(5)  \\
14.0 	&	-0.555619726267830(10)	&	-1.1109576365463(2)	&	12355.235372(3)	&	0.00002012971352(2)  \\
15.0 	&	-0.555603120814325(8)	&	-1.11100171972292(5)	&	11902.07027(8)	&	0.000013634793710(7)  \\
16.0 	&	-0.555591642141235(10)	&	-1.11102932956862(3)	&	11356.2501(3)	&	0.000009622169611(4)  \\
17.0 	&	-0.555583416701015(2)	&	-1.11104774440(3)	&	10693.864(6)	&	0.000007005231(3)  \\
18.0 	&	-0.55557735193609(2)	&	-1.1110604726(2)	&	9872.84(2)	&	0.000005235066(2)  \\
19.0 	&	-0.55557276709809(2)	&	-1.1110693993(4)	&	8840.42(6)	&	0.000004007098(4)  \\
20.0 	&	-0.55556921894044(2)	&	-1.1110756876(9)	&	7553.4(2)	&	0.00000313751(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt3piut}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $4^3\Pi_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $4^3\Pi_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.031255144381749(1) & - & 9.6696396 & - \\ 
0.01 	&	97.96900618942(5)	&	95.9385298243(3)	&	9.671(3)	&	-9999.94825545(2)  \\
0.05 	&	17.974768101(3)	&	15.96096723(2)	&	9.797(5)	&	-399.7713795(2)  \\
0.1 	&	7.990502264(5)	&	6.02010620(3)	&	10.160(6)	&	-99.6089833(2)  \\
0.15 	&	4.679688825(7)	&	2.76808275(5)	&	10.722(4)	&	-43.9419660(3)  \\
0.2 	&	3.040122589(3)	&	1.19548329(2)	&	8.2(5)	&	-24.42380941(5)  \\
0.3 	&	1.4353698795(4)	&	-0.267933132(2)	&	11.3(5)	&	-10.462242970(2)  \\
0.4 	&	0.667983504(2)	&	-0.898695376(10)	&	15.8(3)	&	-5.58665596(2)  \\
0.5 	&	0.23374572287(9)	&	-1.2082112364(8)	&	19.16(7)	&	-3.351405364(2)  \\
0.6 	&	-0.03608894287(4)	&	-1.3669192657(3)	&	23.04(8)	&	-2.1579022999(4)  \\
0.7 	&	-0.213901128076(6)	&	-1.44670967544(5)	&	27.69(4)	&	-1.45558202755(5)  \\
0.8 	&	-0.335762565642(3)	&	-1.48239404759(3)	&	33.02(2)	&	-1.01358614538(3)  \\
0.9 	&	-0.4215599335484(10)	&	-1.49242259240(3)	&	39.133(9)	&	-0.72144747256(2)  \\
1.0 	&	-0.4830835402668(2)	&	-1.48721116854(2)	&	46.099(7)	&	-0.52104408800(2)  \\
1.1 	&	-0.5277176991384(6)	&	-1.47291598011(2)	&	53.994(6)	&	-0.37952780167(2)  \\
1.2 	&	-0.5602898055072(3)	&	-1.45330108893(2)	&	62.904(5)	&	-0.277267898262(9)  \\
1.3 	&	-0.5840662193884(8)	&	-1.43072591192(2)	&	72.922(5)	&	-0.201994979341(8)  \\
1.4 	&	-0.6013203377653(5)	&	-1.40669542353(2)	&	84.154(5)	&	-0.145753391430(7)  \\
1.5 	&	-0.61367215601928(8)	&	-1.382179911621(8)	&	96.719(5)	&	-0.103223733054(4)  \\
1.6 	&	-0.62229928302782(7)	&	-1.357807353976(5)	&	110.751(5)	&	-0.070755492449(2)  \\
1.7 	&	-0.62807244783221(4)	&	-1.333982543620(4)	&	126.399(5)	&	-0.045786851738(2)  \\
1.8 	&	-0.63164499585127(5)	&	-1.310962662578(5)	&	143.839676(3)	&	-0.026484817153(3)  \\
1.9 	&	-0.63351345185437(10)	&	-1.288906215923(5)	&	163.25155(9)	&	-0.011515427481(3)  \\
2.0 	&	-0.63405938392257(5)	&	-1.267905267247(4)	&	184.848(6)	&	0.000106750299(2)  \\
2.1 	&	-0.63357888915233(7)	&	-1.248006982407(6)	&	208.887(8)	&	0.009119426618(2)  \\
2.2 	&	-0.63230370955222(4)	&	-1.229228198672(5)	&	235.640(5)	&	0.016081463833(2)  \\
2.3 	&	-0.6304165804424(5)	&	-1.211565366088(5)	&	265.41421(2)	&	0.021420780347(2)  \\
2.4 	&	-0.6280625362610(7)	&	-1.195001360578(2)	&	298.553(5)	&	0.025468213309(4)  \\
2.5 	&	-0.62535733780281(10)	&	-1.179510101449(10)	&	335.5333(7)	&	0.028481829663(4)  \\
2.6 	&	-0.6223938153247(3)	&	-1.16505933598(2)	&	377.18558(2)	&	0.030664728719(7)  \\
2.7 	&	-0.6192466480779(8)	&	-1.15160975853(6)	&	427.27644(4)	&	0.03217908801(2)  \\
2.8 	&	-0.6159754877121(7)	&	-1.1390636818(5)	&	550.437(2)	&	0.0331740335(2)  \\
2.9 	&	-0.61258993159(2)	&	-1.1245481385(3)	&	4697.85(10)	&	0.0347005946(2)  \\
3.0 	&	-0.60910147533(2)	&	-1.113279029676(5)	&	4982.86(8)	&	0.034974640313(10)  \\
3.1 	&	-0.60560614404(2)	&	-1.10306161859(3)	&	4902.78(10)	&	0.034887312724(6)  \\
3.2 	&	-0.60213193105(2)	&	-1.093666570131(6)	&	4804.30(9)	&	0.034561653684(8)  \\
3.3 	&	-0.59870014421(2)	&	-1.085049290070(8)	&	4705.82(7)	&	0.034045757009(8)  \\
3.4 	&	-0.59532785642(2)	&	-1.07717277441(4)	&	4610.73(3)	&	0.033377334831(4)  \\
3.5 	&	-0.59202872508(2)	&	-1.07000189273(2)	&	4521.28(10)	&	0.032587302068(5)  \\
3.6 	&	-0.58881359131(2)	&	-1.06350261764(2)	&	4437.34(10)	&	0.031701268030(8)  \\
3.7 	&	-0.585690956612(10)	&	-1.05764182627(3)	&	4359.77(4)	&	0.030740564043(2)  \\
3.8 	&	-0.58266736954(2)	&	-1.05238720974(5)	&	4288.42(3)	&	0.029723034037(7)  \\
3.9 	&	-0.57974774201(2)	&	-1.04770721178(6)	&	4223.78(3)	&	0.02866365952(2)  \\
4.0 	&	-0.57693560962(2)	&	-1.04357097927(4)	&	4166.00(9)	&	0.027575059986(4)  \\
4.1 	&	-0.57423334705(2)	&	-1.039948325815(9)	&	4115.90(6)	&	0.026467894695(8)  \\
4.2 	&	-0.57164234718(3)	&	-1.03680970154(3)	&	4073.41(7)	&	0.025351188818(7)  \\
4.3 	&	-0.56916317088(2)	&	-1.034126175118(10)	&	4039.15(6)	&	0.02423259692(2)  \\
4.4 	&	-0.56679567295(2)	&	-1.031869427504(2)	&	4013.54(6)	&	0.023118617849(8)  \\
4.5 	&	-0.56453910868(2)	&	-1.03001175342(3)	&	3997.13(3)	&	0.022014769813(6)  \\
4.6 	&	-0.562392224448(10)	&	-1.02852607261(3)	&	3990.28(6)	&	0.020925733966(9)  \\
4.7 	&	-0.56035333538(3)	&	-1.02738594937(5)	&	3993.855(9)	&	0.01985547268(3)  \\
4.8 	&	-0.55842039212(3)	&	-1.02656561414(6)	&	4008.18(2)	&	0.01880732715(3)  \\
4.9 	&	-0.556591038834(10)	&	-1.02603999172(4)	&	4033.86(6)	&	0.01778409916(2)  \\
5.0 	&	-0.55486266354(2)	&	-1.02578472765(4)	&	4071.56(8)	&	0.01678811985(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t4piut}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $4^3\Pi_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.553232443(2)	&	-1.02577623(2)	&	4121.5(2)	&	0.015821306(4)  \\
5.2 	&	-0.551697379(2)	&	-1.02599161(3)	&	4184.7(2)	&	0.014885221(4)  \\
5.3 	&	-0.550254333(2)	&	-1.02640881(3)	&	4261.2(2)	&	0.013981106(5)  \\
5.4 	&	-0.548900059(3)	&	-1.02700650(4)	&	4350.9(2)	&	0.013109929(6)  \\
5.5 	&	-0.547631222148(4)	&	-1.02776409927(6)	&	4454.34(5)	&	0.01227242636(2)  \\
5.6 	&	-0.546444435(4)	&	-1.02866185(5)	&	4569.4(2)	&	0.011469110(8)  \\
5.8 	&	-0.544303204(5)	&	-1.03080147(8)	&	4834.2(3)	&	0.00996637(2)  \\
5.9 	&	-0.543341814(6)	&	-1.03200686(9)	&	4980.2(3)	&	0.00926725(2)  \\
6.0 	&	-0.542448585689(4)	&	-1.03327914821(6)	&	5132.72(5)	&	0.00860300386(2)  \\
6.5 	&	-0.538883842724(2)	&	-1.04008265029(3)	&	5870.88(2)	&	0.005797697717(4)  \\
7.0 	&	-0.536515978508(2)	&	-1.04644266100(8)	&	6302.00(2)	&	0.003798470860(9)  \\
7.5 	&	-0.534974925145(4)	&	-1.051494656893(10)	&	6284.01(7)	&	0.002460692450(3)  \\
8.0 	&	-0.533975596442(6)	&	-1.05513476482(5)	&	5891.01(9)	&	0.00160205350(2)  \\
8.5 	&	-0.533319775267(6)	&	-1.05760097659(6)	&	5267.96(10)	&	0.00106336163(2)  \\
9.0 	&	-0.532879029864(5)	&	-1.05923111522(4)	&	4571.03(9)	&	0.000725216051(8)  \\
9.5 	&	-0.532574738980(6)	&	-1.06033221777(6)	&	3916.99(10)	&	0.000507080014(9)  \\
10.0 	&	-0.532360127292(5)	&	-1.06111408116(5)	&	3363.90(9)	&	0.000360617338(8)  \\
11.0 	&	-0.532095168365(4)	&	-1.06209449800(5)	&	2584.14(8)	&	0.000190530790(6)  \\
12.0 	&	-0.531947810466(4)	&	-1.06251299724(4)	&	2116.25(7)	&	0.000115218638(5)  \\
13.0 	&	-0.531849836075(3)	&	-1.06259045015(3)	&	1806.79(6)	&	0.000085324767(4)  \\
14.0 	&	-0.531771562618(3)	&	-1.06252417142(3)	&	1573.12(5)	&	0.000072782414(3)  \\
15.0 	&	-0.531702494600(3)	&	-1.06241794050(3)	&	1382.06(4)	&	0.000065803245(3)  \\
16.0 	&	-0.531639507384(3)	&	-1.06231496805(3)	&	1221.38(4)	&	0.000060252918(3)  \\
17.0 	&	-0.531581960211(2)	&	-1.06223201796(4)	&	1086.69(4)	&	0.000054817791(3)  \\
18.0 	&	-0.531529939877(2)	&	-1.06217447078(4)	&	976.26(3)	&	0.000049189387(3)  \\
19.0 	&	-0.531483627425(2)	&	-1.06214214987(4)	&	889.02(3)	&	0.000043426577(3)  \\
20.0 	&	-0.531443071566(2)	&	-1.06213195421(4)	&	823.67(3)	&	0.000037709445(3)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt4piut}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $1^1\Delta_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^1\Delta_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.055620732852246(6) & - & 249.3999921(1) & - \\ 
0.01 	&	97.94464063225(8)	&	95.8897987253(4)	&	249.495(5)	&	-9999.94825392(3)  \\
0.05 	&	17.950402758(2)	&	15.91223701(2)	&	251.715(2)	&	-399.7713702(3)  \\
0.1 	&	7.966137799(2)	&	5.971379772(8)	&	257.7675(3)	&	-99.60895827(6)  \\
0.15 	&	4.655326122(10)	&	2.71936403(9)	&	266.582(4)	&	-43.9419215(5)  \\
0.2 	&	3.0157626470(4)	&	1.146776579(3)	&	277.4901(10)	&	-24.42374358(2)  \\
0.3 	&	1.4110187858(2)	&	-0.316601808(2)	&	303.983(2)	&	-10.462131266(4)  \\
0.4 	&	0.64364598011(10)	&	-0.9473064696(9)	&	334.9933(8)	&	-5.586496075(2)  \\
0.5 	&	0.20942662468(5)	&	-1.2567450891(5)	&	369.2268(7)	&	-3.3511966770(9)  \\
0.6 	&	-0.06038473758(7)	&	-1.4153564736(8)	&	405.8327(4)	&	-2.157644997(2)  \\
0.7 	&	-0.238168788667(6)	&	-1.4950313299(3)	&	444.1652(7)	&	-1.4552767894(4)  \\
0.8 	&	-0.359997345352(5)	&	-1.5305818482(3)	&	483.6862(6)	&	-1.0132339469(3)  \\
0.9 	&	-0.445757193490(3)	&	-1.5404589218(3)	&	523.9099(3)	&	-0.7210494831(2)  \\
1.0 	&	-0.507238765568(2)	&	-1.5350791419(2)	&	564.38021(3)	&	-0.5206016107(2)  \\
1.1 	&	-0.551826510264(2)	&	-1.5205994788(2)	&	604.65916(9)	&	-0.3790422348(2)  \\
1.2 	&	-0.584347966331(2)	&	-1.5007847822(2)	&	644.3213(2)	&	-0.2767407079(2)  \\
1.3 	&	-0.608069642915(2)	&	-1.4779952685(2)	&	682.9511(2)	&	-0.20142767898(10)  \\
1.4 	&	-0.625265089996(2)	&	-1.4537367149(2)	&	720.1432(3)	&	-0.14514752492(9)  \\
1.5 	&	-0.637554458244(2)	&	-1.4289802064(2)	&	755.50399(9)	&	-0.10258085994(8)  \\
1.6 	&	-0.646115512699(2)	&	-1.4043545041(2)	&	788.6509(10)	&	-0.07007717418(7)  \\
1.7 	&	-0.651819138081(2)	&	-1.3802651611(2)	&	819.2249(3)	&	-0.04507463820(6)  \\
1.8 	&	-0.655318833653(2)	&	-1.3569700867(2)	&	846.8729(2)	&	-0.02574023302(6)  \\
1.9 	&	-0.6571112747985(9)	&	-1.3346284697(2)	&	871.2699(2)	&	-0.01073995792(5)  \\
2.0 	&	-0.657578175515(2)	&	-1.3133330016(2)	&	892.1116(2)	&	0.00091167472(5)  \\
2.1 	&	-0.6570157725599(9)	&	-1.2931314085(2)	&	909.118451(5)	&	0.00995244599(5)  \\
2.2 	&	-0.655655939719(2)	&	-1.2740410080(2)	&	922.0376(2)	&	0.01694130518(4)  \\
2.3 	&	-0.6536815346421(8)	&	-1.2560586436(2)	&	930.6464(2)	&	0.02230627202(4)  \\
2.4 	&	-0.651237703586(2)	&	-1.2391675119(2)	&	934.75261(10)	&	0.02637828968(4)  \\
2.5 	&	-0.648440309661(2)	&	-1.22334187472(10)	&	934.1976(2)	&	0.02941549784(4)  \\
2.6 	&	-0.645382285520(2)	&	-1.20855031659(10)	&	928.8582(2)	&	0.03162086710(4)  \\
2.7 	&	-0.642138469418(2)	&	-1.19475799353(2)	&	918.6476(2)	&	0.03315516493(4)  \\
2.8 	&	-0.6387693202308(8)	&	-1.1819281760(2)	&	903.5176(2)	&	0.03414659445(4)  \\
2.9 	&	-0.635323795042(2)	&	-1.1700232967(2)	&	883.4601(2)	&	0.03469803220(3)  \\
3.0 	&	-0.6318415950686(8)	&	-1.1590056488(2)	&	858.5083(2)	&	0.03489251378(3)  \\
3.1 	&	-0.628354930861(2)	&	-1.1488378379(2)	&	828.7376(2)	&	0.03479742705(3)  \\
3.2 	&	-0.624889918637(2)	&	-1.1394830604(2)	&	794.2667(2)	&	0.03446774277(3)  \\
3.3 	&	-0.621467691419(2)	&	-1.1309052612(2)	&	755.2582(2)	&	0.03394852171(3)  \\
3.4 	&	-0.6181052881259(8)	&	-1.1230692072(2)	&	711.91896(9)	&	0.03327687324(3)  \\
3.5 	&	-0.614816368695(2)	&	-1.1159405055(2)	&	664.4998(2)	&	0.03248349484(3)  \\
3.6 	&	-0.611611792070(2)	&	-1.1094855841(2)	&	613.2956(2)	&	0.03159388889(3)  \\
3.7 	&	-0.608500085550(2)	&	-1.1036716527(2)	&	558.6440(2)	&	0.03062932930(3)  \\
3.8 	&	-0.605487827630(2)	&	-1.0984666501(2)	&	500.9243(2)	&	0.02960763294(3)  \\
3.9 	&	-0.602579961668(2)	&	-1.0938391903(2)	&	440.5554(2)	&	0.02854377771(3)  \\
4.0 	&	-0.599780054032(2)	&	-1.0897585092(2)	&	377.9932(2)	&	0.02745039972(4)  \\
4.1 	&	-0.59709050752(2)	&	-1.0861944183(2)	&	313.7279(2)	&	0.02633819432(4)  \\
4.2 	&	-0.59451273861(2)	&	-1.0831172663(2)	&	248.2795(2)	&	0.02521624070(4)  \\
4.3 	&	-0.59204732551(2)	&	-1.0804979108(2)	&	182.1937(2)	&	0.02409226517(4)  \\
4.4 	&	-0.58969413232(2)	&	-1.0783077013(2)	&	116.0364(2)	&	0.02297285531(4)  \\
4.5 	&	-0.587452413905(2)	&	-1.0765184726(2)	&	50.3879(2)	&	0.02186363450(4)  \\
4.6 	&	-0.58532090495(2)	&	-1.0751025488(2)	&	-14.1644(2)	&	0.02076940458(4)  \\
4.7 	&	-0.58329789605(2)	&	-1.0740327578(2)	&	-77.0331(2)	&	0.01969426262(4)  \\
4.8 	&	-0.58138129929(2)	&	-1.0732824534(2)	&	-137.6389(2)	&	0.01864169692(3)  \\
4.9 	&	-0.57956870499(2)	&	-1.0728255467(2)	&	-195.4192(2)	&	0.01761466598(3)  \\
5.0 	&	-0.5778574313451(9)	&	-1.07263654358(4)	&	-249.8371(2)	&	0.016615663821(6)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t1deltags}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^1\Delta_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.57624456807(2)	&	-1.0726905879(2)	&	-300.39034(6)	&	0.01564677417(3)  \\
5.2 	&	-0.57472701512(2)	&	-1.0729635094(2)	&	-346.62071(6)	&	0.01470971554(3)  \\
5.3 	&	-0.57330151724(2)	&	-1.0734318762(2)	&	-388.12233(6)	&	0.01380587891(3)  \\
5.4 	&	-0.57196469513(2)	&	-1.0740730496(2)	&	-424.55003(6)	&	0.01293635939(2)  \\
5.5 	&	-0.5707130736461(10)	&	-1.0748652412(2)	&	-455.62660(7)	&	0.01210198292(3)  \\
5.6 	&	-0.56954310754(2)	&	-1.0757875721(2)	&	-481.14855(5)	&	0.01130332911(2)  \\
5.7 	&	-0.56845120509(2)	&	-1.0768201322(2)	&	-500.99099(5)	&	0.01054075052(2)  \\
5.8 	&	-0.56743374995(2)	&	-1.07794403860(10)	&	-515.10989(5)	&	0.00981438988(2)  \\
5.9 	&	-0.56648712138(2)	&	-1.07914149229(10)	&	-523.54296(4)	&	0.00912419500(2)  \\
6.0 	&	-0.5656077130156(8)	&	-1.0803958311(2)	&	-526.40821(6)	&	0.00846993250(2)  \\
6.5 	&	-0.5620958545227(7)	&	-1.08702241688(2)	&	-466.342356(8)	&	0.005718352641(3)  \\
7.0 	&	-0.5597588069529(6)	&	-1.09327995541(2)	&	-319.624503(7)	&	0.003748236927(2)  \\
7.5 	&	-0.5582430041811(6)	&	-1.09844500090(2)	&	-143.919569(6)	&	0.002405467662(2)  \\
8.0 	&	-0.5572765084694(5)	&	-1.10235713531(7)	&	16.25444(4)	&	0.001524485205(7)  \\
8.5 	&	-0.5566657784146(4)	&	-1.10516157937(5)	&	139.17337(3)	&	0.000961173819(5)  \\
9.0 	&	-0.5562807673480(4)	&	-1.10710387325(5)	&	221.20754(3)	&	0.000606406828(4)  \\
9.5 	&	-0.5560373516877(3)	&	-1.10842077012(4)	&	268.18138(2)	&	0.000384624554(3)  \\
10.0 	&	-0.5558823395249(3)	&	-1.10930212830(3)	&	288.86959(2)	&	0.000246255076(2)  \\
11.0 	&	-0.5557172626635(2)	&	-1.11027501915(2)	&	283.074177(10)	&	0.0001054096526(8)  \\
12.0 	&	-0.5556442468329(2)	&	-1.11070175639(2)	&	249.94157(2)	&	0.0000488947732(7)  \\
13.0 	&	-0.55560891584507(8)	&	-1.11089271310(2)	&	211.74911(2)	&	0.0000250091226(6)  \\
14.0 	&	-0.55559002375800(7)	&	-1.110982666208(10)	&	176.94278(2)	&	0.0000140986650(3)  \\
15.0 	&	-0.55557895352912(6)	&	-1.111028620149(9)	&	147.72163(2)	&	0.0000086191274(2)  \\
16.0 	&	-0.55557198533841(5)	&	-1.111054497715(4)	&	123.921656(7)	&	0.00000559206019(3)  \\
17.0 	&	-0.55556737127515(3)	&	-1.111070483806(2)	&	104.691749(8)	&	0.00000377992608(6)  \\
18.0 	&	-0.55556420810772(2)	&	-1.1110811031163(5)	&	89.121911(6)	&	0.00000262850542(7)  \\
19.0 	&	-0.55556198592162(2)	&	-1.1110885180730(4)	&	76.434402(4)	&	0.0000018659878(2)  \\
20.0 	&	-0.555560395819745(10)	&	-1.1110938651653(7)	&	66.013132(3)	&	0.00000134632363(9)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt1deltags}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $2^1\Delta_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^1\Delta_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.031279846178687(7) & - & 129.1751887(8) & - \\ 
0.01 	&	97.9689815171(6)	&	95.938480492(7)	&	129.1(2)	&	-9999.9482542(6)  \\
0.05 	&	17.974743568(4)	&	15.96091845(3)	&	130.27(9)	&	-399.7713737(5)  \\
0.1 	&	7.990478260(5)	&	6.02005964(4)	&	133.49(10)	&	-99.6089688(3)  \\
0.15 	&	4.679665835(4)	&	2.76804054(3)	&	138.20(10)	&	-43.9419408(2)  \\
0.2 	&	3.040101130(3)	&	1.19544761(3)	&	144.05(10)	&	-24.42377326(9)  \\
0.3 	&	1.435353191(2)	&	-0.26794865(2)	&	158.34(9)	&	-10.46218345(4)  \\
0.4 	&	0.667973981(2)	&	-0.89868087(2)	&	175.20(9)	&	-5.58657208(3)  \\
0.5 	&	0.233745815(3)	&	-1.20815680(3)	&	194.058(5)	&	-3.35129687(5)  \\
0.6 	&	-0.036076769(3)	&	-1.36681506(3)	&	214.249(5)	&	-2.15776921(4)  \\
0.7 	&	-0.2138744247(7)	&	-1.446546050(7)	&	235.6(5)	&	-1.455424573(9)  \\
0.8 	&	-0.3357189126(6)	&	-1.482161560(7)	&	257.7(2)	&	-1.013404669(7)  \\
0.9 	&	-0.4214969484(5)	&	-1.492112037(6)	&	280.31(7)	&	-0.721242378(6)  \\
1.0 	&	-0.4829988831(5)	&	-1.486813583(6)	&	303.37(7)	&	-0.520815817(5)  \\
1.1 	&	-0.5276090751(4)	&	-1.472422645(5)	&	326.53(6)	&	-0.379276813(4)  \\
1.2 	&	-0.5601549662(4)	&	-1.452703523(5)	&	349.58(6)	&	-0.276994659(4)  \\
1.3 	&	-0.5839029627(4)	&	-1.430015856(5)	&	372.29(5)	&	-0.201699947(3)  \\
1.4 	&	-0.6011265066(3)	&	-1.405864824(4)	&	394.44(5)	&	-0.145437007(3)  \\
1.5 	&	-0.6134456363(3)	&	-1.381220891(4)	&	415.83(4)	&	-0.102886412(3)  \\
1.6 	&	-0.6220380003(3)	&	-1.356712180(4)	&	436.23(4)	&	-0.070397612(2)  \\
1.7 	&	-0.6277743631(2)	&	-1.332743588(4)	&	455.47(3)	&	-0.045408742(2)  \\
1.8 	&	-0.6313081002(2)	&	-1.309572348(4)	&	473.35(3)	&	-0.026086749(2)  \\
1.9 	&	-0.6331357600(2)	&	-1.287356959(4)	&	489.68(3)	&	-0.011097600(2)  \\
2.0 	&	-0.6336389265(2)	&	-1.266189406(4)	&	504.31(2)	&	0.000544224(2)  \\
2.1 	&	-0.6331137032(2)	&	-1.246116692(4)	&	516.63(10)	&	0.009576531(2)  \\
2.2 	&	-0.6317918279(2)	&	-1.227155397(4)	&	527.4(2)	&	0.016558299(2)  \\
2.3 	&	-0.6298560197(2)	&	-1.209301614(4)	&	535.9(2)	&	0.021917576(2)  \\
2.4 	&	-0.6274512833(2)	&	-1.192537773(4)	&	542.2(2)	&	0.025985331(2)  \\
2.5 	&	-0.62469333803(10)	&	-1.176837358(4)	&	546.1(2)	&	0.029019727(2)  \\
2.6 	&	-0.62167497012(10)	&	-1.162168163(4)	&	547.6(2)	&	0.031223761(2)  \\
2.7 	&	-0.61847086911(9)	&	-1.148494542(4)	&	546.5(2)	&	0.032758221(2)  \\
2.8 	&	-0.61514134299(8)	&	-1.135778956(4)	&	542.9(2)	&	0.0337513320(10)  \\
2.9 	&	-0.61173519588(8)	&	-1.123983019(4)	&	536.6(2)	&	0.0343059907(10)  \\
3.0 	&	-0.60829197421(7)	&	-1.113068200(4)	&	527.7(2)	&	0.0345052495(10)  \\
3.1 	&	-0.60484373213(7)	&	-1.102996279(4)	&	516.1(2)	&	0.0344165114(10)  \\
3.2 	&	-0.60141642811(7)	&	-1.093729629(4)	&	502.0(2)	&	0.0340947587(10)  \\
3.3 	&	-0.59803103643(6)	&	-1.085231374(4)	&	485.2(2)	&	0.0335850603(9)  \\
3.4 	&	-0.59470443667(6)	&	-1.077465474(4)	&	466.1(2)	&	0.0329245293(9)  \\
3.5 	&	-0.59145012934(6)	&	-1.070396743(4)	&	444.6(2)	&	0.0321438617(9)  \\
3.6 	&	-0.58827881435(5)	&	-1.063990841(4)	&	420.7(2)	&	0.0312685523(9)  \\
3.7 	&	-0.58519886109(5)	&	-1.058214239(4)	&	394.6(2)	&	0.0303198605(9)  \\
3.8 	&	-0.58221669200(5)	&	-1.053034178(4)	&	366.5(3)	&	0.0293155805(8)  \\
3.9 	&	-0.57933709708(5)	&	-1.048418626(5)	&	336.9(2)	&	0.0282706585(9)  \\
4.0 	&	-0.57656349303(5)	&	-1.044336233(5)	&	305.3(2)	&	0.0271976883(10)  \\
4.1 	&	-0.5738981379(4)	&	-1.040756299(5)	&	272.4(2)	&	0.0261073114(9)  \\
4.2 	&	-0.5713423091(4)	&	-1.037648749(5)	&	238.2(2)	&	0.0250085404(9)  \\
4.3 	&	-0.5688964534(4)	&	-1.034984119(4)	&	203.1(2)	&	0.0239090205(8)  \\
4.4 	&	-0.5665603124(4)	&	-1.032733554(4)	&	167.3(2)	&	0.0228152434(8)  \\
4.5 	&	-0.56433302860(4)	&	-1.030868818(4)	&	131.1(2)	&	0.0217327198(7)  \\
4.6 	&	-0.5622132368(4)	&	-1.029362313(4)	&	94.7(2)	&	0.0206661219(7)  \\
4.7 	&	-0.5601991410(4)	&	-1.028187105(4)	&	58.4(2)	&	0.0196193993(6)  \\
4.8 	&	-0.5582885830(3)	&	-1.027316968(4)	&	22.5(2)	&	0.0185958747(6)  \\
4.9 	&	-0.5564790998(3)	&	-1.026726416(4)	&	-12.6(2)	&	0.0175983232(6)  \\
5.0 	&	-0.55476797555(3)	&	-1.026390758(4)	&	-46.485(2)	&	0.0166290386(6)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t2deltags}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^1\Delta_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.5531522871(2)	&	-1.026286143(2)	&	-79.4315(7)	&	0.0156898885(3)  \\
5.2 	&	-0.5516289434(2)	&	-1.026389605(2)	&	-110.8608(7)	&	0.0147823619(3)  \\
5.3 	&	-0.5501947219(2)	&	-1.026679113(2)	&	-140.5207(6)	&	0.0139076095(3)  \\
5.4 	&	-0.5488463004(2)	&	-1.027133611(2)	&	-168.1766(6)	&	0.0130664796(3)  \\
5.5 	&	-0.54758028570(3)	&	-1.027733055(2)	&	-193.6151(6)	&	0.0122595485(2)  \\
5.6 	&	-0.5463932394(2)	&	-1.028458445(2)	&	-216.6473(6)	&	0.0114871488(2)  \\
5.7 	&	-0.5452817009(2)	&	-1.029291853(2)	&	-237.1121(5)	&	0.0107493945(2)  \\
5.8 	&	-0.5442422082(2)	&	-1.030216435(2)	&	-254.8786(5)	&	0.0100462036(2)  \\
5.9 	&	-0.5432713164(2)	&	-1.031216447(2)	&	-269.8489(5)	&	0.0093773196(2)  \\
6.0 	&	-0.54236561426(2)	&	-1.032277247(2)	&	-281.9597(5)	&	0.0087423303(2)  \\
6.5 	&	-0.53869960442(2)	&	-1.0380567891(7)	&	-299.9114(4)	&	0.00605267996(9)  \\
7.0 	&	-0.53619200485(2)	&	-1.0437716053(6)	&	-256.6901(3)	&	0.00408748635(6)  \\
7.5 	&	-0.53451438596(3)	&	-1.0487145211(4)	&	-176.8895(3)	&	0.00270856678(4)  \\
8.0 	&	-0.533409627363(7)	&	-1.0526346196(3)	&	-87.8654(3)	&	0.00177307939(3)  \\
8.5 	&	-0.532688724014(5)	&	-1.0555684285(2)	&	-8.9711(2)	&	0.00115400230(2)  \\
9.0 	&	-0.532219837300(4)	&	-1.05768436195(10)	&	51.4683(2)	&	0.000750590296(7)  \\
9.5 	&	-0.531914529402(2)	&	-1.05917808133(5)	&	93.2808(2)	&	0.000489576577(3)  \\
10.0 	&	-0.531714996043(2)	&	-1.06022288149(3)	&	120.2700(2)	&	0.0003207110602(6)  \\
11.0 	&	-0.5314981603599(7)	&	-1.06147956779(7)	&	147.16930(8)	&	0.000137886631(5)  \\
12.0 	&	-0.531405525917(3)	&	-1.0620946507(4)	&	138.12363(8)	&	0.00005970010(3)  \\
13.0 	&	-0.531361214888(5)	&	-1.0622847559(4)	&	98.81519(9)	&	0.00003366722(3)  \\
14.0 	&	-0.531333519958(5)	&	-1.0623473884(3)	&	70.29746(9)	&	0.00002283225(2)  \\
15.0 	&	-0.531314154695(5)	&	-1.0623827543(3)	&	53.13734(9)	&	0.00001637034(2)  \\
16.0 	&	-0.531300061427(5)	&	-1.0624066413(3)	&	42.10912(9)	&	0.00001209260(2)  \\
17.0 	&	-0.531289529900(4)	&	-1.0624236023(3)	&	34.38081(9)	&	0.000009144559(9)  \\
18.0 	&	-0.531281491309(4)	&	-1.0624361620(2)	&	28.59996(9)	&	0.000007045589(8)  \\
19.0 	&	-0.531275253649(3)	&	-1.0624459037(2)	&	24.09626(6)	&	0.000005505454(4)  \\
20.0 	&	-0.531270354143(3)	&	-1.06245378378(9)	&	20.50273(5)	&	0.000004346226(3)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt2deltags}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $3^1\Delta_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^1\Delta_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.020015836159984(4) & - & 71.883131(6) & - \\ 
0.01 	&	97.980245529(5)	&	95.96100853(5)	&	71.86(4)	&	-9999.948252(4)  \\
0.05 	&	17.98600758(2)	&	15.98344649(9)	&	72.51(4)	&	-399.771373(2)  \\
0.1 	&	8.00174219(3)	&	6.0425873(2)	&	74.28(6)	&	-99.608970(4)  \\
0.15 	&	4.69092953(2)	&	2.7905671(2)	&	76.90(7)	&	-43.9419463(6)  \\
0.2 	&	3.05136446(2)	&	1.21797248(10)	&	80.19(7)	&	-24.4237822(4)  \\
0.3 	&	1.446615227(10)	&	-0.24542957(8)	&	88.25(6)	&	-10.4622001(3)  \\
0.4 	&	0.679233933(8)	&	-0.87617091(7)	&	97.78(6)	&	-5.5865969(2)  \\
0.5 	&	0.245002857(8)	&	-1.18565933(7)	&	108.37(6)	&	-3.35133009(10)  \\
0.6 	&	-0.02482075981(3)	&	-1.3443566609(3)	&	3.258(2)	&	-2.1578585688(4)  \\
0.7 	&	-0.20262823114(3)	&	-1.42412848659(2)	&	3.8803(6)	&	-1.45553146343(9)  \\
0.8 	&	-0.324484267791(10)	&	-1.45979147600(5)	&	4.58869(5)	&	-1.01352867552(4)  \\
0.9 	&	-0.410275539110(6)	&	-1.46979576992(4)	&	5.40304(3)	&	-0.72138299077(3)  \\
1.0 	&	-0.471792341600(3)	&	-1.46455714368(2)	&	6.326945(5)	&	-0.520972460483(9)  \\
1.1 	&	-0.516418973735(4)	&	-1.45023169847(3)	&	7.368367(9)	&	-0.37944886454(2)  \\
1.2 	&	-0.548982812872(3)	&	-1.43058337193(3)	&	8.536557(8)	&	-0.27718145515(2)  \\
1.3 	&	-0.572750197621(2)	&	-1.40797143246(2)	&	9.841779(7)	&	-0.20190079786(2)  \\
1.4 	&	-0.589994499745(3)	&	-1.38390067775(3)	&	11.295451(8)	&	-0.14565119875(2)  \\
1.5 	&	-0.602335685102(2)	&	-1.35934118596(3)	&	12.910269(8)	&	-0.10311321051(2)  \\
1.6 	&	-0.610951328144(2)	&	-1.33492068687(3)	&	14.700317(7)	&	-0.07063626912(2)  \\
1.7 	&	-0.616712117902(2)	&	-1.31104368066(2)	&	16.681248(6)	&	-0.045658496972(10)  \\
1.8 	&	-0.620271353389(2)	&	-1.28796700419(2)	&	18.870468(5)	&	-0.026346831894(8)  \\
1.9 	&	-0.622125505637(2)	&	-1.26584875641(2)	&	21.287345(4)	&	-0.011367234282(7)  \\
2.0 	&	-0.6226560805980(7)	&	-1.244780524050(7)	&	23.95346839(2)	&	0.000265818573(3)  \\
2.1 	&	-0.622159103652(2)	&	-1.22480891484(2)	&	26.892898(3)	&	0.009290139270(7)  \\
2.2 	&	-0.620866234232(2)	&	-1.20595011697(2)	&	30.132527(3)	&	0.016264705222(7)  \\
2.3 	&	-0.618960112991(2)	&	-1.18819983612(3)	&	33.702399(3)	&	0.021617560808(8)  \\
2.4 	&	-0.616585666905(3)	&	-1.17154012524(3)	&	37.636135(4)	&	0.025679670239(9)  \\
2.5 	&	-0.613858537891(3)	&	-1.15594410005(3)	&	41.971406(4)	&	0.028709190293(10)  \\
2.6 	&	-0.610871435917(3)	&	-1.14137920080(4)	&	46.750460(5)	&	0.03090910424(2)  \\
2.7 	&	-0.607698975532(4)	&	-1.12780944559(4)	&	52.020736(5)	&	0.03244018721(2)  \\
2.8 	&	-0.604401391425(2)	&	-1.115196979360(4)	&	57.835574(2)	&	0.03343064410335(5)  \\
2.9 	&	-0.601027416646(4)	&	-1.10350312872(6)	&	64.254979(7)	&	0.03398334640(2)  \\
3.0 	&	-0.59761652927(2)	&	-1.0926891085(2)	&	71.347(9)	&	0.03418131667(4)  \\
3.1 	&	-0.59420071848(2)	&	-1.0827164840(2)	&	79.1862(4)	&	0.03409192033(5)  \\
3.2 	&	-0.59080588190(2)	&	-1.0735474610(2)	&	87.8620(9)	&	0.03377009463(5)  \\
3.3 	&	-0.58745293793(2)	&	-1.0651450579(2)	&	97.46971(6)	&	0.03326085393(5)  \\
3.4 	&	-0.58415871625(2)	&	-1.0574731960(2)	&	108.1208(4)	&	0.03260124604(5)  \\
3.5 	&	-0.58093667459(2)	&	-1.0504967369(3)	&	119.94097(4)	&	0.03182188922(6)  \\
3.6 	&	-0.57779747858(2)	&	-1.0441814875(3)	&	133.07352(3)	&	0.03094818602(6)  \\
3.7 	&	-0.57474947340(2)	&	-1.0384941867(3)	&	147.68172(5)	&	0.03000128651(6)  \\
3.8 	&	-0.57179906915(2)	&	-1.0334024864(3)	&	163.95228(5)	&	0.02899885575(6)  \\
3.9 	&	-0.56895105754(2)	&	-1.0288749346(3)	&	182.09917(5)	&	0.02795568731(5)  \\
4.0 	&	-0.56620887362(2)	&	-1.0248809676(3)	&	202.36831(5)	&	0.02688419490(5)  \\
4.1 	&	-0.563574813217(5)	&	-1.02139091720(8)	&	225.0414(10)	&	0.02579480713(2)  \\
4.2 	&	-0.561050215121(5)	&	-1.01837603642(8)	&	250.4518(2)	&	0.02469628424(2)  \\
4.3 	&	-0.558635614663(5)	&	-1.01580854864(8)	&	278.9745(8)	&	0.02359597225(2)  \\
4.4 	&	-0.556330874661(6)	&	-1.01366172450(8)	&	311.0542(2)	&	0.02250000564(2)  \\
4.5 	&	-0.55413529822(2)	&	-1.0119099911(3)	&	347.21066(6)	&	0.02141346786(5)  \\
4.6 	&	-0.552047727289(5)	&	-1.01052907920(8)	&	388.05181(6)	&	0.02034051639(2)  \\
4.7 	&	-0.550066630351(5)	&	-1.00949621840(9)	&	434.29629(2)	&	0.01928447709(2)  \\
4.8 	&	-0.548190181945(5)	&	-1.00879038834(9)	&	486.79518(3)	&	0.01824791157(2)  \\
4.9 	&	-0.546416336826(6)	&	-1.00839264490(9)	&	546.56083(3)	&	0.01723265893(2)  \\
5.0 	&	-0.54474290121(6)	&	-1.0082865417(10)	&	614.8017(3)	&	0.0162398521(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t3deltags}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^1\Delta_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.54316760344(2)	&	-1.0084586730(3)	&	692.96548(5)	&	0.01526990861(4)  \\
5.2 	&	-0.54168816772(2)	&	-1.0088993914(3)	&	782.78671(5)	&	0.01432248924(4)  \\
5.3 	&	-0.54030239268(2)	&	-1.0096037279(3)	&	886.34353(5)	&	0.01339642594(4)  \\
5.4 	&	-0.53900823979(2)	&	-1.0105725927(3)	&	1006.11187(4)	&	0.01248960867(5)  \\
5.5 	&	-0.53780393483(2)	&	-1.0118142927(3)	&	1145.00707(4)	&	0.01159883217(5)  \\
5.6 	&	-0.53668808661(2)	&	-1.0133463660(3)	&	1306.38205(3)	&	0.01071960844(5)  \\
5.7 	&	-0.53565982494(2)	&	-1.0151975807(4)	&	1493.92352(2)	&	0.00984597705(5)  \\
5.8 	&	-0.53471895438(3)	&	-1.0174095824(4)	&	1711.336777(8)	&	0.00897040111(6)  \\
5.9 	&	-0.53386610648(3)	&	-1.0200369111(6)	&	1961.636077(6)	&	0.00808394947(8)  \\
6.0 	&	-0.53310284405(3)	&	-1.0231427458(6)	&	2245.78077(3)	&	0.00717715704(10)  \\
6.5 	&	-0.53071320415(6)	&	-1.045964723(2)	&	3768.18470(9)	&	0.0023787208(3)  \\
7.0 	&	-0.53036271505(8)	&	-1.063480641(2)	&	3646.6948(2)	&	-0.0003936016(2)  \\
7.5 	&	-0.53069709275(8)	&	-1.066977502(2)	&	2672.5991(2)	&	-0.0007444422(2)  \\
8.0 	&	-0.53102272770(7)	&	-1.0663320411(8)	&	1869.1923(2)	&	-0.00053582321(9)  \\
8.5 	&	-0.53123243163(6)	&	-1.0651220685(7)	&	1297.1556(2)	&	-0.00031261239(7)  \\
9.0 	&	-0.53134699728(6)	&	-1.0641086033(7)	&	897.6494(2)	&	-0.00015717874(6)  \\
9.5 	&	-0.53139969576(6)	&	-1.0633887598(6)	&	619.7807(2)	&	-0.00006203877(6)  \\
10.0 	&	-0.53141584831(6)	&	-1.0629109010(6)	&	426.3823(2)	&	-0.00000792044(5)  \\
11.0 	&	-0.53139704439(5)	&	-1.0623979304(5)	&	195.2441(2)	&	0.00003601440(3)  \\
12.0 	&	-0.53135574744(4)	&	-1.06220947639(9)	&	95.2160(2)	&	0.000041834873(2)  \\
13.0 	&	-0.53132000903(2)	&	-1.06226615858(4)	&	72.0434(2)	&	0.00002875842243(2)  \\
14.0 	&	-0.53129727480(2)	&	-1.06234791395(4)	&	61.5091(2)	&	0.0000176168325(10)  \\
15.0 	&	-0.531283198196(8)	&	-1.06239921337(3)	&	52.0714(2)	&	0.0000111455346(10)  \\
16.0 	&	-0.531274082048(7)	&	-1.06242958327(3)	&	43.7143(2)	&	0.0000074113018(8)  \\
17.0 	&	-0.531267896346(5)	&	-1.06244848971(2)	&	36.6592(3)	&	0.0000051354697(6)  \\
18.0 	&	-0.531263544934(4)	&	-1.06246106290(2)	&	30.8478(3)	&	0.0000036681647(4)  \\
19.0 	&	-0.531260402126(3)	&	-1.062469898203(10)	&	26.1040(2)	&	0.0000026792658(3)  \\
20.0 	&	-0.531258087002(3)	&	-1.062476355620(8)	&	22.2333(2)	&	0.0000019909192(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt3deltags}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $1^3\Delta_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^3\Delta_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.055620732852246(6) & - & -25.322839(1) & - \\ 
0.01 	&	97.94462504930(8)	&	95.8897675464(9)	&	-25.35573(6)	&	-9999.94825522(7)  \\
0.05 	&	17.950387042(5)	&	15.91220533(4)	&	-26.09617(10)	&	-399.7713751(5)  \\
0.1 	&	7.966121699(10)	&	5.97134665(7)	&	-28.2619(3)	&	-99.6089675(5)  \\
0.15 	&	4.6553094399(8)	&	2.719328728(6)	&	-31.674(5)	&	-43.94193434(3)  \\
0.2 	&	3.0157452463(4)	&	1.146738665(3)	&	-36.223(6)	&	-24.42375914(2)  \\
0.3 	&	1.4109996263(2)	&	-0.316645940(2)	&	-48.556(2)	&	-10.462150644(3)  \\
0.4 	&	0.64362474137(7)	&	-0.9473577703(7)	&	-65.07352(2)	&	-5.586518132(2)  \\
0.5 	&	0.20940307854(4)	&	-1.2568041734(4)	&	-85.694007(5)	&	-3.3512206610(7)  \\
0.6 	&	-0.06041075435(4)	&	-1.4154237141(5)	&	-110.38069(8)	&	-2.1576703423(7)  \\
0.7 	&	-0.23819738850(2)	&	-1.4951069019(2)	&	-139.1039(4)	&	-1.4553030355(3)  \\
0.8 	&	-0.360028598215(2)	&	-1.5306657564(7)	&	-171.8273(5)	&	-1.013260701(2)  \\
0.9 	&	-0.445791132413(2)	&	-1.5405510218(10)	&	-208.490(3)	&	-0.7210763965(7)  \\
1.0 	&	-0.507275390884(2)	&	-1.5351791582(9)	&	-249.014(4)	&	-0.5206283763(6)  \\
1.1 	&	-0.551865793188(2)	&	-1.5207070223(4)	&	-293.314(2)	&	-0.3790685784(6)  \\
1.2 	&	-0.584389852239(6)	&	-1.5008993679(4)	&	-341.2821(7)	&	-0.2767663864(5)  \\
1.3 	&	-0.6081140544401(10)	&	-1.4781163328(3)	&	-392.790(3)	&	-0.2014524802(4)  \\
1.4 	&	-0.625311930040(2)	&	-1.4538636329(10)	&	-447.7023(3)	&	-0.1451712662(6)  \\
1.5 	&	-0.637603612891(2)	&	-1.4291123072(10)	&	-505.8724(3)	&	-0.1026033875(5)  \\
1.6 	&	-0.646166854039(2)	&	-1.4044910871(10)	&	-567.1388(8)	&	-0.0700983618(5)  \\
1.7 	&	-0.651872526918(2)	&	-1.3804055102(2)	&	-631.3291(2)	&	-0.04509438610(6)  \\
1.8 	&	-0.655374122083(2)	&	-1.3571134842(10)	&	-698.274(2)	&	-0.0257584667(5)  \\
1.9 	&	-0.6571683086315(8)	&	-1.3347742060(2)	&	-767.784(4)	&	-0.0107566258(2)  \\
2.0 	&	-0.657636796522(2)	&	-1.3134803887(10)	&	-839.663(2)	&	0.0008966022(5)  \\
2.1 	&	-0.6570758205306(7)	&	-1.29327978465(10)	&	-913.7167(2)	&	0.00993897925(4)  \\
2.2 	&	-0.6557172543224(7)	&	-1.27418974794(10)	&	-989.7472(2)	&	0.01692943668(4)  \\
2.3 	&	-0.653743957076(2)	&	-1.25620716262(10)	&	-1067.5422(2)	&	0.02229597893(4)  \\
2.4 	&	-0.6513010780162(7)	&	-1.23931526982(9)	&	-1146.892(5)	&	0.02636953583(10)  \\
2.5 	&	-0.6485044844504(7)	&	-1.22348837915(8)	&	-1227.565(5)	&	0.02940823581(9)  \\
2.6 	&	-0.6454471142490(7)	&	-1.20869512355(6)	&	-1309.340(5)	&	0.03161504027(9)  \\
2.7 	&	-0.6422038117048(7)	&	-1.19490070783(10)	&	-1391.97425(7)	&	0.03315070947(3)  \\
2.8 	&	-0.6388350423590(8)	&	-1.1820684492(3)	&	-1475.2380(5)	&	0.0341434412(2)  \\
2.9 	&	-0.6353897704070(7)	&	-1.17016082620(3)	&	-1558.879(6)	&	0.03469610840(7)  \\
3.0 	&	-0.631907704457(2)	&	-1.159140176(2)	&	-1642.623(4)	&	0.0348917445(3)  \\
3.1 	&	-0.628421062577(2)	&	-1.148969140(2)	&	-1726.208(5)	&	0.0347977370(3)  \\
3.2 	&	-0.624955968495(3)	&	-1.139610953(2)	&	-1809.350(5)	&	0.0344690574(3)  \\
3.3 	&	-0.6215335626069(8)	&	-1.13102958908(2)	&	-1891.755(6)	&	0.03395076845(6)  \\
3.4 	&	-0.618170890977(2)	&	-1.123189844(2)	&	-1973.113(5)	&	0.0332799818(3)  \\
3.5 	&	-0.6148816203646(8)	&	-1.11605734361(5)	&	-2053.110(7)	&	0.03248739912(5)  \\
3.6 	&	-0.611676616151(2)	&	-1.109598538(2)	&	-2131.407(6)	&	0.0315985263(3)  \\
3.7 	&	-0.608564411632(2)	&	-1.103780647(2)	&	-2207.662(6)	&	0.0306346424(4)  \\
3.8 	&	-0.605551590831(2)	&	-1.098571620(2)	&	-2281.517(6)	&	0.0296135689(4)  \\
3.9 	&	-0.602643102140(2)	&	-1.093940079(2)	&	-2352.600(6)	&	0.0285502886(4)  \\
4.0 	&	-0.599842516471(2)	&	-1.089855263(2)	&	-2420.532(6)	&	0.0274574425(4)  \\
4.1 	&	-0.597152240675(7)	&	-1.08628698426(9)	&	-2484.91710(7)	&	0.02634573100(2)  \\
4.2 	&	-0.594573694841(7)	&	-1.08320559281(9)	&	-2545.37141(7)	&	0.02522423735(2)  \\
4.3 	&	-0.592107460330(7)	&	-1.08058194455(8)	&	-2601.49028(7)	&	0.02410069212(2)  \\
4.4 	&	-0.589743404029(7)	&	-1.07838738733302(5)	&	-2652.87520(7)	&	0.022977141068(4)  \\
4.5 	&	-0.5875107832469(10)	&	-1.076593756(2)	&	-2699.140(7)	&	0.0218728469(4)  \\
4.6 	&	-0.585368334828(4)	&	-1.07517346(6)	&	-2739.883(4)	&	0.02077461(2)  \\
4.7 	&	-0.583354351324(4)	&	-1.07409906378(5)	&	-2774.743295(6)	&	0.019704178482(8)  \\
4.8 	&	-0.581436746574(4)	&	-1.07334419028(5)	&	-2803.381918(7)	&	0.018651938097(7)  \\
4.9 	&	-0.579623112577(4)	&	-1.07288266639(4)	&	-2825.475753(8)	&	0.017625216075(7)  \\
5.0 	&	-0.5779107691510(7)	&	-1.0726890053(2)	&	-2840.742633(4)	&	0.01662650660(4)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t1deltagt}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^3\Delta_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.576296807654(6)	&	-1.07273836078(6)	&	-2848.9437(2)	&	0.015657893045(10)  \\
5.2 	&	-0.574778129728(6)	&	-1.07300657564(6)	&	-2849.8905(2)	&	0.014721093041(9)  \\
5.3 	&	-0.573351481941(6)	&	-1.07347023344(6)	&	-2843.4525(2)	&	0.013817496310(9)  \\
5.4 	&	-0.572013486940(5)	&	-1.07410671348(6)	&	-2829.5632(2)	&	0.012948196370(8)  \\
5.5 	&	-0.5707606716936(8)	&	-1.0748942480(2)	&	-2808.22564(3)	&	0.01211401735(2)  \\
5.6 	&	-0.569589493266(5)	&	-1.07581198016(5)	&	-2779.5176(2)	&	0.011315536853(7)  \\
5.7 	&	-0.568496362453(5)	&	-1.07684002364(5)	&	-2743.5929(2)	&	0.010553105485(6)  \\
5.8 	&	-0.567477665622(5)	&	-1.07795951993(5)	&	-2700.6835(2)	&	0.009826864019(6)  \\
5.9 	&	-0.566529784916(4)	&	-1.07915269460(4)	&	-2651.0982(2)	&	0.009136758514(6)  \\
6.0 	&	-0.5656491170275(6)	&	-1.0804029094(2)	&	-2595.21896(6)	&	0.00848255411(3)  \\
6.5 	&	-0.5621309641209(6)	&	-1.087011918600(7)	&	-2239.09406(2)	&	0.0057307707138(8)  \\
7.0 	&	-0.5597879212474(5)	&	-1.09325801162(3)	&	-1811.0158(6)	&	0.003759690125(3)  \\
7.5 	&	-0.5582667435321(5)	&	-1.098417534964(6)	&	-1385.58400(3)	&	0.0024154602799(6)  \\
8.0 	&	-0.5572956569909(4)	&	-1.102328492734(6)	&	-1013.92884(5)	&	0.0015328526558(5)  \\
8.5 	&	-0.5566811365466(3)	&	-1.105134321154(3)	&	-716.962011(5)	&	0.0009679943456(3)  \\
9.0 	&	-0.5562930619288(3)	&	-1.107079221805(4)	&	-493.75996(4)	&	0.0006118780057(4)  \\
9.5 	&	-0.5560472002632(3)	&	-1.10839913564(3)	&	-332.87618(5)	&	0.000388975251(3)  \\
10.0 	&	-0.5558902474374(3)	&	-1.10928348864(3)	&	-220.21685(3)	&	0.000249700624(2)  \\
11.0 	&	-0.5557224198360(2)	&	-1.110261603490(8)	&	-90.6807789(4)	&	0.0001075669258(5)  \\
12.0 	&	-0.55564767706476(2)	&	-1.110692286359(5)	&	-32.667748551(3)	&	0.0000502556477(3)  \\
13.0 	&	-0.55561124984318(9)	&	-1.110886058163(9)	&	-7.645756(7)	&	0.0000258801173(5)  \\
14.0 	&	-0.55559165020191(7)	&	-1.110977966709(6)	&	2.71341(6)	&	0.0000146666925(2)  \\
15.0 	&	-0.55558011398760(5)	&	-1.111025264127(4)	&	6.68030(4)	&	0.00000899758997(10)  \\
16.0 	&	-0.55557283203673(4)	&	-1.111052064170(3)	&	7.89325(2)	&	0.00000584999403(7)  \\
17.0 	&	-0.55556800184259(3)	&	-1.111068688028(2)	&	7.938663(3)	&	0.00000395974459(2)  \\
18.0 	&	-0.55556468643292(2)	&	-1.1110797536846(5)	&	7.50969(4)	&	0.00000275662117(2)  \\
19.0 	&	-0.55556235472174(2)	&	-1.1110874859744(4)	&	6.91140(2)	&	0.00000195912994(2)  \\
20.0 	&	-0.555560684284435(9)	&	-1.1110930626904(3)	&	6.2781(2)	&	0.00000141529389(4)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt1deltagt}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $2^3\Delta_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^3\Delta_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.031279846178687(7) & - & -29.442651(2) & - \\ 
0.01 	&	97.9689725121(7)	&	95.938462474(8)	&	-29.469(3)	&	-9999.9482550(6)  \\
0.05 	&	17.974734485(4)	&	15.96090013(4)	&	-30.01(5)	&	-399.7713769(5)  \\
0.1 	&	7.990468955(6)	&	6.02004048(4)	&	-31.46(2)	&	-99.6089743(3)  \\
0.15 	&	4.679656209(10)	&	2.76802020(7)	&	-33.7075(9)	&	-43.9419481(3)  \\
0.2 	&	3.040091094(3)	&	1.19542577(3)	&	-36.68(2)	&	-24.42378207(10)  \\
0.3 	&	1.435342162(2)	&	-0.26797399(2)	&	-44.50(2)	&	-10.46219438(5)  \\
0.4 	&	0.667961781(2)	&	-0.89871023(2)	&	-54.65(2)	&	-5.58658448(3)  \\
0.5 	&	0.2337323229(10)	&	-1.208190492(10)	&	-66.996(10)	&	-3.35131028(2)  \\
0.6 	&	-0.0360916399(7)	&	-1.366853264(8)	&	-81.468(10)	&	-2.157783306(10)  \\
0.7 	&	-0.2138907282(6)	&	-1.446588820(7)	&	-97.996(10)	&	-1.455439091(8)  \\
0.8 	&	-0.3357366789(5)	&	-1.482208857(6)	&	-116.517(7)	&	-1.013419374(6)  \\
0.9 	&	-0.4215161861(4)	&	-1.492163735(5)	&	-136.969(4)	&	-0.721257070(5)  \\
1.0 	&	-0.4830195816(3)	&	-1.486869480(5)	&	-159.282(3)	&	-0.520830317(4)  \\
1.1 	&	-0.5276312074(3)	&	-1.472482477(5)	&	-183.379(2)	&	-0.379290966(4)  \\
1.2 	&	-0.5601784906(2)	&	-1.452766973(4)	&	-209.1785(9)	&	-0.277008326(3)  \\
1.3 	&	-0.5839278245(2)	&	-1.430082564(4)	&	-236.5913(7)	&	-0.201713011(3)  \\
1.4 	&	-0.6011526405(2)	&	-1.405934398(4)	&	-265.5248(7)	&	-0.145449369(3)  \\
1.5 	&	-0.6134729678(2)	&	-1.381292919(4)	&	-295.8820(8)	&	-0.102897989(2)  \\
1.6 	&	-0.6220664474(2)	&	-1.356786237(4)	&	-327.58(2)	&	-0.070408339(2)  \\
1.7 	&	-0.62780383818(2)	&	-1.332819244(3)	&	-360.4655(9)	&	-0.045418569(2)  \\
1.8 	&	-0.63133851155(10)	&	-1.309649179(3)	&	-394.4858(9)	&	-0.026095642(2)  \\
1.9 	&	-0.63316701315(9)	&	-1.287434551(3)	&	-429.5186(10)	&	-0.011105539(2)  \\
2.0 	&	-0.63367092550(8)	&	-1.266267361(3)	&	-465.4583(10)	&	0.000537245(2)  \\
2.1 	&	-0.63314635209(7)	&	-1.246194635(3)	&	-502.1985(10)	&	0.009570509(2)  \\
2.2 	&	-0.63182503171(7)	&	-1.227232979(3)	&	-539.6328(10)	&	0.016553220(2)  \\
2.3 	&	-0.62988968521(6)	&	-1.209378513(4)	&	-577.6546(10)	&	0.021913416(2)  \\
2.4 	&	-0.62748532021(6)	&	-1.192613701(4)	&	-616.1572(9)	&	0.025982058(2)  \\
2.5 	&	-0.62472765933(6)	&	-1.176912056(4)	&	-655.0335(9)	&	0.029017305(2)  \\
2.6 	&	-0.62170949287(5)	&	-1.162241406(4)	&	-694.1763(9)	&	0.031222146(2)  \\
2.7 	&	-0.61850551483(5)	&	-1.148566136(4)	&	-733.4775(10)	&	0.032757368(2)  \\
2.8 	&	-0.61517603792(5)	&	-1.135848738(4)	&	-772.8280(8)	&	0.0337511920(10)  \\
2.9 	&	-0.61176987127(4)	&	-1.124050855(4)	&	-812.1178(8)	&	0.0343065130(10)  \\
3.0 	&	-0.60832656637(4)	&	-1.11313399(2)	&	-851.25(2)	&	0.034506381(4)  \\
3.1 	&	-0.60487818243(4)	&	-1.103059926(4)	&	-890.0658(8)	&	0.0344182061(10)  \\
3.2 	&	-0.60145068294(4)	&	-1.093791078(4)	&	-928.4939(8)	&	0.0340969651(10)  \\
3.3 	&	-0.59806504702(4)	&	-1.085290582(4)	&	-966.4002(6)	&	0.0335877309(9)  \\
3.4 	&	-0.59473815889(4)	&	-1.077522413(4)	&	-1003.666(5)	&	0.0329276190(10)  \\
3.5 	&	-0.59148352338(3)	&	-1.070451397(4)	&	-1040.158(2)	&	0.0321473285(10)  \\
3.6 	&	-0.58831184448(3)	&	-1.064043203(5)	&	-1075.756(5)	&	0.0312723574(10)  \\
3.7 	&	-0.58523149528(3)	&	-1.058264307(5)	&	-1110.318(2)	&	0.0303239686(10)  \\
3.8 	&	-0.58224890156(3)	&	-1.053081955(5)	&	-1143.717(2)	&	0.0293199600(10)  \\
3.9 	&	-0.57936885630(3)	&	-1.048464116(5)	&	-1175.812(3)	&	0.0282752813(10)  \\
4.0 	&	-0.57659477884(3)	&	-1.044379438(5)	&	-1206.450(3)	&	0.0272025301(10)  \\
4.1 	&	-0.5739289295(5)	&	-1.040797219(6)	&	-1235.497(6)	&	0.026112351(2)  \\
4.2 	&	-0.5713725875(5)	&	-1.037687381(6)	&	-1262.795(6)	&	0.025013760(2)  \\
4.3 	&	-0.5689262015(5)	&	-1.035020456(6)	&	-1288.197(5)	&	0.023914406(2)  \\
4.4 	&	-0.5665895141(5)	&	-1.032767585(6)	&	-1311.552(5)	&	0.022820783(2)  \\
4.5 	&	-0.56436166909(3)	&	-1.030900528(6)	&	-1332.708(5)	&	0.0217384024(10)  \\
4.6 	&	-0.5622413022(4)	&	-1.029391681(5)	&	-1351.516(5)	&	0.0206719399(10)  \\
4.7 	&	-0.5602266182(4)	&	-1.028214111(5)	&	-1367.831(5)	&	0.0196253458(9)  \\
4.8 	&	-0.5583154593(4)	&	-1.027341588(5)	&	-1381.513(5)	&	0.0186019439(9)  \\
4.9 	&	-0.5565053632(4)	&	-1.026748628(5)	&	-1392.426(5)	&	0.0176045099(8)  \\
5.0 	&	-0.55479361463(2)	&	-1.026410541(4)	&	-1400.44484(10)	&	0.0166353376(6)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t2deltagt}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^3\Delta_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.5531772909(2)	&	-1.026303479(2)	&	-1405.4641(2)	&	0.0156962946(2)  \\
5.2 	&	-0.5516533014(2)	&	-1.026404484(2)	&	-1407.3816(2)	&	0.0147888689(2)  \\
5.3 	&	-0.5502184245(2)	&	-1.026691531(2)	&	-1406.1164(2)	&	0.0139142109(2)  \\
5.4 	&	-0.54886933846(10)	&	-1.027143573(2)	&	-1401.6063(2)	&	0.0130731674(2)  \\
5.5 	&	-0.54760265103(2)	&	-1.0277405768(10)	&	-1393.8112(2)	&	0.0122663137(2)  \\
5.6 	&	-0.54641492477(9)	&	-1.0284635559(10)	&	-1382.7146(2)	&	0.0114939810(2)  \\
5.7 	&	-0.54530270018(9)	&	-1.0292945940(10)	&	-1368.3266(2)	&	0.0107562818(2)  \\
5.8 	&	-0.54426251653(9)	&	-1.0302168624(9)	&	-1350.6849(2)	&	0.0100531329(2)  \\
5.9 	&	-0.54329093035(8)	&	-1.0312146314(9)	&	-1329.8563(2)	&	0.0093842762(2)  \\
6.0 	&	-0.54238453182(2)	&	-1.0322732727(8)	&	-1305.9379(2)	&	0.0087492985(2)  \\
6.5 	&	-0.53871507082(2)	&	-1.0380437812(6)	&	-1145.4508(2)	&	0.00605944007(8)  \\
7.0 	&	-0.536204237204(9)	&	-1.0437533092(5)	&	-937.8097(2)	&	0.00409359503(6)  \\
7.5 	&	-0.534523796106(7)	&	-1.0486947488(4)	&	-717.6113(2)	&	0.00271371246(4)  \\
8.0 	&	-0.533416729668(5)	&	-1.0526161254(3)	&	-515.4714(2)	&	0.00177716675(3)  \\
8.5 	&	-0.532694032132(4)	&	-1.0555525791(2)	&	-348.8171(2)	&	0.00115711590(2)  \\
9.0 	&	-0.532223797072(3)	&	-1.0576714852(2)	&	-221.4210(2)	&	0.000752900992(9)  \\
9.5 	&	-0.531917496946(2)	&	-1.05916800312(7)	&	-128.38712(10)	&	0.000491262187(5)  \\
10.0 	&	-0.5317172469052(10)	&	-1.06021538919(4)	&	-61.39762(9)	&	0.000321910462(2)  \\
11.0 	&	-0.5314996327340(6)	&	-1.06147873220(5)	&	25.43585(7)	&	0.000138230297(4)  \\
12.0 	&	-0.531407019747(2)	&	-1.0620995850(3)	&	55.14599(6)	&	0.00005953787(2)  \\
13.0 	&	-0.531362675665(4)	&	-1.0622850013(3)	&	35.41638(5)	&	0.00003387308(2)  \\
14.0 	&	-0.531334713043(4)	&	-1.0623456789(3)	&	21.79898(5)	&	0.00002312480(2)  \\
15.0 	&	-0.531315067671(4)	&	-1.0623806803(2)	&	16.47654(3)	&	0.000016630336(9)  \\
16.0 	&	-0.531300740548(3)	&	-1.0624046820(2)	&	14.51684(2)	&	0.000012299941(7)  \\
17.0 	&	-0.531290026783(3)	&	-1.0624219029(2)	&	13.59824(2)	&	0.000009302982(6)  \\
18.0 	&	-0.531281850639(3)	&	-1.06243475293(10)	&	12.87428(2)	&	0.000007163798(4)  \\
19.0 	&	-0.531275511183(2)	&	-1.06244477030(9)	&	12.09832(2)	&	0.000005592215(3)  \\
20.0 	&	-0.531270537434(2)	&	-1.06245289313(7)	&	11.23870(2)	&	0.000004409087(3)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt2deltagt}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $3^3\Delta_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^3\Delta_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.020015836159984(4) & - & -19.56885(1) & - \\ 
0.01 	&	97.980240336(6)	&	95.96099815(6)	&	-19.66(4)	&	-9999.948252(5)  \\
0.05 	&	17.98600234(2)	&	15.9834359(2)	&	-19.97(4)	&	-399.771375(2)  \\
0.1 	&	8.00173682(3)	&	6.0425762(2)	&	-20.90(6)	&	-99.608974(2)  \\
0.15 	&	4.69092398(3)	&	2.7905554(2)	&	-22.38(4)	&	-43.9419503(8)  \\
0.2 	&	3.05135868(2)	&	1.2179599(2)	&	-24.03(7)	&	-24.4237871(6)  \\
0.3 	&	1.44660888(2)	&	-0.2454441(2)	&	-28.63(6)	&	-10.4622063(4)  \\
0.4 	&	0.67922692(2)	&	-0.87618769(6)	&	-34.56(6)	&	-5.5866038(2)  \\
0.5 	&	0.2450098726(6)	&	-1.185664469(2)	&	2.72786(4)	&	-3.351368428(2)  \\
0.6 	&	-0.02482075993(2)	&	-1.3443566621(2)	&	3.25513(2)	&	-2.1578585705(2)  \\
0.7 	&	-0.20262823103(2)	&	-1.4241284873(2)	&	3.87182(2)	&	-1.4555314646(2)  \\
0.8 	&	-0.32448426727(7)	&	-1.459791455(6)	&	4.541(8)	&	-1.013528650(7)  \\
0.9 	&	-0.41027553947(2)	&	-1.46979576872(4)	&	5.3951(2)	&	-0.721382988716(8)  \\
1.0 	&	-0.471792341884(4)	&	-1.46455714418(2)	&	6.321800(10)	&	-0.520972460410(9)  \\
1.1 	&	-0.516418974033(5)	&	-1.45023169936(4)	&	7.363100(6)	&	-0.37944886481(2)  \\
1.2 	&	-0.548982813206(3)	&	-1.43058337311(3)	&	8.530611(4)	&	-0.27718145558(2)  \\
1.3 	&	-0.572750198003(3)	&	-1.40797143393(3)	&	9.834862(3)	&	-0.20190079841(2)  \\
1.4 	&	-0.589994500187(3)	&	-1.38390067954(3)	&	11.287318(3)	&	-0.14565119940(2)  \\
1.5 	&	-0.602335685614(3)	&	-1.35934118812(3)	&	12.900662(3)	&	-0.10311321126(2)  \\
1.6 	&	-0.610951328737(3)	&	-1.33492068945(3)	&	14.688959(3)	&	-0.07063626998(2)  \\
1.7 	&	-0.616712118588(3)	&	-1.31104368370(3)	&	16.667831(4)	&	-0.04565849796(2)  \\
1.8 	&	-0.620271354180(2)	&	-1.28796700777(3)	&	18.854643(5)	&	-0.026346833004(10)  \\
1.9 	&	-0.622125506546(2)	&	-1.26584876060(2)	&	21.268721(5)	&	-0.011367235528(9)  \\
2.0 	&	-0.6226560816383(9)	&	-1.244780528913(9)	&	23.931594(3)	&	0.000265817182(4)  \\
2.1 	&	-0.622159104839(2)	&	-1.22480892046(3)	&	26.867283(6)	&	0.009290137724(8)  \\
2.2 	&	-0.620866235582(3)	&	-1.20595012344(3)	&	30.102592(6)	&	0.016264703510(9)  \\
2.3 	&	-0.618960114521(3)	&	-1.18819984353(3)	&	33.667497(5)	&	0.021617558919(9)  \\
2.4 	&	-0.616585668633(3)	&	-1.17154013368(3)	&	37.595537(6)	&	0.025679668162(10)  \\
2.5 	&	-0.613858539837(3)	&	-1.15594410963(4)	&	41.924287(6)	&	0.02870918802(2)  \\
2.6 	&	-0.610871438101(4)	&	-1.14137921164(4)	&	46.695893(6)	&	0.03090910175(2)  \\
2.7 	&	-0.607698977976(4)	&	-1.12780945780(5)	&	51.957680(5)	&	0.03244018450(2)  \\
2.8 	&	-0.604401394151(2)	&	-1.115196993063(6)	&	57.762856(3)	&	0.0334306411570(6)  \\
2.9 	&	-0.601027419679(5)	&	-1.10350314404(6)	&	64.171318(5)	&	0.03398334321(2)  \\
3.0 	&	-0.59761653264(2)	&	-1.0926891256(2)	&	71.3(2)	&	0.03418131323(4)  \\
3.1 	&	-0.59420072221(2)	&	-1.0827165029(2)	&	79.069(5)	&	0.03409191662(5)  \\
3.2 	&	-0.59080588601(2)	&	-1.0735474819(2)	&	87.74(2)	&	0.03377009065(5)  \\
3.3 	&	-0.58745294245(2)	&	-1.0651450810(2)	&	97.3262(4)	&	0.03326084967(5)  \\
3.4 	&	-0.58415872121(2)	&	-1.0574732213(3)	&	107.958(6)	&	0.03260124151(5)  \\
3.5 	&	-0.58093668001(2)	&	-1.0504967646(3)	&	119.755627(3)	&	0.03182188442(6)  \\
3.6 	&	-0.57779748450(2)	&	-1.0441815176(3)	&	132.8631(3)	&	0.03094818095(6)  \\
3.7 	&	-0.57474947984(2)	&	-1.0384942193(3)	&	147.444688(6)	&	0.03000128119(6)  \\
3.8 	&	-0.57179907613(2)	&	-1.0334025214(3)	&	163.68533(6)	&	0.02899885021(6)  \\
3.9 	&	-0.56895106509(2)	&	-1.0288749720(3)	&	181.79943(2)	&	0.02795568158(6)  \\
4.0 	&	-0.56620888174(2)	&	-1.0248810073(3)	&	202.03283(2)	&	0.02688418904(6)  \\
4.1 	&	-0.563574821934(5)	&	-1.02139095893(9)	&	224.63(3)	&	0.02579480120(2)  \\
4.2 	&	-0.561050224431(5)	&	-1.01837607986(8)	&	250.036(6)	&	0.02469627833(2)  \\
4.3 	&	-0.558635624559(5)	&	-1.01580859333(9)	&	278.51(2)	&	0.02359596646(2)  \\
4.4 	&	-0.556330885125(5)	&	-1.01366176988(9)	&	310.542(3)	&	0.02250000008(2)  \\
4.5 	&	-0.55413530922(2)	&	-1.0119100365(3)	&	346.65317(3)	&	0.02141346266(5)  \\
4.6 	&	-0.552047738789(5)	&	-1.01052912393(9)	&	387.4423(4)	&	0.02034051166(2)  \\
4.7 	&	-0.550066642295(6)	&	-1.00949626186(9)	&	433.63260(5)	&	0.01928447292(2)  \\
4.8 	&	-0.548190194278(6)	&	-1.00879043036(10)	&	486.07540(5)	&	0.01824790796(2)  \\
4.9 	&	-0.546416349499(6)	&	-1.00839268615(10)	&	545.78230(4)	&	0.01723265568(2)  \\
5.0 	&	-0.54474291421(7)	&	-1.0082865847(10)	&	613.9605(2)	&	0.0162398488(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t3deltagt}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^3\Delta_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.54316761682(2)	&	-1.0084587230(3)	&	692.05452(4)	&	0.01526990404(5)  \\
5.2 	&	-0.54168818170(2)	&	-1.0088994598(3)	&	781.79311(4)	&	0.01432248147(5)  \\
5.3 	&	-0.54030240773(2)	&	-1.0096038350(3)	&	885.24361(4)	&	0.01339641141(5)  \\
5.4 	&	-0.53900825687(2)	&	-1.0105727748(3)	&	1004.86318(4)	&	0.01248958129(5)  \\
5.5 	&	-0.53780395569(2)	&	-1.0118146116(3)	&	1143.53539(4)	&	0.01159878178(5)  \\
5.6 	&	-0.53668811432(2)	&	-1.0133469251(4)	&	1304.56053(3)	&	0.01071951849(5)  \\
5.7 	&	-0.53565986467(3)	&	-1.0151985489(4)	&	1491.53991(3)	&	0.00984582113(6)  \\
5.8 	&	-0.53471901464(3)	&	-1.0174112285(5)	&	1708.043105(9)	&	0.00897013806(7)  \\
5.9 	&	-0.53386620088(3)	&	-1.0200396499(6)	&	1956.874302(8)	&	0.00808351726(8)  \\
6.0 	&	-0.53310299371(3)	&	-1.0231471870(6)	&	2238.68008(3)	&	0.00717646674(9)  \\
6.5 	&	-0.53071433556(6)	&	-1.045989737(2)	&	3719.45614(7)	&	0.0023752206(3)  \\
7.0 	&	-0.53036577326(7)	&	-1.063510617(2)	&	3516.44777(6)	&	-0.0003970101(2)  \\
7.5 	&	-0.53070140753(6)	&	-1.0669989292(9)	&	2492.69263(5)	&	-0.00074614856(10)  \\
8.0 	&	-0.53102760234(5)	&	-1.0663467826(7)	&	1669.88804(4)	&	-0.00053644723(7)  \\
8.5 	&	-0.53123744011(5)	&	-1.0651317884(6)	&	1095.46340(4)	&	-0.00031257744(6)  \\
9.0 	&	-0.53135188012(5)	&	-1.0641144711(6)	&	702.96166(4)	&	-0.00015674566(5)  \\
9.5 	&	-0.53140429877(5)	&	-1.0633916497(5)	&	436.81907(4)	&	-0.00006137391(5)  \\
10.0 	&	-0.53142008190(5)	&	-1.0629113374(5)	&	256.79895(5)	&	-0.00000711736(4)  \\
11.0 	&	-0.53140034308(4)	&	-1.0623922987(4)	&	49.83448(9)	&	0.00003712613(3)  \\
12.0 	&	-0.53135777423(3)	&	-1.0621987740(2)	&	-27.0889(2)	&	0.000043064539(5)  \\
13.0 	&	-0.53132114819(2)	&	-1.06226085837(6)	&	-23.6165(2)	&	0.000029341385(2)  \\
14.0 	&	-0.531297999916(10)	&	-1.06234527030(5)	&	-14.1428(2)	&	0.000017909252(2)  \\
15.0 	&	-0.531283697742(8)	&	-1.06239760563(4)	&	-8.8833(2)	&	0.000011319324(2)  \\
16.0 	&	-0.531274440851(6)	&	-1.06242848435(3)	&	-6.0545(2)	&	0.0000075248344(10)  \\
17.0 	&	-0.531268160774(5)	&	-1.06244769217(3)	&	-4.4091(2)	&	0.0000052134928(7)  \\
18.0 	&	-0.531263743501(4)	&	-1.06246046509(2)	&	-3.3601(2)	&	0.0000037234398(5)  \\
19.0 	&	-0.531260553538(3)	&	-1.06246944097(2)	&	-2.6373(2)	&	0.0000027192686(3)  \\
20.0 	&	-0.531258204003(2)	&	-1.062476000706(8)	&	-2.1102(2)	&	0.0000020203650(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt3deltagt}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $1^1\Delta_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^1\Delta_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.031255144381749(1) & - & 10.0242694(2) & - \\ 
0.01 	&	97.9690062215(9)	&	95.93850(2)	&	10.052(10)	&	-9999.951(2)  \\
0.05 	&	17.974768201(3)	&	15.9609672(4)	&	10.083(9)	&	-399.771385(8)  \\
0.1 	&	7.990502596(4)	&	6.02010742(3)	&	10.404697(2)	&	-99.6089776(2)  \\
0.15 	&	4.679689561(4)	&	2.76808562(2)	&	10.819212(8)	&	-43.94195659(4)  \\
0.2 	&	3.04012386(2)	&	1.1954878(5)	&	11.31(3)	&	-24.423800(3)  \\
0.3 	&	1.4353727318(6)	&	-0.2679224(6)	&	12.66(3)	&	-10.462226(2)  \\
0.4 	&	0.6679885497(2)	&	-0.8986760(7)	&	14.34(3)	&	-5.586633(2)  \\
0.5 	&	0.23375357935(8)	&	-1.208179919(2)	&	16.370(3)	&	-3.351374156(4)  \\
0.6 	&	-0.03607765666(3)	&	-1.3668742649(2)	&	18.654(2)	&	-2.1578649194(2)  \\
0.7 	&	-0.213885795914(4)	&	-1.4466485349(2)	&	21.2968(10)	&	-1.4555384901(2)  \\
0.8 	&	-0.335742572079(5)	&	-1.4823143080(2)	&	24.2450(4)	&	-1.0135364547(2)  \\
0.9 	&	-0.42153466310(2)	&	-1.4923217876(4)	&	27.542(2)	&	-0.7213916238(4)  \\
1.0 	&	-0.483052376483(2)	&	-1.4870868193(3)	&	31.215(2)	&	-0.5209820664(2)  \\
1.1 	&	-0.527680023498(3)	&	-1.4727655857(3)	&	35.26(2)	&	-0.3794595807(2)  \\
1.2 	&	-0.560244996210(2)	&	-1.4531221184(3)	&	39.8032(9)	&	-0.2771934383(2)  \\
1.3 	&	-0.5840136499432(10)	&	-1.4305157935(3)	&	44.7910(5)	&	-0.2019142258(2)  \\
1.4 	&	-0.601259375370(4)	&	-1.4064515320(2)	&	50.29691(5)	&	-0.1456662723(2)  \\
1.5 	&	-0.613602159689(2)	&	-1.3818995538(3)	&	56.36880(6)	&	-0.1031301563(2)  \\
1.6 	&	-0.622219601438(2)	&	-1.3574877512(2)	&	63.06233(4)	&	-0.07065534268(9)  \\
1.7 	&	-0.627982416814(2)	&	-1.3336208112(3)	&	70.43936(6)	&	-0.0456799868(2)  \\
1.8 	&	-0.631543935499(2)	&	-1.3105557856(2)	&	78.5696(3)	&	-0.02637106367(8)  \\
1.9 	&	-0.633400663171(2)	&	-1.2884510211(2)	&	87.5325(3)	&	-0.01139457618(7)  \\
2.0 	&	-0.6339341449639(10)	&	-1.2673983899(2)	&	97.417179(9)	&	0.00023495004(6)  \\
2.1 	&	-0.6334404506109(10)	&	-1.2474448293(2)	&	108.3239(2)	&	0.00925527233(6)  \\
2.2 	&	-0.6321512898081(5)	&	-1.2286069088(2)	&	120.36757(2)	&	0.01622530492(5)  \\
2.3 	&	-0.6302493602476(7)	&	-1.2108807752(2)	&	133.67740(5)	&	0.02157301970(5)  \\
2.4 	&	-0.6278796537133(5)	&	-1.1942489931(2)	&	148.4007(2)	&	0.02562929763(5)  \\
2.5 	&	-0.6251578858732(5)	&	-1.1786852727(2)	&	164.7049(2)	&	0.02865219961(4)  \\
2.6 	&	-0.6221768507539(10)	&	-1.1641577462(2)	&	182.7808(2)	&	0.03084459820(4)  \\
2.7 	&	-0.6190112588871(10)	&	-1.1506312391(2)	&	202.84595(6)	&	0.03236714025(4)  \\
2.8 	&	-0.6157214547842(6)	&	-1.13806884120(2)	&	225.149057(7)	&	0.03334788156(4)  \\
2.9 	&	-0.6123562974337(10)	&	-1.12643298788(10)	&	249.9749(2)	&	0.03388951965(3)  \\
3.0 	&	-0.608955409700(2)	&	-1.1156862000(2)	&	277.65094(5)	&	0.03407487315(3)  \\
3.1 	&	-0.6055509476900(7)	&	-1.1057915868(2)	&	308.5530(2)	&	0.03397106730(3)  \\
3.2 	&	-0.6021690021118(7)	&	-1.0967131881(2)	&	343.1154(2)	&	0.03363275503(3)  \\
3.3 	&	-0.598830715508(2)	&	-1.0884162111(2)	&	381.8397(2)	&	0.03310461208(3)  \\
3.4 	&	-0.5955531787935(5)	&	-1.0808672039(3)	&	425.30830(3)	&	0.03242328049(8)  \\
3.5 	&	-0.592350155523(2)	&	-1.0740341990(2)	&	474.1980(2)	&	0.03161888915(4)  \\
3.6 	&	-0.589232671193(2)	&	-1.0678868580(3)	&	529.29969(3)	&	0.03071624567(6)  \\
3.7 	&	-0.586209496693(2)	&	-1.0623966370(2)	&	591.53929(7)	&	0.02973577200(4)  \\
3.8 	&	-0.583287548851(2)	&	-1.0575370076(3)	&	662.00586(2)	&	0.02869423425(7)  \\
3.9 	&	-0.580472226530(2)	&	-1.0532837537(3)	&	741.98433(4)	&	0.02760530753(5)  \\
4.0 	&	-0.577767697396(3)	&	-1.0496153895(3)	&	832.99621(8)	&	0.02648000131(6)  \\
4.1 	&	-0.57517714819(3)	&	-1.0465137343(5)	&	936.8489(3)	&	0.0253269664(2)  \\
4.2 	&	-0.57270300980(4)	&	-1.0439647094(6)	&	1055.6943(3)	&	0.0241526929(2)  \\
4.3 	&	-0.57034716783(4)	&	-1.0419594391(7)	&	1192.0964(3)	&	0.0229616039(2)  \\
4.4 	&	-0.56811116901(5)	&	-1.0404957531(9)	&	1349.1058(4)	&	0.0217560420(2)  \\
4.5 	&	-0.5659964346176(7)	&	-1.039580229(2)	&	1530.3327(5)	&	0.0205361424(3)  \\
4.6 	&	-0.56400449281(6)	&	-1.039230917(2)	&	1739.9972(6)	&	0.0192995801(3)  \\
4.7 	&	-0.56213724247(7)	&	-1.039480884(2)	&	1982.9156(7)	&	0.0180411916(3)  \\
4.8 	&	-0.56039726043(8)	&	-1.040382531(2)	&	2264.3379(9)	&	0.0167524978(4)  \\
4.9 	&	-0.55878815724(9)	&	-1.042012243(2)	&	2589.4757(8)	&	0.0154212391(4)  \\
5.0 	&	-0.557314967322(2)	&	-1.044473803(3)	&	2962.4477(10)	&	0.0140312264(5)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t1deltaus}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^1\Delta_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.55598451220(2)	&	-1.0478967533(4)	&	3384.221(9)	&	0.01256319040(7)  \\
5.2 	&	-0.55480557796(2)	&	-1.0524220088(5)	&	3849.173(8)	&	0.01099791291(8)  \\
5.3 	&	-0.55378858966(3)	&	-1.0581627304(6)	&	4340.116(6)	&	0.00932348094(10)  \\
5.4 	&	-0.55294429515(3)	&	-1.0651302729(7)	&	4823.567(5)	&	0.0075478366(2)  \\
5.5 	&	-0.552281020395(6)	&	-1.0731365176(8)	&	5249.445(4)	&	0.0057137315(2)  \\
5.6 	&	-0.55180072019(4)	&	-1.0817308097(9)	&	5560.935(3)	&	0.0039054698(2)  \\
5.7 	&	-0.55149536294(5)	&	-1.0902582112(10)	&	5714.5482(9)	&	0.0022337745(2)  \\
5.8 	&	-0.55134599995(5)	&	-1.0980552082(10)	&	5698.61866(2)	&	0.0007994468(2)  \\
5.9 	&	-0.55132561055(6)	&	-1.1046623373(10)	&	5535.5912(7)	&	-0.0003408672(2)  \\
6.0 	&	-0.551404212282(3)	&	-1.1099102658(3)	&	5267.7377(2)	&	-0.00118364021(4)  \\
6.5 	&	-0.552457242666(2)	&	-1.1207431144(2)	&	3570.4699(5)	&	-0.00243517370(2)  \\
7.0 	&	-0.553570837250(2)	&	-1.12068767251(9)	&	2319.5660(3)	&	-0.001935142572(10)  \\
7.5 	&	-0.5543760645948(6)	&	-1.11852171002(4)	&	1527.9872(2)	&	-0.001302610777(4)  \\
8.0 	&	-0.5548993990952(5)	&	-1.11635144667(3)	&	1017.97888(9)	&	-0.000819081059(3)  \\
8.5 	&	-0.5552214294901(4)	&	-1.11462656199(2)	&	681.77655(7)	&	-0.000492200354(2)  \\
9.0 	&	-0.5554112429334(4)	&	-1.11337238662(2)	&	457.44891(7)	&	-0.000283322305(2)  \\
9.5 	&	-0.5555180750562(3)	&	-1.11250600870(2)	&	307.25722(5)	&	-0.0001547219569(10)  \\
10.0 	&	-0.5555745677120(3)	&	-1.111929535416(10)	&	206.88872(3)	&	-0.0000780399992(7)  \\
11.0 	&	-0.5556116632044(2)	&	-1.111326455803(7)	&	95.928484(10)	&	-0.0000093753994(5)  \\
12.0 	&	-0.5556094183824(2)	&	-1.111106750184(5)	&	47.706156(4)	&	0.0000093405484(3)  \\
13.0 	&	-0.55559818668317(10)	&	-1.111043171085(3)	&	26.881845(10)	&	0.0000117847909(2)  \\
14.0 	&	-0.55558722244837(6)	&	-1.111036302095(2)	&	17.665346(3)	&	0.00000986734301(7)  \\
15.0 	&	-0.55557861625837(4)	&	-1.1110465948261(10)	&	13.266111(2)	&	0.00000737584605(3)  \\
16.0 	&	-0.55557232288398(4)	&	-1.1110597914484(7)	&	10.862844(3)	&	0.00000530339498(2)  \\
17.0 	&	-0.55556782624247(3)	&	-1.1110714817502(4)	&	9.313753(2)	&	0.000003774749106(3)  \\
18.0 	&	-0.55556462424462(3)	&	-1.1110807713516(2)	&	8.1634812(4)	&	0.00000269317430(2)  \\
19.0 	&	-0.55556233179299(2)	&	-1.11108786405500(2)	&	7.2296381(8)	&	0.00000193681740(2)  \\
20.0 	&	-0.55556067537094(2)	&	-1.11109320801738(3)	&	6.436203(3)	&	0.000001407136212(10)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt1deltaus}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $2^1\Delta_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^1\Delta_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.0200029371587427(5) & - & 5.7042946(4) & - \\ 
0.01 	&	97.9802584250(2)	&	95.9610343042(7)	&	5.66(2)	&	-9999.94825457(5)  \\
0.05 	&	17.986020428(3)	&	15.98347205(2)	&	5.728(10)	&	-399.7713762(3)  \\
0.1 	&	8.001754885(6)	&	6.04261216(4)	&	5.88(3)	&	-99.6089761(3)  \\
0.15 	&	4.690941940(4)	&	2.79059070(2)	&	6.03(5)	&	-43.94195451(9)  \\
0.2 	&	3.051376373(3)	&	1.21799389(2)	&	6.415(4)	&	-24.42379425(5)  \\
0.3 	&	1.446625532(2)	&	-0.245415170(7)	&	7.173(8)	&	-10.46222078(2)  \\
0.4 	&	0.6792417239(6)	&	-0.876167283(3)	&	8.12(2)	&	-5.586626827(5)  \\
0.5 	&	0.2450071975(3)	&	-1.185670290(2)	&	9.308(2)	&	-3.351369370(3)  \\
0.6 	&	-0.0248235261(2)	&	-1.3443627192(9)	&	10.6164(3)	&	-2.1578594450(10)  \\
0.7 	&	-0.2026310824(2)	&	-1.4241347733(10)	&	12.098(6)	&	-1.4555322979(10)  \\
0.8 	&	-0.32448720197(10)	&	-1.4597980084(10)	&	13.768(6)	&	-1.0135295057(9)  \\
0.9 	&	-0.41027855831(6)	&	-1.469802597(2)	&	15.634(7)	&	-0.7213838676(9)  \\
1.0 	&	-0.47179545330(10)	&	-1.464564349(2)	&	17.711(8)	&	-0.5209734423(10)  \\
1.1 	&	-0.51642219173(7)	&	-1.450239404(2)	&	20.013(9)	&	-0.3794500184(10)  \\
1.2 	&	-0.5489861580(2)	&	-1.430591744(2)	&	22.561(9)	&	-0.2771828570(2)  \\
1.3 	&	-0.5727536989(2)	&	-1.407980691(2)	&	25.374(4)	&	-0.201902533(2)  \\
1.4 	&	-0.5899981953(2)	&	-1.383911100(3)	&	28.4756(7)	&	-0.145653364(2)  \\
1.5 	&	-0.6023396232(2)	&	-1.359353116(3)	&	31.81(6)	&	-0.103115913(2)  \\
1.6 	&	-0.61095556851(6)	&	-1.334934547(3)	&	35.646(5)	&	-0.070639631(2)  \\
1.7 	&	-0.6167167331(2)	&	-1.311059981(3)	&	39.74(3)	&	-0.045662656(2)  \\
1.8 	&	-0.62027643075(4)	&	-1.287986357(4)	&	44.328(9)	&	-0.026351942(2)  \\
1.9 	&	-0.62213114877(2)	&	-1.265871891(4)	&	49.335(5)	&	-0.011373470(2)  \\
2.0 	&	-0.62266241179(3)	&	-1.244808306(4)	&	54.846(10)	&	0.000258259(2)  \\
2.1 	&	-0.62216626631(3)	&	-1.224842369(4)	&	60.918(10)	&	0.009281030(2)  \\
2.2 	&	-0.62087439576(5)	&	-1.205990450(5)	&	67.611(10)	&	0.016253792(2)  \\
2.3 	&	-0.61896946815(6)	&	-1.188248471(5)	&	74.998(3)	&	0.021604550(2)  \\
2.4 	&	-0.61659644175(10)	&	-1.171598736(5)	&	83.153(4)	&	0.025664228(2)  \\
2.5 	&	-0.6138709943(2)	&	-1.156014657(6)	&	92.170(3)	&	0.028690933(2)  \\
2.6 	&	-0.6108858770(2)	&	-1.141464022(6)	&	102.137(10)	&	0.030887589(2)  \\
2.7 	&	-0.60771575189(5)	&	-1.127911266(7)	&	113.21(2)	&	0.032414903(3)  \\
2.8 	&	-0.60442090900(5)	&	-1.115319028(7)	&	125.502(6)	&	0.033400997(3)  \\
2.9 	&	-0.60105014550(5)	&	-1.103649227(8)	&	139.168(6)	&	0.033948643(3)  \\
3.0 	&	-0.59764301454(3)	&	-1.092863796(8)	&	154.381(10)	&	0.034140744(3)  \\
3.1 	&	-0.59423159359(4)	&	-1.082925172(9)	&	171.384(9)	&	0.034044521(3)  \\
3.2 	&	-0.59084188475(4)	&	-1.073796630(9)	&	190.35(5)	&	0.033714731(3)  \\
3.3 	&	-0.58749493087(6)	&	-1.065442509(10)	&	211.7347(5)	&	0.033196168(3)  \\
3.4 	&	-0.58420771064(4)	&	-1.057828379(9)	&	235.701(7)	&	0.032525601(3)  \\
3.5 	&	-0.5809938625(2)	&	-1.05092118(2)	&	262.7296(10)	&	0.031733298(3)  \\
3.6 	&	-0.5778642720(2)	&	-1.04468937(2)	&	293.267(3)	&	0.030844215(3)  \\
3.7 	&	-0.57482755547(4)	&	-1.03910310(2)	&	327.876(4)	&	0.029878922(3)  \\
3.8 	&	-0.57189046072(4)	&	-1.03413449(2)	&	367.0(2)	&	0.028854324(4)  \\
3.9 	&	-0.56905820467(4)	&	-1.02975800(2)	&	412.11(8)	&	0.027784208(4)  \\
4.0 	&	-0.56633476490(5)	&	-1.02595101(2)	&	463.707(3)	&	0.026679629(3)  \\
4.1 	&	-0.5637231394(8)	&	-1.02269474(2)	&	522.975(4)	&	0.025549155(3)  \\
4.2 	&	-0.5612255888(9)	&	-1.01997557(2)	&	591.4735(6)	&	0.024398954(4)  \\
4.3 	&	-0.558843881(2)	&	-1.01778716(3)	&	670.957(2)	&	0.023232698(6)  \\
4.4 	&	-0.556579553(2)	&	-1.01613380(3)	&	763.611(6)	&	0.022051205(6)  \\
4.5 	&	-0.5544342336(4)	&	-1.01503575(4)	&	871.919(4)	&	0.020851714(8)  \\
4.6 	&	-0.552410057(2)	&	-1.01453785(4)	&	998.66(3)	&	0.019626580(8)  \\
4.7 	&	-0.550510252(3)	&	-1.01472351(6)	&	1146.44(2)	&	0.01836106(2)  \\
4.8 	&	-0.548740018(3)	&	-1.01573692(6)	&	1316.34(2)	&	0.01702982(2)  \\
4.9 	&	-0.547107820(4)	&	-1.01781520(9)	&	1504.60(5)	&	0.01559193(2)  \\
5.0 	&	-0.5456271965(2)	&	-1.0213220(2)	&	1694.79(3)	&	0.01398648(3)  \\
	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t2deltaus}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^1\Delta_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.5443186361(10)	&	-1.02673184(3)	&	1841.454(5)	&	0.012138319(5)  \\
5.2 	&	-0.543209274(2)	&	-1.03440445(4)	&	1846.834(5)	&	0.010002712(7)  \\
5.3 	&	-0.542324503(2)	&	-1.04391901(5)	&	1561.970(5)	&	0.007684905(8)  \\
5.4 	&	-0.541666251(3)	&	-1.05334652(5)	&	879.629(5)	&	0.005552960(8)  \\
5.5 	&	-0.54119190728(7)	&	-1.06000091(2)	&	-119.2819(8)	&	0.004069618(3)  \\
5.6 	&	-0.540824448(3)	&	-1.06255765(3)	&	-1190.551(4)	&	0.003409150(5)  \\
5.7 	&	-0.540488775(3)	&	-1.06168831(2)	&	-2111.479(4)	&	0.003384077(3)  \\
5.8 	&	-0.540136970(2)	&	-1.05892056(2)	&	-2780.598(3)	&	0.003681618(2)  \\
5.9 	&	-0.539750144(2)	&	-1.055591451(9)	&	-3197.414(3)	&	0.0040523452(10)  \\
6.0 	&	-0.53932875809(2)	&	-1.0525079096(6)	&	-3410.568(4)	&	0.00435826778(6)  \\
6.5 	&	-0.53706500341(2)	&	-1.0459524996(7)	&	-3120.9978(3)	&	0.00433500112(7)  \\
7.0 	&	-0.53516264823(2)	&	-1.0476809760(6)	&	-2413.6087(2)	&	0.00323490293(7)  \\
7.5 	&	-0.53381654251(2)	&	-1.0512110784(6)	&	-1789.4912(2)	&	0.00218960088(6)  \\
8.0 	&	-0.53292651986(2)	&	-1.0545151815(6)	&	-1275.7014(2)	&	0.00141723228(6)  \\
8.5 	&	-0.532356879819(10)	&	-1.0570783293(6)	&	-871.4457(2)	&	0.00089828592(5)  \\
9.0 	&	-0.531997121138(10)	&	-1.0588975861(5)	&	-569.2333(2)	&	0.00056629513(5)  \\
9.5 	&	-0.531769855665(10)	&	-1.0601266972(5)	&	-353.9179(2)	&	0.00035926464(4)  \\
10.0 	&	-0.531624732783(10)	&	-1.0609345138(5)	&	-206.6814(2)	&	0.00023149518(4)  \\
11.0 	&	-0.531467232329(8)	&	-1.0617971680(4)	&	-46.4463(2)	&	0.00010339061(3)  \\
12.0 	&	-0.531393202225(7)	&	-1.0621616214(4)	&	18.39651(10)	&	0.00005206526(3)  \\
13.0 	&	-0.531353596798(7)	&	-1.0623155779(3)	&	41.64360(9)	&	0.00003012428(2)  \\
14.0 	&	-0.531329076802(6)	&	-1.0623767103(3)	&	45.56992(8)	&	0.00002010309(2)  \\
15.0 	&	-0.531311891879(5)	&	-1.0624029108(3)	&	41.70288(8)	&	0.000014724867(10)  \\
16.0 	&	-0.531299010885(6)	&	-1.0624180411(3)	&	35.76210(8)	&	0.00001124879(2)  \\
17.0 	&	-0.531289073605(4)	&	-1.0624293881(2)	&	29.93463(6)	&	0.000008750536(7)  \\
18.0 	&	-0.531281304700(4)	&	-1.0624389031(2)	&	24.88175(6)	&	0.000006872572(5)  \\
19.0 	&	-0.531275183021(3)	&	-1.0624471402(2)	&	20.70012(5)	&	0.000005432939(4)  \\
20.0 	&	-0.531270331255(3)	&	-1.06245432054(9)	&	17.30076(5)	&	0.000004317099(3)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt2deltaus}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $3^1\Delta_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^1\Delta_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.0138906838155497(3) & - & 3.482257(7) & - \\ 
0.01 	&	97.9863706789(2)	&	95.973258814(2)	&	3.4845(9)	&	-9999.94825443(8)  \\
0.05 	&	17.992132698(6)	&	15.99569663(4)	&	3.520(2)	&	-399.7713753(6)  \\
0.1 	&	8.00786719(2)	&	6.05483686(7)	&	3.616(2)	&	-99.6089751(5)  \\
0.15 	&	4.697054287(9)	&	2.80281557(6)	&	3.760(2)	&	-43.9419534(3)  \\
0.2 	&	3.057488778(6)	&	1.23021897(4)	&	3.944(2)	&	-24.4237929(2)  \\
0.3 	&	1.452738091(3)	&	-0.23318953(2)	&	4.410(2)	&	-10.46221904(4)  \\
0.4 	&	0.685354474(8)	&	-0.86394094(5)	&	4.994(2)	&	-5.58662473(8)  \\
0.5 	&	0.251120177(5)	&	-1.17344310(4)	&	5.684(3)	&	-3.35136692(5)  \\
0.6 	&	-0.018710282(2)	&	-1.33213454(2)	&	6.480(2)	&	-2.15785663(2)  \\
0.7 	&	-0.196517540(3)	&	-1.41190546(2)	&	7.386(3)	&	-1.45552912(3)  \\
0.8 	&	-0.3183733219(10)	&	-1.447567399(9)	&	8.403(3)	&	-1.013525944(8)  \\
0.9 	&	-0.404164302(3)	&	-1.45757051(2)	&	9.542(4)	&	-0.72137990(2)  \\
1.0 	&	-0.4656807788(3)	&	-1.452330595(2)	&	10.805(3)	&	-0.520969038(2)  \\
1.1 	&	-0.5103070537(3)	&	-1.438003765(3)	&	12.207(3)	&	-0.379445143(2)  \\
1.2 	&	-0.5428705074(3)	&	-1.418353981(3)	&	13.757(3)	&	-0.277177472(2)  \\
1.3 	&	-0.5666374826(4)	&	-1.395740536(3)	&	15.466(3)	&	-0.201896593(2)  \\
1.4 	&	-0.5838813553(4)	&	-1.371668256(4)	&	17.350(4)	&	-0.145646818(2)  \\
1.5 	&	-0.5962220960(5)	&	-1.347107249(4)	&	19.423(4)	&	-0.103108704(2)  \\
1.6 	&	-0.6048372847(5)	&	-1.322685279(5)	&	21.68(2)	&	-0.070631694(3)  \\
1.7 	&	-0.6105976163(6)	&	-1.298806888(5)	&	24.17(3)	&	-0.045653915(3)  \\
1.8 	&	-0.6141563963(6)	&	-1.275728957(6)	&	26.95(2)	&	-0.026342314(3)  \\
1.9 	&	-0.6160101034(7)	&	-1.253609638(7)	&	29.94(5)	&	-0.011362859(3)  \\
2.0 	&	-0.6165402518(7)	&	-1.232540580(8)	&	33.30(3)	&	0.000269962(3)  \\
2.1 	&	-0.6160428765(8)	&	-1.212568460(8)	&	36.96(3)	&	0.009293949(4)  \\
2.2 	&	-0.6147496477(9)	&	-1.193709550(9)	&	41.030(10)	&	0.016268066(4)  \\
2.3 	&	-0.6128432184(9)	&	-1.175959654(10)	&	45.47(5)	&	0.021620340(4)  \\
2.4 	&	-0.6104685299(10)	&	-1.15930094(2)	&	50.37(4)	&	0.025681716(4)  \\
2.5 	&	-0.6077412403(10)	&	-1.14370666(2)	&	55.80(3)	&	0.028710327(4)  \\
2.6 	&	-0.604754079(2)	&	-1.12914443(2)	&	61.83(2)	&	0.030909126(5)  \\
2.7 	&	-0.601581682(2)	&	-1.11557846(2)	&	68.494(9)	&	0.032438854(5)  \\
2.8 	&	-0.598284310(2)	&	-1.10297114(2)	&	75.890(2)	&	0.033427673(5)  \\
2.9 	&	-0.594910728(2)	&	-1.09128409(2)	&	84.08(3)	&	0.033978401(5)  \\
3.0 	&	-0.591500451(2)	&	-1.08047892(2)	&	93.23(3)	&	0.034173994(5)  \\
3.1 	&	-0.588085511(2)	&	-1.07051765(2)	&	103.45(2)	&	0.034081734(5)  \\
3.2 	&	-0.584691860(2)	&	-1.06136308(2)	&	114.900(8)	&	0.033756452(5)  \\
3.3 	&	-0.581340483(2)	&	-1.05297898(2)	&	127.732(2)	&	0.033243025(5)  \\
3.4 	&	-0.578048291(2)	&	-1.04533028(2)	&	142.164(10)	&	0.032578325(5)  \\
3.5 	&	-0.574828842(2)	&	-1.03838311(3)	&	158.463(10)	&	0.031792736(5)  \\
3.6 	&	-0.571692932(2)	&	-1.03210500(3)	&	176.92(2)	&	0.030911351(6)  \\
3.7 	&	-0.568649070(2)	&	-1.02646500(3)	&	197.90(2)	&	0.029954902(6)  \\
3.8 	&	-0.565703880(2)	&	-1.02143393(3)	&	221.845(10)	&	0.028940481(6)  \\
3.9 	&	-0.562862436(2)	&	-1.01698475(3)	&	249.289(9)	&	0.027882083(6)  \\
4.0 	&	-0.560128550(2)	&	-1.01309315(3)	&	280.898(8)	&	0.026790987(6)  \\
4.1 	&	-0.557505033(2)	&	-1.00973856(3)	&	317.488(7)	&	0.025675978(7)  \\
4.2 	&	-0.554993938(2)	&	-1.00690571(4)	&	360.077(5)	&	0.024543373(8)  \\
4.3 	&	-0.552596820(2)	&	-1.00458743(4)	&	409.89(3)	&	0.023396792(9)  \\
4.4 	&	-0.550315030(2)	&	-1.00278941(4)	&	468.48(2)	&	0.022236511(9)  \\
4.5 	&	-0.548150116(3)	&	-1.00153902(7)	&	537.46(4)	&	0.02105805(2)  \\
4.6 	&	-0.546104413(4)	&	-1.00090155(8)	&	618.48(4)	&	0.01984941(2)  \\
4.7 	&	-0.544182053(4)	&	-1.0010124(2)	&	711.72(5)	&	0.01858546(3)  \\
4.8 	&	-0.542390760(6)	&	-1.0021402(2)	&	812.62(7)	&	0.01721694(3)  \\
4.9 	&	-0.540745177(7)	&	-1.0048019(3)	&	900.96(6)	&	0.01565070(4)  \\
5.0 	&	-0.53927242(2)	&	-1.0098994(6)	&	910.5(4)	&	0.0137291(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t3deltaus}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^1\Delta_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.538016806(7)	&	-1.0184245(2)	&	673.69(4)	&	0.01129591(4)  \\
5.2 	&	-0.537022853(9)	&	-1.0292670(3)	&	-53.08(4)	&	0.00861128(4)  \\
5.3 	&	-0.536266717(10)	&	-1.0367730(2)	&	-1184.57(4)	&	0.00674725(3)  \\
5.4 	&	-0.535621928(9)	&	-1.03684041(3)	&	-2142.23(4)	&	0.006371009(3)  \\
5.5 	&	-0.534963991(7)	&	-1.03225380(3)	&	-2570.29(3)	&	0.006849846(7)  \\
5.6 	&	-0.534251065(5)	&	-1.02720191(4)	&	-2568.51(3)	&	0.007375035(8)  \\
5.7 	&	-0.533498616(4)	&	-1.02355641(3)	&	-2351.60(2)	&	0.007621194(6)  \\
5.8 	&	-0.532736666(3)	&	-1.02154336(3)	&	-2057.460(10)	&	0.007574132(5)  \\
5.9 	&	-0.531991304(2)	&	-1.02090673(2)	&	-1743.876(6)	&	0.007300995(4)  \\
6.0 	&	-0.5312820635(4)	&	-1.021410847(5)	&	-1425.0905(4)	&	0.0068588798(9)  \\
6.5 	&	-0.5288103544(2)	&	-1.04245138(2)	&	512.7440(4)	&	0.002333743(2)  \\
7.0 	&	-0.5288765327(2)	&	-1.068388550(2)	&	1194.3729(4)	&	-0.0015193550(3)  \\
7.5 	&	-0.5296762085(2)	&	-1.070450782(2)	&	788.0294(6)	&	-0.0014797819(2)  \\
8.0 	&	-0.53030077042(6)	&	-1.0687730069(5)	&	492.4044(3)	&	-0.00102143326(5)  \\
8.5 	&	-0.53071413808(4)	&	-1.0669769046(4)	&	307.7319(3)	&	-0.00065277982(3)  \\
9.0 	&	-0.53097318465(3)	&	-1.0655538013(3)	&	192.2463(3)	&	-0.00040082577(2)  \\
9.5 	&	-0.53112974957(2)	&	-1.0645175269(2)	&	120.1860(2)	&	-0.000237687133(9)  \\
10.0 	&	-0.53122092310(2)	&	-1.06379300113(8)	&	75.64031(10)	&	-0.000135115493(6)  \\
11.0 	&	-0.531297076365(7)	&	-1.06296751572(5)	&	30.98206(6)	&	-0.000033942090(3)  \\
12.0 	&	-0.53131019485(2)	&	-1.0626058774(2)	&	11.0989(2)	&	0.000001209356(10)  \\
13.0 	&	-0.531302926288(5)	&	-1.06246509850(5)	&	0.50351(4)	&	0.000010827237(3)  \\
14.0 	&	-0.531291562605(5)	&	-1.06242762606(4)	&	-3.79490(5)	&	0.000011107082(2)  \\
15.0 	&	-0.531281477286(4)	&	-1.06242881069(3)	&	-4.68382(5)	&	0.0000089429252(10)  \\
16.0 	&	-0.531273682281(3)	&	-1.06244004176(2)	&	-4.35421(4)	&	0.0000067076753(6)  \\
17.0 	&	-0.531267903022(3)	&	-1.062451914015(9)	&	-3.71557(4)	&	0.0000049348253(3)  \\
18.0 	&	-0.531263656125(2)	&	-1.062461991741(6)	&	-3.07409(4)	&	0.0000036289172(2)  \\
19.0 	&	-0.531260523877(2)	&	-1.062469989263(4)	&	-2.51771(3)	&	0.00000268728899(6)  \\
20.0 	&	-0.5312581938707(8)	&	-1.062476197047(2)	&	-2.05942(3)	&	0.00000200953471(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt3deltaus}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $1^3\Delta_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^3\Delta_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.031255144381749(1) & - & 9.6696396 & - \\ 
0.01 	&	97.9690061972(7)	&	95.938522(5)	&	9.67(2)	&	-9999.9490(5)  \\
0.05 	&	17.974768177(3)	&	15.9609670(4)	&	9.763(9)	&	-399.771387(9)  \\
0.1 	&	7.990502571(4)	&	6.0201070(4)	&	10.026(9)	&	-99.608983(5)  \\
0.15 	&	4.679689534(3)	&	2.76808560(7)	&	10.42540(2)	&	-43.9419565(3)  \\
0.2 	&	3.040123847(2)	&	1.1954878(5)	&	10.922(10)	&	-24.423800(3)  \\
0.3 	&	1.4353726991(6)	&	-0.2679225(5)	&	12.20(2)	&	-10.462226(2)  \\
0.4 	&	0.6679885115(2)	&	-0.8986760(6)	&	13.79(2)	&	-5.586633(2)  \\
0.5 	&	0.2337535344(2)	&	-1.2081808(7)	&	15.68(2)	&	-3.351376(2)  \\
0.6 	&	-0.03607770954(10)	&	-1.3668744214(6)	&	17.859(2)	&	-2.1578650039(7)  \\
0.7 	&	-0.213885857835(6)	&	-1.4466487259(5)	&	20.329(2)	&	-1.4555385861(5)  \\
0.8 	&	-0.335742644206(3)	&	-1.48231453851(9)	&	23.1102(7)	&	-1.01353656262(9)  \\
0.9 	&	-0.421534746601(4)	&	-1.4923220623(2)	&	26.215(2)	&	-0.7213917434(2)  \\
1.0 	&	-0.483052472506(3)	&	-1.4870871424(2)	&	29.674(2)	&	-0.5209821974(2)  \\
1.1 	&	-0.527680133189(3)	&	-1.4727659616(2)	&	33.511(2)	&	-0.3794597229(2)  \\
1.2 	&	-0.560245120680(3)	&	-1.4531225511(2)	&	37.7655(9)	&	-0.2771935915(2)  \\
1.3 	&	-0.584013790252(5)	&	-1.4305162866(2)	&	42.4725(2)	&	-0.2019143893(2)  \\
1.4 	&	-0.601259532509(2)	&	-1.4064520884(2)	&	47.6749(6)	&	-0.14566644528(9)  \\
1.5 	&	-0.613602334566(2)	&	-1.3819001758(2)	&	53.4251(6)	&	-0.10313033778(8)  \\
1.6 	&	-0.622219794846(2)	&	-1.3574884401(2)	&	59.7800(2)	&	-0.07065553152(8)  \\
1.7 	&	-0.627982629417(2)	&	-1.3336215674(2)	&	66.8034(6)	&	-0.04568018150(8)  \\
1.8 	&	-0.631544167799(2)	&	-1.3105566082(2)	&	74.5703(2)	&	-0.02637126257(7)  \\
1.9 	&	-0.633400915489(2)	&	-1.2884519077(2)	&	83.1631(4)	&	-0.01139477725(7)  \\
2.0 	&	-0.6339344174044(8)	&	-1.2673993366(2)	&	92.6771(6)	&	0.00023474908(7)  \\
2.1 	&	-0.633440743036(2)	&	-1.2474458305(2)	&	103.2210(2)	&	0.00925507409(6)  \\
2.2 	&	-0.632151601801(2)	&	-1.2286079564(2)	&	114.9162(2)	&	0.01622511234(6)  \\
2.3 	&	-0.63024969107(2)	&	-1.2108818591(2)	&	127.90297(8)	&	0.02157283612(6)  \\
2.4 	&	-0.627880002297(2)	&	-1.1942501003(2)	&	142.3400660(10)	&	0.02562912680(5)  \\
2.5 	&	-0.625158250729(2)	&	-1.1786863871(2)	&	158.40868(5)	&	0.02865204574(5)  \\
2.6 	&	-0.622177229955(2)	&	-1.1641588483(2)	&	176.315952(5)	&	0.03084446601(5)  \\
2.7 	&	-0.619011650005(2)	&	-1.1506323054(2)	&	196.29833(6)	&	0.03236703505(5)  \\
2.8 	&	-0.615721854827(2)	&	-1.1380698436(2)	&	218.62686(8)	&	0.03334780932(5)  \\
2.9 	&	-0.6123567027750(10)	&	-1.1264338930(3)	&	243.61238(2)	&	0.03388948710(7)  \\
3.0 	&	-0.608955815994(2)	&	-1.1156869681(2)	&	271.61185(10)	&	0.03407488797(5)  \\
3.1 	&	-0.605551349778(2)	&	-1.1057921712(2)	&	303.0369(2)	&	0.03397113816(5)  \\
3.2 	&	-0.602169393902(2)	&	-1.0967135337(2)	&	338.3626(3)	&	0.03363289189(5)  \\
3.3 	&	-0.598831089842(3)	&	-1.0884162526(3)	&	378.1391(3)	&	0.03310482637(6)  \\
3.4 	&	-0.595553527284(3)	&	-1.0808668639(3)	&	423.0052(2)	&	0.03242358550(6)  \\
3.5 	&	-0.592350468349(3)	&	-1.0740333859(3)	&	473.7049(3)	&	0.03161930023(6)  \\
3.6 	&	-0.589232936864(2)	&	-1.0678854621(3)	&	531.1085(3)	&	0.03071678100(7)  \\
3.7 	&	-0.5862097017438(7)	&	-1.0623945276(3)	&	596.2369(3)	&	0.02973645295(7)  \\
3.8 	&	-0.583287677482(3)	&	-1.0575340266(4)	&	670.2926(4)	&	0.02869508640(8)  \\
3.9 	&	-0.580472260143(2)	&	-1.0532797109(4)	&	754.6982(4)	&	0.02760636137(8)  \\
4.0 	&	-0.577767614025(2)	&	-1.0496100525(5)	&	851.1424(4)	&	0.02648129388(9)  \\
4.1 	&	-0.57517692178(4)	&	-1.0465068186(7)	&	961.6374(3)	&	0.0253285427(2)  \\
4.2 	&	-0.57270260933(5)	&	-1.0439558647(7)	&	1088.5875(6)	&	0.0241546081(2)  \\
4.3 	&	-0.57034655613(5)	&	-1.0419482315(9)	&	1234.870(2)	&	0.0229639258(2)  \\
4.4 	&	-0.56811030137(6)	&	-1.0404816429(10)	&	1403.9309(5)	&	0.0217588545(3)  \\
4.5 	&	-0.5659952569707(9)	&	-1.039562543(2)	&	1599.8717(6)	&	0.0205395491(3)  \\
4.6 	&	-0.56400293958(7)	&	-1.039208820(2)	&	1827.5351(6)	&	0.0193037085(3)  \\
4.7 	&	-0.56213523395(8)	&	-1.039453341(2)	&	2092.5193(8)	&	0.0180461972(4)  \\
4.8 	&	-0.56039469994(9)	&	-1.040348290(2)	&	2401.0474(9)	&	0.0167585646(4)  \\
4.9 	&	-0.55878492842(10)	&	-1.041969841(3)	&	2759.515(2)	&	0.0154285748(5)  \\
5.0 	&	-0.557310932621(2)	&	-1.044421656(3)	&	3173.415(2)	&	0.0140400418(5)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t1deltaut}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^3\Delta_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.5559795149(4)	&	-1.04783343(2)	&	3644.9(3)	&	0.012573648(3)  \\
5.2 	&	-0.5547994504(3)	&	-1.05234669(2)	&	4170.0(3)	&	0.011010040(3)  \\
5.3 	&	-0.5537811750(3)	&	-1.058076179(8)	&	4731.8(3)	&	0.009337013(2)  \\
5.4 	&	-0.5529354845(2)	&	-1.065035853(6)	&	5295.1(2)	&	0.007562058(2)  \\
5.5 	&	-0.552270801744(5)	&	-1.073040750(5)	&	5805.6(2)	&	0.0057274279(9)  \\
5.6 	&	-0.55178921992(10)	&	-1.081642333(3)	&	6199.4(2)	&	0.0039171619(6)  \\
5.7 	&	-0.55148284732(9)	&	-1.090184966(3)	&	6424.6(2)	&	0.0022422331(5)  \\
5.8 	&	-0.55133282504(8)	&	-1.098001533(2)	&	6463.2(2)	&	0.0008041581(4)  \\
5.9 	&	-0.55131214327(7)	&	-1.104628130(2)	&	6335.4(2)	&	-0.0003396345(3)  \\
6.0 	&	-0.551390765309(2)	&	-1.10989234515(6)	&	6085.1296(2)	&	-0.001185135754(7)  \\
6.5 	&	-0.552445964036(2)	&	-1.12075438028(9)	&	4335.37950(10)	&	-0.00244037726(2)  \\
7.0 	&	-0.5535618672438(8)	&	-1.12069717962(5)	&	2986.8741(2)	&	-0.001939063589(6)  \\
7.5 	&	-0.5543687420831(5)	&	-1.11852767170(3)	&	2114.45541(5)	&	-0.001305358338(4)  \\
8.0 	&	-0.5548932494056(5)	&	-1.11635517878(3)	&	1539.98381(5)	&	-0.000821084996(3)  \\
8.5 	&	-0.5552161581127(3)	&	-1.11462915363(2)	&	1150.57100(3)	&	-0.000493745577(2)  \\
9.0 	&	-0.5554066658714(3)	&	-1.11337450547(2)	&	880.667066(10)	&	-0.000284574858(2)  \\
9.5 	&	-0.5555140718032(3)	&	-1.11250801819(2)	&	690.37336(2)	&	-0.0001557762721(9)  \\
10.0 	&	-0.5555710538164(2)	&	-1.111931605329(9)	&	554.136254(10)	&	-0.0000789497696(6)  \\
11.0 	&	-0.5556089487667(2)	&	-1.111328746937(7)	&	381.542549572(6)	&	-0.0000100772184(5)  \\
12.0 	&	-0.5556073253122(2)	&	-1.111109129406(5)	&	282.851826(4)	&	0.0000087934349(3)  \\
13.0 	&	-0.55559657674945(8)	&	-1.111045458700(3)	&	220.9128920(10)	&	0.0000113611384(2)  \\
14.0 	&	-0.55558598493495(7)	&	-1.111038377196(3)	&	178.4156600(3)	&	0.00000954233391(9)  \\
15.0 	&	-0.55557766341943(4)	&	-1.111048403025(2)	&	147.17447(2)	&	0.00000712825429(4)  \\
16.0 	&	-0.55557158647196(3)	&	-1.1110613254747(7)	&	123.129210(2)	&	0.00000511546683(2)  \\
17.0 	&	-0.55556725402419(2)	&	-1.1110727609832(3)	&	104.088093(8)	&	0.000003632180311287(10)  \\
18.0 	&	-0.55556417668809(2)	&	-1.1110818270817(2)	&	88.737289(7)	&	0.000002584794136(3)  \\
19.0 	&	-0.55556197917279(2)	&	-1.1110887305460(2)	&	76.208782(3)	&	0.000001854094711(6)  \\
20.0 	&	-0.555560395394540(9)	&	-1.111093917775096(3)	&	65.886691(2)	&	0.000001343650688(8)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt1deltaut}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $2^3\Delta_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^3\Delta_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.0200029371587427(5) & - & 5.4064900(5) & - \\ 
0.01 	&	97.98025840474(10)	&	95.9610342638(7)	&	5.400(3)	&	-9999.94825457(5)  \\
0.05 	&	17.986020408(3)	&	15.98347201(2)	&	5.35(6)	&	-399.7713762(3)  \\
0.1 	&	8.001754864(7)	&	6.04261212(4)	&	5.45(8)	&	-99.6089760(3)  \\
0.15 	&	4.690941918(4)	&	2.79059065(2)	&	6(2)	&	-43.94195454(9)  \\
0.2 	&	3.051376349(3)	&	1.21799384(2)	&	6.1(2)	&	-24.42379428(7)  \\
0.3 	&	1.446625504(2)	&	-0.245415237(7)	&	6.79(3)	&	-10.46222082(2)  \\
0.4 	&	0.6792416918(7)	&	-0.876167368(4)	&	7.618(9)	&	-5.586626880(7)  \\
0.5 	&	0.2450071597(3)	&	-1.185670396(2)	&	8.730(2)	&	-3.351369432(3)  \\
0.6 	&	-0.0248235704(2)	&	-1.3443628501(10)	&	9.9345(5)	&	-2.157859516(2)  \\
0.7 	&	-0.20263113416(9)	&	-1.4241349329(8)	&	11.291(6)	&	-1.4555323780(8)  \\
0.8 	&	-0.32448726218(9)	&	-1.4597982005(7)	&	12.821(6)	&	-1.0135295952(7)  \\
0.9 	&	-0.41027862788(8)	&	-1.4698028255(8)	&	14.529(7)	&	-0.7213839664(7)  \\
1.0 	&	-0.47179553320(8)	&	-1.4645646166(9)	&	16.429(8)	&	-0.5209735504(7)  \\
1.1 	&	-0.51642228284(9)	&	-1.4502397144(10)	&	18.537(8)	&	-0.3794501353(7)  \\
1.2 	&	-0.54898626128(4)	&	-1.430592101(2)	&	20.871(10)	&	-0.2771829823(7)  \\
1.3 	&	-0.57275381512(9)	&	-1.407981096(2)	&	23.456(2)	&	-0.2019026664(8)  \\
1.4 	&	-0.58999832516(4)	&	-1.383911556(2)	&	26.313(3)	&	-0.1456535042(8)  \\
1.5 	&	-0.6023397673(2)	&	-1.359353625(2)	&	29.467(5)	&	-0.1031160600(9)  \\
1.6 	&	-0.6109557277(2)	&	-1.334935108(2)	&	32.942(3)	&	-0.0706397832(10)  \\
1.7 	&	-0.6167169077(2)	&	-1.311060594(3)	&	36.78(2)	&	-0.0456628114(10)  \\
1.8 	&	-0.62027662088(3)	&	-1.287987021(3)	&	41.04(2)	&	-0.026352100(2)  \\
1.9 	&	-0.6221313547(3)	&	-1.265872604(3)	&	45.787(3)	&	-0.011373629(2)  \\
2.0 	&	-0.6226626335(3)	&	-1.244809063(3)	&	51.003(2)	&	0.000258102(2)  \\
2.1 	&	-0.6221665036(2)	&	-1.224843164(4)	&	56.793(3)	&	0.009280877(2)  \\
2.2 	&	-0.62087464802(2)	&	-1.205991277(4)	&	63.226(4)	&	0.016253645(2)  \\
2.3 	&	-0.6189697346(3)	&	-1.188249319(4)	&	70.370(9)	&	0.021604413(2)  \\
2.4 	&	-0.6165967213(4)	&	-1.171599594(5)	&	78.319(6)	&	0.025664104(2)  \\
2.5 	&	-0.61387128547(7)	&	-1.156015509(5)	&	87.1906(8)	&	0.028690825(2)  \\
2.6 	&	-0.61088617795(6)	&	-1.141464851(6)	&	97.076(6)	&	0.030887502(2)  \\
2.7 	&	-0.60771606041(6)	&	-1.127912049(6)	&	108.134(6)	&	0.032414841(2)  \\
2.8 	&	-0.6044212223(5)	&	-1.115319740(7)	&	120.517(7)	&	0.033400966(2)  \\
2.9 	&	-0.60105045996(5)	&	-1.103649837(7)	&	134.403(9)	&	0.033948649(2)  \\
3.0 	&	-0.5976433263(4)	&	-1.092864268(7)	&	149.997(10)	&	0.034140795(2)  \\
3.1 	&	-0.5942318977(4)	&	-1.082925462(9)	&	167.549(3)	&	0.034044624(3)  \\
3.2 	&	-0.59084217558(5)	&	-1.073796685(9)	&	187.340(4)	&	0.033714896(3)  \\
3.3 	&	-0.58749520168(5)	&	-1.065442268(9)	&	209.722(8)	&	0.033196405(3)  \\
3.4 	&	-0.58420795369(5)	&	-1.057827768(10)	&	235.06(2)	&	0.032525923(3)  \\
3.5 	&	-0.58099406834(5)	&	-1.050920110(10)	&	263.844(10)	&	0.031733722(3)  \\
3.6 	&	-0.57786442972(2)	&	-1.04468773(2)	&	296.612(9)	&	0.030844758(3)  \\
3.7 	&	-0.57482765208(5)	&	-1.03910076(2)	&	334.041(7)	&	0.029879607(4)  \\
3.8 	&	-0.57189048062(5)	&	-1.03413128(2)	&	376.915(8)	&	0.028855179(4)  \\
3.9 	&	-0.56905812924(5)	&	-1.02975372(2)	&	426.20(2)	&	0.027785267(3)  \\
4.0 	&	-0.56633457162(4)	&	-1.02594540(2)	&	483.089(2)	&	0.026680935(4)  \\
4.1 	&	-0.5637228009(10)	&	-1.02268747(2)	&	548.99(3)	&	0.025550764(4)  \\
4.2 	&	-0.5612250713(10)	&	-1.01996620(2)	&	625.75(3)	&	0.024400938(4)  \\
4.3 	&	-0.558843142(2)	&	-1.01777514(3)	&	715.52(3)	&	0.023235150(6)  \\
4.4 	&	-0.556578541(2)	&	-1.01611839(4)	&	821.03(3)	&	0.022054247(7)  \\
4.5 	&	-0.55443288138(7)	&	-1.01501597(4)	&	945.54(4)	&	0.020855510(8)  \\
4.6 	&	-0.552408279(3)	&	-1.01451236(5)	&	1092.89(4)	&	0.019631347(10)  \\
4.7 	&	-0.550507937(3)	&	-1.01469059(6)	&	1267.09(5)	&	0.01836708(2)  \\
4.8 	&	-0.548737024(3)	&	-1.01569440(8)	&	1471.16(5)	&	0.01703743(2)  \\
4.9 	&	-0.547103972(4)	&	-1.01776075(10)	&	1703.80(6)	&	0.01560147(2)  \\
5.0 	&	-0.5456222913(2)	&	-1.0212544(2)	&	1951.02(7)	&	0.01399804(3)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t2deltaut}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^3\Delta_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.5443125008(3)	&	-1.026654426(4)	&	2168.1587(8)	&	0.0121510932(5)  \\
5.2 	&	-0.5432019101(4)	&	-1.034332090(7)	&	2251.1194(10)	&	0.010013794(2)  \\
5.3 	&	-0.5423163386(5)	&	-1.043882162(10)	&	2030.4070(10)	&	0.007688776(2)  \\
5.4 	&	-0.5416582835(5)	&	-1.05337508(2)	&	1366.2142(8)	&	0.005544720(2)  \\
5.5 	&	-0.54118535897(9)	&	-1.060094589(9)	&	320.3920(6)	&	0.004050205(2)  \\
5.6 	&	-0.5408201582(6)	&	-1.062687141(7)	&	-848.8310(4)	&	0.0033844956(10)  \\
5.7 	&	-0.5404869603(5)	&	-1.061821924(5)	&	-1887.7004(3)	&	0.0033599994(7)  \\
5.8 	&	-0.5401373893(5)	&	-1.059039050(4)	&	-2669.3601(3)	&	0.0036613326(4)  \\
5.9 	&	-0.5397523584(4)	&	-1.055687939(3)	&	-3180.5427(2)	&	0.0040367420(3)  \\
6.0 	&	-0.53933231324(3)	&	-1.0525829857(9)	&	-3466.8979(2)	&	0.00434694015(9)  \\
6.5 	&	-0.53707110149(2)	&	-1.0459742782(6)	&	-3331.4207(2)	&	0.00433352690(6)  \\
7.0 	&	-0.535168928190(10)	&	-1.0476915121(5)	&	-2647.22195(9)	&	0.00323519204(6)  \\
7.5 	&	-0.533822550330(8)	&	-1.0512176861(5)	&	-2017.61725(8)	&	0.00219032194(5)  \\
8.0 	&	-0.532932119480(8)	&	-1.0545192649(5)	&	-1489.29614(7)	&	0.00141812176(5)  \\
8.5 	&	-0.532362013692(8)	&	-1.0570804210(5)	&	-1066.85193(7)	&	0.00089924781(4)  \\
9.0 	&	-0.532001768368(7)	&	-1.0588980901(4)	&	-745.18404(6)	&	0.00056727185(4)  \\
9.5 	&	-0.531774019695(7)	&	-1.0601259994(4)	&	-510.55708(5)	&	0.00036021474(4)  \\
10.0 	&	-0.531628435154(7)	&	-1.0609329979(4)	&	-345.09012(5)	&	0.00023238724(3)  \\
11.0 	&	-0.531470123399(6)	&	-1.0617949711(3)	&	-153.75884(4)	&	0.00010411597(3)  \\
12.0 	&	-0.531395443869(5)	&	-1.0621590777(3)	&	-64.80720(4)	&	0.00005265084(2)  \\
13.0 	&	-0.531355299016(5)	&	-1.0623125574(3)	&	-20.85826(4)	&	0.00003061851(2)  \\
14.0 	&	-0.531330336053(4)	&	-1.0623737718(2)	&	0.88590(4)	&	0.000020492880(2)  \\
15.0 	&	-0.531312811720(4)	&	-1.0624003621(2)	&	10.63407(3)	&	0.000015017422(9)  \\
16.0 	&	-0.531299677372(3)	&	-1.0624158907(2)	&	14.54654(3)	&	0.000011466501(7)  \\
17.0 	&	-0.53128955193(2)	&	-1.0624276037(2)	&	15.79426(3)	&	0.000008911773(6)  \\
18.0 	&	-0.531281644216(3)	&	-1.06243745234(10)	&	15.80708(2)	&	0.000006990894(4)  \\
19.0 	&	-0.531275421228(3)	&	-1.06244598589(9)	&	15.22318(2)	&	0.000005518767(4)  \\
20.0 	&	-0.531270496395(2)	&	-1.06245342067(7)	&	14.34616(2)	&	0.000004378607(3)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt2deltaut}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $3^3\Delta_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^3\Delta_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.0138906838155497(3) & - & 3.2684586(8) & - \\ 
0.01 	&	97.9863706646(5)	&	95.973258786(4)	&	3.2687(4)	&	-9999.9482544(3)  \\
0.05 	&	17.99213269(2)	&	15.99569665(9)	&	3.297(2)	&	-399.771375(2)  \\
0.1 	&	8.00786718(4)	&	6.0548369(2)	&	3.384(3)	&	-99.608975(2)  \\
0.15 	&	4.69705428(4)	&	2.8028156(2)	&	3.515(3)	&	-43.9419533(9)  \\
0.2 	&	3.05748876(3)	&	1.2302189(2)	&	3.682(3)	&	-24.4237929(5)  \\
0.3 	&	1.45273807(2)	&	-0.23318959(8)	&	4.107(3)	&	-10.4622191(2)  \\
0.4 	&	0.685354452(3)	&	-0.86394100(2)	&	4.635(2)	&	-5.58662476(4)  \\
0.5 	&	0.251120150(2)	&	-1.17344318(2)	&	5.265(2)	&	-3.35136696(2)  \\
0.6 	&	-0.018710314(2)	&	-1.332134638(9)	&	5.986(2)	&	-2.15785668(2)  \\
0.7 	&	-0.196518(3)	&	-1.411906(7)	&	-5(6)	&	-1.455529(3)  \\
0.8 	&	-0.3183733651(9)	&	-1.447567537(7)	&	7.720(2)	&	-1.013526008(7)  \\
0.9 	&	-0.404164352(2)	&	-1.45757068(2)	&	8.741(4)	&	-0.72137997(2)  \\
1.0 	&	-0.4656808360(2)	&	-1.452330787(2)	&	9.885(3)	&	-0.520969115(2)  \\
1.1 	&	-0.5103071188(2)	&	-1.438003987(2)	&	11.148(3)	&	-0.379445226(2)  \\
1.2 	&	-0.5428705811(3)	&	-1.418354235(2)	&	12.547(4)	&	-0.277177561(2)  \\
1.3 	&	-0.5666375654(3)	&	-1.395740825(3)	&	14.094(4)	&	-0.201896688(2)  \\
1.4 	&	-0.5838814477(3)	&	-1.371668580(3)	&	15.803(4)	&	-0.145646918(2)  \\
1.5 	&	-0.5962221986(3)	&	-1.347107609(3)	&	17.705(4)	&	-0.103108808(2)  \\
1.6 	&	-0.6048373977(4)	&	-1.322685677(4)	&	19.7861(7)	&	-0.070631801(2)  \\
1.7 	&	-0.6105977400(4)	&	-1.298807321(4)	&	21.4(4)	&	-0.045654024(2)  \\
1.8 	&	-0.6141565310(5)	&	-1.275729425(5)	&	24.636(9)	&	-0.026342424(2)  \\
1.9 	&	-0.6160102490(5)	&	-1.253610139(5)	&	27.44(4)	&	-0.011362969(3)  \\
2.0 	&	-0.6165404084(6)	&	-1.232541110(6)	&	30.57(4)	&	0.000269854(3)  \\
2.1 	&	-0.6160430437(6)	&	-1.212569015(7)	&	34.06(3)	&	0.009293844(3)  \\
2.2 	&	-0.6147498251(7)	&	-1.193710124(7)	&	37.92(4)	&	0.016267966(3)  \\
2.3 	&	-0.6128434054(7)	&	-1.175960240(8)	&	42.259(3)	&	0.021620248(3)  \\
2.4 	&	-0.6104687255(8)	&	-1.159301529(9)	&	47.033(7)	&	0.025681634(4)  \\
2.5 	&	-0.6077414435(9)	&	-1.143707244(10)	&	52.376(2)	&	0.028710257(4)  \\
2.6 	&	-0.6047542881(9)	&	-1.12914499(2)	&	58.339(8)	&	0.030909073(4)  \\
2.7 	&	-0.6015818955(10)	&	-1.11557898(2)	&	64.97(5)	&	0.032438820(4)  \\
2.8 	&	-0.5982845264(10)	&	-1.10297160(2)	&	72.46(5)	&	0.033427663(4)  \\
2.9 	&	-0.594910944(2)	&	-1.09128447(2)	&	80.893(7)	&	0.033978419(4)  \\
3.0 	&	-0.591500663(2)	&	-1.08047919(2)	&	90.32(3)	&	0.034174045(5)  \\
3.1 	&	-0.588085716(2)	&	-1.07051778(2)	&	100.99(2)	&	0.034081825(5)  \\
3.2 	&	-0.584692054(2)	&	-1.06136302(2)	&	113.05(2)	&	0.033756589(5)  \\
3.3 	&	-0.581340661(2)	&	-1.05297870(2)	&	126.70(2)	&	0.033243218(5)  \\
3.4 	&	-0.578048446(2)	&	-1.04532971(2)	&	142.220(2)	&	0.032578583(5)  \\
3.5 	&	-0.574828967(2)	&	-1.03838218(2)	&	159.88(2)	&	0.031793072(5)  \\
3.6 	&	-0.571693019(2)	&	-1.03210363(3)	&	180.07(3)	&	0.030911780(5)  \\
3.7 	&	-0.568649109(2)	&	-1.02646308(3)	&	203.24(2)	&	0.029955443(5)  \\
3.8 	&	-0.565703858(2)	&	-1.02143132(3)	&	229.91(2)	&	0.028941156(6)  \\
3.9 	&	-0.562862339(2)	&	-1.01698128(3)	&	260.76(2)	&	0.027882923(6)  \\
4.0 	&	-0.560128360(2)	&	-1.01308860(3)	&	296.62(3)	&	0.026792030(6)  \\
4.1 	&	-0.557504726(2)	&	-1.00973263(4)	&	338.53(3)	&	0.025677274(7)  \\
4.2 	&	-0.554993486(2)	&	-1.00689800(4)	&	387.80(4)	&	0.024544992(8)  \\
4.3 	&	-0.552596186(3)	&	-1.00457741(5)	&	446.10(4)	&	0.023398827(9)  \\
4.4 	&	-0.550314168(3)	&	-1.00277635(5)	&	515.51(5)	&	0.022239088(10)  \\
4.5 	&	-0.548148960(3)	&	-1.00152181(7)	&	598.58(4)	&	0.02106136(2)  \\
4.6 	&	-0.546102879(4)	&	-1.00087870(8)	&	698.07(5)	&	0.01985371(2)  \\
4.7 	&	-0.544180025(4)	&	-1.0009819(2)	&	816.11(6)	&	0.01859110(3)  \\
4.8 	&	-0.542388083(6)	&	-1.0020994(2)	&	950.73(9)	&	0.01722433(4)  \\
4.9 	&	-0.540741664(7)	&	-1.0047493(3)	&	1084.92(9)	&	0.01566000(5)  \\
5.0 	&	-0.53926793(2)	&	-1.0098416(7)	&	1153.4(2)	&	0.0137388(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t3deltaut}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^3\Delta_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.1 	&	-0.538011562(7)	&	-1.0183961(2)	&	973.95(4)	&	0.01129943(4)  \\
5.2 	&	-0.537018090(9)	&	-1.0293351(3)	&	251.49(4)	&	0.00859636(4)  \\
5.3 	&	-0.536264444(10)	&	-1.0369413(2)	&	-981.61(4)	&	0.00671463(2)  \\
5.4 	&	-0.535623036(9)	&	-1.03701510(3)	&	-2100.95(4)	&	0.006339069(2)  \\
5.5 	&	-0.534967735(7)	&	-1.03237217(3)	&	-2664.83(3)	&	0.006829687(7)  \\
5.6 	&	-0.534256245(5)	&	-1.02726386(4)	&	-2743.35(3)	&	0.007365824(8)  \\
5.7 	&	-0.533504346(4)	&	-1.02358183(3)	&	-2563.04(2)	&	0.007618745(6)  \\
5.8 	&	-0.532742439(3)	&	-1.02154790(3)	&	-2279.371(8)	&	0.007575340(5)  \\
5.9 	&	-0.531996845(2)	&	-1.02089845(2)	&	-1961.418(5)	&	0.007304277(4)  \\
6.0 	&	-0.531287199(3)	&	-1.02139241(4)	&	-1628.691(4)	&	0.006863664(8)  \\
6.5 	&	-0.5288103574(3)	&	-1.04234278(2)	&	550.8415(6)	&	0.002350451(2)  \\
7.0 	&	-0.528871363(8)	&	-1.0683622(2)	&	1526.12(5)	&	-0.00151707(2)  \\
7.5 	&	-0.52967112981(9)	&	-1.070450074(2)	&	1127.7077(5)	&	-0.0014810420(2)  \\
8.0 	&	-0.53029637849(5)	&	-1.0687751634(4)	&	799.3609(3)	&	-0.00102280080(4)  \\
8.5 	&	-0.53071038893(8)	&	-1.0669795932(7)	&	580.6234(4)	&	-0.00065397827(6)  \\
9.0 	&	-0.53096999340(6)	&	-1.0655567568(5)	&	433.9929(3)	&	-0.00040186334(4)  \\
9.5 	&	-0.53112704163(4)	&	-1.0645206448(4)	&	334.0754(3)	&	-0.00023858542(3)  \\
10.0 	&	-0.53121863177(2)	&	-1.06379611019(8)	&	264.94184(8)	&	-0.000135884666(6)  \\
11.0 	&	-0.531295431753(6)	&	-1.06297006623(5)	&	180.70620(6)	&	-0.000034472975(4)  \\
12.0 	&	-0.531308992240(5)	&	-1.06260792904(5)	&	131.68657(5)	&	0.000000837953(3)  \\
13.0 	&	-0.531302051582(4)	&	-1.06246710374(4)	&	97.26417(4)	&	0.000010538417(3)  \\
14.0 	&	-0.531290936650(4)	&	-1.06242929274(3)	&	72.98299(4)	&	0.000010898611(2)  \\
15.0 	&	-0.531281024435(3)	&	-1.06243003137(2)	&	56.70616(4)	&	0.0000088011665(10)  \\
16.0 	&	-0.531273347667(3)	&	-1.06244094086(2)	&	45.49577(4)	&	0.0000066096545(6)  \\
17.0 	&	-0.531267651376(2)	&	-1.062452598588(9)	&	37.32628(4)	&	0.0000048649508(4)  \\
18.0 	&	-0.531263464297(2)	&	-1.062462525001(6)	&	31.09463(4)	&	0.0000035779774(2)  \\
19.0 	&	-0.5312603759944(9)	&	-1.062470409947(4)	&	26.19586(4)	&	0.00000264958115(10)  \\
20.0 	&	-0.5312580787056(7)	&	-1.062476531526(3)	&	22.26884(3)	&	0.00000198129426(5)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt3deltaut}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $1^1\Phi_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^1\Phi_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.02000071089858471(1) & - & 1.4044136 & - \\ 
0.01 	&	97.98026065229(4)	&	95.9610387603(3)	&	1.40491(2)	&	-9999.94825443(2)  \\
0.05 	&	17.986022689(5)	&	15.98347664(4)	&	1.41551(2)	&	-399.7713747(5)  \\
0.1 	&	8.001757228(5)	&	6.04261707(3)	&	1.44408(2)	&	-99.6089739(3)  \\
0.15 	&	4.690944419(4)	&	2.79059613(3)	&	1.48486(2)	&	-43.94195138(10)  \\
0.2 	&	3.051379028(2)	&	1.21799999(2)	&	1.53445(3)	&	-24.42379033(4)  \\
0.3 	&	1.4466286553(7)	&	-0.245407304(4)	&	1.65162(4)	&	-10.462215383(9)  \\
0.4 	&	0.67924545612(9)	&	-0.8761571126(6)	&	1.78444(3)	&	-5.5866200622(10)  \\
0.5 	&	0.24501167300(2)	&	-1.18565729095(10)	&	1.9275(3)	&	-3.3513612739(2)  \\
0.6 	&	-0.02481817450(2)	&	-1.34434636284(9)	&	2.07768(4)	&	-2.1578500231(2)  \\
0.7 	&	-0.202624721746(3)	&	-1.4241145201(7)	&	2.2338(2)	&	-1.4555215378(7)  \\
0.8 	&	-0.324479697169(2)	&	-1.4597732986(5)	&	2.3954(2)	&	-1.0135173802(5)  \\
0.9 	&	-0.410269771048(2)	&	-1.4697728480(4)	&	2.5626(2)	&	-0.7213703398(3)  \\
1.0 	&	-0.471785241159(2)	&	-1.4645289484(3)	&	2.7362(2)	&	-0.5209584661(2)  \\
1.1 	&	-0.516410407148(2)	&	-1.4501977062(3)	&	2.9172(2)	&	-0.3794335380(2)  \\
1.2 	&	-0.548972647468(2)	&	-1.4305430635(3)	&	3.1074(2)	&	-0.2771648071(2)  \\
1.3 	&	-0.572738301733(2)	&	-1.4079242927(3)	&	3.3088(2)	&	-0.2018828378(2)  \\
1.4 	&	-0.589980742602(2)	&	-1.3838461943(3)	&	3.5240(2)	&	-0.1456319351(2)  \\
1.5 	&	-0.602319936689(2)	&	-1.3592788483(3)	&	3.7564(2)	&	-0.1030926499(2)  \\
1.6 	&	-0.610933459043(2)	&	-1.3348499848(3)	&	4.0100(2)	&	-0.0706144167(2)  \\
1.7 	&	-0.616691999088(3)	&	-1.3109641026(4)	&	4.2893(2)	&	-0.0456353555(2)  \\
1.8 	&	-0.620248855993(3)	&	-1.2878780350(4)	&	4.6001(2)	&	-0.0263224016(2)  \\
1.9 	&	-0.622100500664(3)	&	-1.2657498749(5)	&	4.9489(2)	&	-0.0113415124(2)  \\
2.0 	&	-0.622628438589(3)	&	-1.2446712000(5)	&	5.3435(2)	&	0.0002928386(2)  \\
2.1 	&	-0.622128694291(3)	&	-1.2246886054(6)	&	5.7930(2)	&	0.0093184682(3)  \\
2.2 	&	-0.620832925877(3)	&	-1.2058182621(7)	&	6.3080(2)	&	0.0162943590(3)  \\
2.3 	&	-0.618923772129(4)	&	-1.1880558539(8)	&	6.9007(2)	&	0.0216485610(3)  \\
2.4 	&	-0.616546157515(4)	&	-1.1713834058(10)	&	7.5855(2)	&	0.0257120456(4)  \\
2.5 	&	-0.613815720701(4)	&	-1.155773998(2)	&	8.3786(2)	&	0.0287429774(4)  \\
2.6 	&	-0.610825167540(4)	&	-1.141195028(2)	&	9.2991(2)	&	0.0309443489(4)  \\
2.7 	&	-0.607649107462(4)	&	-1.127610460(2)	&	10.3688(2)	&	0.0324769462(5)  \\
2.8 	&	-0.604347768880(4)	&	-1.114982375(2)	&	11.61259(10)	&	0.0334689866(5)  \\
2.9 	&	-0.600969877222(4)	&	-1.103272022(2)	&	13.05932(8)	&	0.0340233560(5)  \\
3.0 	&	-0.597554901390(4)	&	-1.092440522(2)	&	14.74179(5)	&	0.0342230937(6)  \\
3.1 	&	-0.594134819585(4)	&	-1.082449328(3)	&	16.69759(3)	&	0.0341355844(6)  \\
3.2 	&	-0.590735516382(4)	&	-1.073260512(3)	&	18.969626(10)	&	0.0338157877(7)  \\
3.3 	&	-0.587377894736(4)	&	-1.064836936(3)	&	21.60690(5)	&	0.0333087437(7)  \\
3.4 	&	-0.584078766099(4)	&	-1.057142330(3)	&	24.66536(9)	&	0.0326515301(7)  \\
3.5 	&	-0.580851566733(4)	&	-1.050141334(3)	&	28.2088(2)	&	0.0318747999(8)  \\
3.6 	&	-0.577706937097(4)	&	-1.043799489(4)	&	32.3101(2)	&	0.0310039959(8)  \\
3.7 	&	-0.574653192800(4)	&	-1.038083220(4)	&	37.0521(3)	&	0.0300603152(8)  \\
3.8 	&	-0.571696709320(4)	&	-1.032959804(4)	&	42.5297(3)	&	0.0290614776(9)  \\
3.9 	&	-0.568842237817(4)	&	-1.028397346(4)	&	48.8512(4)	&	0.0280223410(9)  \\
4.0 	&	-0.566093165761(4)	&	-1.024364752(5)	&	56.1403(5)	&	0.0269553950(10)  \\
4.1 	&	-0.56345173323(7)	&	-1.020831717(2)	&	64.5395(2)	&	0.0258711584(3)  \\
4.2 	&	-0.560919213324(8)	&	-1.0177687401(2)	&	74.21112(2)	&	0.02477849680(3)  \\
4.3 	&	-0.55849606426(7)	&	-1.015147128(2)	&	85.3426(2)	&	0.0236848837(3)  \\
4.4 	&	-0.55618205758(7)	&	-1.012939044(2)	&	98.1511(3)	&	0.0225966071(3)  \\
4.5 	&	-0.553976388313(4)	&	-1.011117568(2)	&	112.8875(3)	&	0.0215189354(3)  \\
4.6 	&	-0.55187777003(8)	&	-1.009656784(2)	&	129.8438(4)	&	0.0204562512(3)  \\
4.7 	&	-0.54988451766(8)	&	-1.008531900(2)	&	149.3617(4)	&	0.0194121565(3)  \\
4.8 	&	-0.54799462163(8)	&	-1.007719389(2)	&	171.8426(5)	&	0.0183895530(3)  \\
4.9 	&	-0.54620581464(9)	&	-1.007197193(2)	&	197.7611(6)	&	0.0173907014(3)  \\
5.0 	&	-0.544515633620(6)	&	-1.006944965(2)	&	227.6815(7)	&	0.0164172605(4)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t1phigs}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^1\Phi_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.5 	&	-0.53745169841(2)	&	-1.009193370(2)	&	466.6326(8)	&	0.0119472775(3)  \\
6.0 	&	-0.53248424182(3)	&	-1.017252940(7)	&	999.878(3)	&	0.00795259087(9)  \\
6.5 	&	-0.52960054618(2)	&	-1.037603520(2)	&	2050.55248(4)	&	0.0033227034(3)  \\
7.0 	&	-0.529133668331(6)	&	-1.063785059(2)	&	2063.5749(2)	&	-0.0007882461(3)  \\
7.5 	&	-0.529737835301(5)	&	-1.069267328(2)	&	1301.0201(2)	&	-0.0013055543(2)  \\
8.0 	&	-0.530315564838(4)	&	-1.068455174(2)	&	831.6977(2)	&	-0.0009780056(2)  \\
8.5 	&	-0.53071710645(2)	&	-1.0668892857(9)	&	557.0363(2)	&	-0.00064177327(8)  \\
9.0 	&	-0.530973140362(10)	&	-1.0655270792(7)	&	385.6317(2)	&	-0.00039786650(6)  \\
9.5 	&	-0.53112872233(4)	&	-1.0645015268(6)	&	273.6424(2)	&	-0.00023621918(5)  \\
10.0 	&	-0.53121917875(6)	&	-1.0637748(2)	&	198.30(9)	&	-0.000133647(9)  \\
11.0 	&	-0.531293942136(5)	&	-1.06294953(9)	&	111.7(2)	&	-0.000032876(6)  \\
12.0 	&	-0.53130669886(2)	&	-1.06260356(7)	&	70.13(10)	&	0.000000820(4)  \\
13.0 	&	-0.531300340018(3)	&	-1.06247576(5)	&	49.26(8)	&	0.000009609(2)  \\
14.0 	&	-0.531290135317(10)	&	-1.06243871(3)	&	38.02(7)	&	0.000010111(2)  \\
15.0 	&	-0.531280818245(2)	&	-1.06243583(3)	&	31.27(6)	&	0.0000083872(9)  \\
16.0 	&	-0.531273420425(9)	&	-1.06244381(2)	&	26.70(5)	&	0.0000064398(6)  \\
17.0 	&	-0.531267826205(2)	&	-1.062453805(10)	&	23.27(4)	&	0.0000048147(3)  \\
18.0 	&	-0.53126365969(2)	&	-1.062462895(10)	&	20.49(4)	&	0.0000035792(4)  \\
19.0 	&	-0.531260558267(2)	&	-1.062470374(8)	&	18.17(4)	&	0.0000026708(3)  \\
20.0 	&	-0.53125823597(3)	&	-1.062476306(7)	&	16.19(4)	&	0.0000020084(3)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt1phigs}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $2^1\Phi_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^1\Phi_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.01388934538731322(3) & - & .8985799(7) & - \\ 
0.01 	&	97.98637201788(6)	&	95.9732614919(4)	&	0.898951(7)	&	-9999.94825438(3)  \\
0.05 	&	17.992134051(4)	&	15.99569935(3)	&	0.905903(10)	&	-399.7713750(3)  \\
0.1 	&	8.007868591(6)	&	6.05483979(4)	&	0.9246(2)	&	-99.6089739(3)  \\
0.15 	&	4.697055774(5)	&	2.80281882(3)	&	0.9516(3)	&	-43.9419515(2)  \\
0.2 	&	3.057490371(3)	&	1.23022262(2)	&	0.98484(7)	&	-24.42379059(6)  \\
0.3 	&	1.4527399616(7)	&	-0.233184829(4)	&	1.06387(5)	&	-10.462215840(9)  \\
0.4 	&	0.6853567069(2)	&	-0.8639348723(9)	&	1.15465(3)	&	-5.586620715(2)  \\
0.5 	&	0.25112284869(6)	&	-1.1734353637(3)	&	1.253719(6)	&	-3.3513621221(4)  \\
0.6 	&	-0.01870709322(3)	&	-1.3321248240(2)	&	1.35929(4)	&	-2.1578510626(2)  \\
0.7 	&	-0.196513755(3)	&	-1.4118937(3)	&	1.47039(5)	&	-1.4555232(4)  \\
0.8 	&	-0.31836886056(5)	&	-1.4475529(2)	&	1.58731(3)	&	-1.0135190(3)  \\
0.9 	&	-0.40415908315(7)	&	-1.4575528852(4)	&	1.70997(3)	&	-0.7213719099(3)  \\
1.0 	&	-0.46567471824(4)	&	-1.45230972(8)	&	1.83878(3)	&	-0.52096029(9)  \\
1.1 	&	-0.51030006442(4)	&	-1.43797918(9)	&	1.974702(8)	&	-0.37943551(9)  \\
1.2 	&	-0.54286249891(3)	&	-1.41832522(4)	&	2.118809(2)	&	-0.27716685(4)  \\
1.3 	&	-0.56662836003(6)	&	-1.3957071745(10)	&	2.272502(10)	&	-0.2018849651(8)  \\
1.4 	&	-0.58387101883(7)	&	-1.3716298697(9)	&	2.437550(4)	&	-0.1456341659(8)  \\
1.5 	&	-0.59621044039(3)	&	-1.347063332(2)	&	2.61608(2)	&	-0.1030949674(8)  \\
1.6 	&	-0.60482419797(6)	&	-1.322635279(2)	&	2.810668(8)	&	-0.0706168021(10)  \\
1.7 	&	-0.61058297899(3)	&	-1.298750197(2)	&	3.024353(9)	&	-0.0456377878(8)  \\
1.8 	&	-0.61414008050(3)	&	-1.2756649053(10)	&	3.26073(2)	&	-0.0263248580(6)  \\
1.9 	&	-0.61599197089(5)	&	-1.2535381(6)	&	3.5236(5)	&	-0.0113443(4)  \\
2.0 	&	-0.61652015315(4)	&	-1.232459483(2)	&	3.819204(10)	&	0.0002904115(7)  \\
2.1 	&	-0.61602064883(4)	&	-1.212477492(7)	&	4.15198(3)	&	0.009316098(4)  \\
2.2 	&	-0.61472511280(4)	&	-1.193607646(7)	&	4.52909(3)	&	0.016292081(4)  \\
2.3 	&	-0.61281618030(4)	&	-1.175845608(7)	&	4.95830(3)	&	0.021646414(4)  \\
2.4 	&	-0.61043877185(5)	&	-1.159173374(7)	&	5.44857(3)	&	0.025710071(4)  \\
2.5 	&	-0.60770852173(5)	&	-1.14356405(6)	&	6.01023(6)	&	0.02874120(3)  \\
2.6 	&	-0.60471813097(6)	&	-1.12898486(5)	&	6.65530(5)	&	0.03094284(2)  \\
2.7 	&	-0.60154220361(6)	&	-1.115399787(5)	&	7.39750(3)	&	0.032475785(2)  \\
2.8 	&	-0.59824096209(6)	&	-1.102770923(4)	&	8.25256(3)	&	0.033468215(2)  \\
2.9 	&	-0.5948631253(2)	&	-1.091059429(5)	&	9.23859(3)	&	0.034023042(2)  \\
3.0 	&	-0.59144815462(5)	&	-1.080226359(2)	&	10.37635(6)	&	0.0342233166(4)  \\
3.1 	&	-0.58802802026(6)	&	-1.070233112(2)	&	11.68963(9)	&	0.0341364287(5)  \\
3.2 	&	-0.58462859768(6)	&	-1.061041680(2)	&	13.2057(2)	&	0.0338173486(5)  \\
3.3 	&	-0.58127077978(6)	&	-1.052614840(3)	&	14.9558(2)	&	0.0333111272(6)  \\
3.4 	&	-0.57797136688(5)	&	-1.044916232(3)	&	16.9756(2)	&	0.0326548536(6)  \\
3.5 	&	-0.57474378285(5)	&	-1.037910388(3)	&	19.3062(3)	&	0.0318791936(7)  \\
3.6 	&	-0.57159865442(5)	&	-1.031562734(3)	&	21.9945(3)	&	0.0310096042(7)  \\
3.7 	&	-0.56854428203(4)	&	-1.025839562(4)	&	25.0946(4)	&	0.0300672978(7)  \\
3.8 	&	-0.56558702433(4)	&	-1.020708006(4)	&	28.6686(5)	&	0.0290700112(8)  \\
3.9 	&	-0.56273161393(4)	&	-1.016136008(4)	&	32.7881(6)	&	0.0280326205(8)  \\
4.0 	&	-0.55998141784(4)	&	-1.01209231(2)	&	37.535(3)	&	0.026967631(4)  \\
4.1 	&	-0.55733865368(5)	&	-1.0085463779(8)	&	43.0096(2)	&	0.0258855926(2)  \\
4.2 	&	-0.55480457007(5)	&	-1.0054685366(8)	&	49.3190(2)	&	0.0247953818(2)  \\
4.3 	&	-0.55237959847(5)	&	-1.0028298609(9)	&	56.5965(2)	&	0.0237044968(2)  \\
4.4 	&	-0.55006348183(5)	&	-1.0006022892(9)	&	64.9965(3)	&	0.0226192442(2)  \\
4.5 	&	-0.54785538476(6)	&	-	&	-	&	0.0215449079(2)  \\
4.6 	&	-0.54575398915(6)	&	-0.9972729403(10)	&	85.9332(4)	&	0.0204858778(2)  \\
4.7 	&	-0.54375757834(6)	&	-0.9961201372(10)	&	98.9527(4)	&	0.0194457488(2)  \\
4.8 	&	-0.54186411293(6)	&	-0.995276752(2)	&	114.0819(5)	&	0.0184273905(3)  \\
4.9 	&	-0.54007130096(7)	&	-0.994720959(2)	&	131.7154(6)	&	0.0174329883(3)  \\
5.0 	&	-0.53837666558(6)	&	-0.9944330672(10)	&	152.3452(5)	&	0.0164640528(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t2phigs}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^1\Phi_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.5 	&	-0.5312860427(2)	&	-0.996595489(4)	&	329.571(2)	&	0.0119957448(6)  \\
6.0 	&	-0.5263714295(5)	&	-1.00834125(2)	&	793.242(3)	&	0.007400268(3)  \\
6.5 	&	-0.524682454(2)	&	-1.04765326(3)	&	-604.268(3)	&	0.000263330(3)  \\
7.0 	&	-0.5240980215(9)	&	-1.0330771546(6)	&	-1740.715(2)	&	0.0021598407(4)  \\
7.5 	&	-0.5229454714(4)	&	-1.029453435(2)	&	-1306.9467(4)	&	0.00219166770(10)  \\
8.0 	&	-0.5219975528(7)	&	-1.031262696(5)	&	-939.2329(3)	&	0.0015915512(4)  \\
8.5 	&	-0.5213382632(2)	&	-1.033574278(2)	&	-676.18356(8)	&	0.0010708527(2)  \\
9.0 	&	-0.5209010560(2)	&	-1.035486370(2)	&	-480.3716(2)	&	0.0007017491(2)  \\
9.5 	&	-0.5206158686(2)	&	-1.036895926(2)	&	-334.2670(2)	&	0.0004564011(2)  \\
10.0 	&	-0.52043025053(2)	&	-1.0378827587(2)	&	-227.34718(6)	&	0.00029777424(2)  \\
11.0 	&	-0.52022781909(3)	&	-1.0390077993(3)	&	-97.61520(9)	&	0.00013162171(3)  \\
12.0 	&	-0.52013529737(4)	&	-1.0395121176(4)	&	-36.4244(2)	&	0.00006320643(3)  \\
13.0 	&	-0.5200564094(2)	&	-1.039739524(2)	&	-9.3027(4)	&	0.00003369808(8)  \\
14.0 	&	-0.5200627937(2)	&	-1.0398464465(9)	&	2.2407(4)	&	0.00001993864(5)  \\
15.0 	&	-0.52004672767(4)	&	-1.0398996486(7)	&	6.9592(4)	&	0.00001292045(3)  \\
16.0 	&	-0.52003594428(3)	&	-1.0399280587(6)	&	8.6003(3)	&	0.00000898936(3)  \\
17.0 	&	-0.52002193035(8)	&	-1.039954(5)	&	8.9(9)	&	-  \\
18.0 	&	-0.52001710260(2)	&	-1.039961(3)	&	8.1(3)	&	0.0000034(8)  \\
19.0 	&	-0.52001345291(2)	&	-1.039969(2)	&	6.5(8)	&	0.0000026(7)  \\
20.0 	&	-0.520010678621(9)	&	-1.039975(3)	&	5(2)	&	0.0000019(6)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt2phigs}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $1^3\Phi_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^3\Phi_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.02000071089858471(1) & - & 1.4040013 & - \\ 
0.01 	&	97.98026065231(5)	&	95.9610387606(4)	&	1.404491(3)	&	-9999.94825440(3)  \\
0.05 	&	17.986022684(2)	&	15.98347661(2)	&	1.41505(3)	&	-399.7713752(2)  \\
0.1 	&	8.001757227(3)	&	6.04261706(2)	&	1.44361(2)	&	-99.6089740(2)  \\
0.15 	&	4.690944418(3)	&	2.79059613(2)	&	1.484358(9)	&	-43.94195139(8)  \\
0.2 	&	3.0513790279(7)	&	1.217999989(5)	&	1.53393(5)	&	-24.42379033(2)  \\
0.3 	&	1.4466286553(2)	&	-0.245407304(2)	&	1.650998(8)	&	-10.462215383(3)  \\
0.4 	&	0.67924545608(8)	&	-0.8761571128(6)	&	1.783686(6)	&	-5.5866200623(10)  \\
0.5 	&	0.24501167293(4)	&	-1.1856572912(3)	&	1.926481(7)	&	-3.3513612741(4)  \\
0.6 	&	-0.024818174559(4)	&	-1.3443463632(2)	&	2.07652(2)	&	-2.1578500235(3)  \\
0.7 	&	-0.202624721835(2)	&	-1.4241145204(7)	&	2.23241(5)	&	-1.4555215380(7)  \\
0.8 	&	-0.324479697276(2)	&	-1.4597732990(5)	&	2.39372(5)	&	-1.0135173804(5)  \\
0.9 	&	-0.410269771177(2)	&	-1.4697728485(3)	&	2.56061(5)	&	-0.7213703401(3)  \\
1.0 	&	-0.471785241314(2)	&	-1.4645289490(3)	&	2.73375(4)	&	-0.5209584663(2)  \\
1.1 	&	-0.516410407332(2)	&	-1.4501977069(2)	&	2.91431(4)	&	-0.3794335383(2)  \\
1.2 	&	-0.548972647684(2)	&	-1.4305430644(3)	&	3.10389(5)	&	-0.2771648075(2)  \\
1.3 	&	-0.572738301986(2)	&	-1.4079242937(2)	&	3.30466(3)	&	-0.20188283820(10)  \\
1.4 	&	-0.589980742896(2)	&	-1.3838461955(2)	&	3.51922(3)	&	-0.14563193546(10)  \\
1.5 	&	-0.602319937028(2)	&	-1.3592788497(3)	&	3.75086(3)	&	-0.1030926504(2)  \\
1.6 	&	-0.610933459431(2)	&	-1.3348499864(3)	&	4.00352(3)	&	-0.0706144172(2)  \\
1.7 	&	-0.616691999530(2)	&	-1.3109641044(3)	&	4.28193(2)	&	-0.0456353561(2)  \\
1.8 	&	-0.620248856493(3)	&	-1.2878780370(3)	&	4.59168(2)	&	-0.0263224022(2)  \\
1.9 	&	-0.622100501227(3)	&	-1.2657498773(4)	&	4.939401(7)	&	-0.0113415130(2)  \\
2.0 	&	-0.622628439218(3)	&	-1.2446712026(5)	&	5.3328446(4)	&	0.0002928379(2)  \\
2.1 	&	-0.622128694991(3)	&	-1.2246886082(6)	&	5.781084(8)	&	0.0093184675(2)  \\
2.2 	&	-0.620832926651(4)	&	-1.2058182652(6)	&	6.29471(2)	&	0.0162943582(3)  \\
2.3 	&	-0.618923772982(4)	&	-1.1880558574(7)	&	6.88602(3)	&	0.0216485603(3)  \\
2.4 	&	-0.616546158449(4)	&	-1.1713834096(9)	&	7.56923(5)	&	0.0257120448(4)  \\
2.5 	&	-0.613815721719(4)	&	-1.1557740022(10)	&	8.36080(7)	&	0.0287429765(4)  \\
2.6 	&	-0.610825168645(4)	&	-1.141195032(2)	&	9.27967(8)	&	0.0309443481(4)  \\
2.7 	&	-0.607649108655(4)	&	-1.127610465(2)	&	10.34766(10)	&	0.0324769454(5)  \\
2.8 	&	-0.604347770163(4)	&	-1.114982380(2)	&	11.5898(2)	&	0.0334689857(5)  \\
2.9 	&	-0.600969878595(4)	&	-1.103272027(2)	&	13.0348(2)	&	0.0340233552(5)  \\
3.0 	&	-0.597554902852(4)	&	-1.092440527(2)	&	14.7156(2)	&	0.0342230929(6)  \\
3.1 	&	-0.594134821136(4)	&	-1.082449333(3)	&	16.6697(2)	&	0.0341355836(6)  \\
3.2 	&	-0.590735518019(4)	&	-1.073260518(3)	&	18.9401(3)	&	0.0338157868(6)  \\
3.3 	&	-0.587377896456(4)	&	-1.064836942(3)	&	21.5759(3)	&	0.0333087429(7)  \\
3.4 	&	-0.584078767897(4)	&	-1.057142336(3)	&	24.6329(4)	&	0.0326515294(7)  \\
3.5 	&	-0.580851568604(4)	&	-1.050141340(3)	&	28.1751(4)	&	0.0318747992(8)  \\
3.6 	&	-0.577706939031(4)	&	-1.043799495(4)	&	32.2753(4)	&	0.0310039953(8)  \\
3.7 	&	-0.574653194791(4)	&	-1.038083226(4)	&	37.0164(5)	&	0.0300603147(8)  \\
3.8 	&	-0.571696711355(4)	&	-1.032959810(4)	&	42.4934(5)	&	0.0290614772(9)  \\
3.9 	&	-0.568842239883(4)	&	-1.028397351(4)	&	48.8145(6)	&	0.0280223408(9)  \\
4.0 	&	-0.566093167843(4)	&	-1.024364756(5)	&	56.1037(6)	&	0.0269553950(10)  \\
4.1 	&	-0.56345173531(7)	&	-1.020831720(2)	&	64.5035(2)	&	0.0258711586(3)  \\
4.2 	&	-0.560919215381(9)	&	-1.0177687428(2)	&	74.17613(2)	&	0.02477849714(3)  \\
4.3 	&	-0.55849606627(7)	&	-1.015147130(2)	&	85.3091(3)	&	0.0236848843(3)  \\
4.4 	&	-0.55618205951(7)	&	-1.012939044(2)	&	98.1198(3)	&	0.0225966080(3)  \\
4.5 	&	-0.553976390142(5)	&	-1.0111175651(4)	&	112.85946(10)	&	0.02151893670(8)  \\
4.6 	&	-0.55187777172(8)	&	-1.009656780(2)	&	129.8195(4)	&	0.0204562529(3)  \\
4.7 	&	-0.54988451915(8)	&	-1.008531893(2)	&	149.3424(4)	&	0.0194121586(3)  \\
4.8 	&	-0.54799462289(9)	&	-1.007719379(2)	&	171.8296(5)	&	0.0183895556(3)  \\
4.9 	&	-0.54620581561(9)	&	-1.007197179(2)	&	197.7558(6)	&	0.0173907046(4)  \\
5.0 	&	-0.544515634232(8)	&	-1.006944953(9)	&	227.684(3)	&	0.016417263(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t1phigt}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^3\Phi_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.5 	&	-0.53745169574(2)	&	-1.009193310(2)	&	466.7247(7)	&	0.0119472876(3)  \\
6.0 	&	-0.53248423099(3)	&	-1.0172527689(6)	&	1000.20982(8)	&	0.00795261551(8)  \\
6.5 	&	-0.52960051946(3)	&	-1.037603290(2)	&	2051.4886(2)	&	0.0033227305(2)  \\
7.0 	&	-0.52913364740(2)	&	-1.063785291(2)	&	2064.7731(2)	&	-0.0007882852(2)  \\
7.5 	&	-0.529737831222(6)	&	-1.069267503(2)	&	1301.9094(2)	&	-0.0013055788(2)  \\
8.0 	&	-0.530315569157(2)	&	-1.0684552680(9)	&	832.36662(8)	&	-0.00097801621(9)  \\
8.5 	&	-0.53071711419(4)	&	-1.0668893331(7)	&	557.57538(5)	&	-0.00064177702(7)  \\
9.0 	&	-0.53097314904(5)	&	-1.0655270998(6)	&	386.09105(3)	&	-0.00039786686(5)  \\
9.5 	&	-0.531128730660(4)	&	-1.0645015312(5)	&	274.04932(2)	&	-0.00023621788(4)  \\
10.0 	&	-0.531219186210(7)	&	-1.0637748(2)	&	198.6(2)	&	-0.000133644(9)  \\
11.0 	&	-0.53129394746(2)	&	-1.06294951(9)	&	112.0(2)	&	-0.000032874(6)  \\
12.0 	&	-0.531306702177(4)	&	-1.06260355(7)	&	70.39(10)	&	0.000000822(4)  \\
13.0 	&	-0.531300341891(10)	&	-1.06247575(5)	&	49.49(9)	&	0.000009610(3)  \\
14.0 	&	-0.531290136196(2)	&	-1.06243871(4)	&	38.21(7)	&	0.000010112(2)  \\
15.0 	&	-0.531280818530(6)	&	-1.06243583(3)	&	31.43(6)	&	0.0000083877(9)  \\
16.0 	&	-0.5312734203530(8)	&	-1.06244380(2)	&	26.84(5)	&	0.0000064400(6)  \\
17.0 	&	-0.531267825969(5)	&	-1.062453803(10)	&	23.39(4)	&	0.0000048148(4)  \\
18.0 	&	-0.5312636593677(5)	&	-1.062462894(10)	&	20.59(5)	&	0.0000035793(4)  \\
19.0 	&	-0.531260557947(8)	&	-1.062470373(9)	&	18.25(4)	&	0.0000026707(3)  \\
20.0 	&	-0.5312582356315(6)	&	-1.062476306(7)	&	16.25(4)	&	0.0000020083(3)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt1phigt}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $2^3\Phi_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^3\Phi_{\mathrm{g}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.01388934538731322(3) & - & .8981237(7) & - \\ 
0.01 	&	97.98637201784(6)	&	95.9732614918(4)	&	0.89843(2)	&	-9999.94825439(3)  \\
0.05 	&	17.992134053(4)	&	15.99569936(3)	&	0.90536(4)	&	-399.7713749(4)  \\
0.1 	&	8.007868589(5)	&	6.05483978(3)	&	0.9240(3)	&	-99.6089740(2)  \\
0.15 	&	4.697055773(3)	&	2.80281881(2)	&	0.9510(3)	&	-43.94195157(8)  \\
0.2 	&	3.057490371(4)	&	1.23022263(2)	&	0.9842(2)	&	-24.42379059(7)  \\
0.3 	&	1.4527399616(10)	&	-0.233184829(6)	&	1.06306(10)	&	-10.46221584(2)  \\
0.4 	&	0.6853567068(3)	&	-0.863934872(2)	&	1.15366(8)	&	-5.586620715(2)  \\
0.5 	&	0.25112284862(6)	&	-1.1734353639(3)	&	1.25251(7)	&	-3.3513621222(4)  \\
0.6 	&	-0.01870709330(3)	&	-1.3321248242(2)	&	1.35786(5)	&	-2.1578510627(2)  \\
0.7 	&	-0.1965137539(2)	&	-1.4118937(3)	&	1.46886(4)	&	-1.4555232(4)  \\
0.8 	&	-0.31836886068(4)	&	-1.4475529(2)	&	1.58542(2)	&	-1.0135190(3)  \\
0.9 	&	-0.40415908329(6)	&	-1.4575528857(4)	&	1.707661(7)	&	-0.7213719101(2)  \\
1.0 	&	-0.46567471841(6)	&	-1.45230972(8)	&	1.83603(2)	&	-0.52096029(9)  \\
1.1 	&	-0.51030006462(3)	&	-1.437984(4)	&	1.97141(2)	&	-0.37943551(9)  \\
1.2 	&	-0.54286249915(3)	&	-1.41832522(4)	&	2.11491(2)	&	-0.27716685(4)  \\
1.3 	&	-0.56662836026(2)	&	-1.3957071756(10)	&	2.267936(3)	&	-0.2018849655(8)  \\
1.4 	&	-0.58387101914(3)	&	-1.3716298710(9)	&	2.4322191(5)	&	-0.1456341664(8)  \\
1.5 	&	-0.59621044076(3)	&	-1.347063333(2)	&	2.609904(5)	&	-0.1030949679(8)  \\
1.6 	&	-0.60482419839(2)	&	-1.322635281(2)	&	2.803561(4)	&	-0.0706168027(10)  \\
1.7 	&	-0.61058297952(5)	&	-1.298750199(2)	&	3.016228(4)	&	-0.0456377884(8)  \\
1.8 	&	-0.61414008101(3)	&	-1.2756649076(10)	&	3.251502(5)	&	-0.0263248587(6)  \\
1.9 	&	-0.61599197151(3)	&	-1.25353756(7)	&	3.51358(2)	&	-0.01134401(4)  \\
2.0 	&	-0.61652015384(3)	&	-1.232459486(2)	&	3.807494(5)	&	0.0002904107(7)  \\
2.1 	&	-0.6160206497(2)	&	-1.212477496(7)	&	4.13891(2)	&	0.009316097(4)  \\
2.2 	&	-0.6147251138(2)	&	-1.193607650(7)	&	4.51458(2)	&	0.016292080(4)  \\
2.3 	&	-0.61281618122(6)	&	-1.175845612(7)	&	4.94227(2)	&	0.021646413(4)  \\
2.4 	&	-0.61043877286(8)	&	-1.159173378(7)	&	5.43095(2)	&	0.025710070(4)  \\
2.5 	&	-0.60770852284(5)	&	-1.14356405(6)	&	5.99098(3)	&	0.02874120(3)  \\
2.6 	&	-0.60471813217(5)	&	-1.12898487(5)	&	6.63435(3)	&	0.03094284(2)  \\
2.7 	&	-0.60154220490(9)	&	-1.115399792(5)	&	7.37481(2)	&	0.032475784(2)  \\
2.8 	&	-0.59824096348(5)	&	-1.102770928(4)	&	8.22812(2)	&	0.033468214(2)  \\
2.9 	&	-0.59486312673(10)	&	-1.091059434(5)	&	9.21240(2)	&	0.034023041(2)  \\
3.0 	&	-0.59144815620(10)	&	-1.080226365(2)	&	10.3481(2)	&	0.0342233157(4)  \\
3.1 	&	-0.58802802192(5)	&	-1.070233118(2)	&	11.6597(3)	&	0.0341364278(5)  \\
3.2 	&	-0.58462859943(5)	&	-1.061041686(2)	&	13.1742(3)	&	0.0338173478(5)  \\
3.3 	&	-0.58127078162(6)	&	-1.052614846(2)	&	14.9227(3)	&	0.0333111263(6)  \\
3.4 	&	-0.57797136880(5)	&	-1.044916238(3)	&	16.9411(4)	&	0.0326548528(6)  \\
3.5 	&	-0.57474378484(5)	&	-1.037910394(3)	&	19.2705(4)	&	0.0318791930(6)  \\
3.6 	&	-0.57159865648(5)	&	-1.031562740(3)	&	21.9577(5)	&	0.0310096037(7)  \\
3.7 	&	-0.56854428413(4)	&	-1.025839568(3)	&	25.0570(5)	&	0.0300672974(7)  \\
3.8 	&	-0.56558702647(4)	&	-1.020708012(4)	&	28.6305(6)	&	0.0290700109(8)  \\
3.9 	&	-0.56273161610(5)	&	-1.016136013(4)	&	32.7499(7)	&	0.0280326203(8)  \\
4.0 	&	-0.55998142002(2)	&	-1.01209230023(5)	&	37.49936(2)	&	0.02696763494(2)  \\
4.1 	&	-0.55733865584(5)	&	-1.0085463810(8)	&	42.9727(2)	&	0.0258855929(2)  \\
4.2 	&	-0.55480457218(6)	&	-1.0054685384(9)	&	49.2836(2)	&	0.0247953824(2)  \\
4.3 	&	-0.55237960051(6)	&	-1.0028298611(9)	&	56.5632(3)	&	0.0237044977(2)  \\
4.4 	&	-0.55006348376(6)	&	-1.0006022876(9)	&	64.9662(3)	&	0.0226192454(2)  \\
4.5 	&	-0.54785538653(4)	&	-0.998758683(8)	&	74.674(2)	&	0.0215449096(2)  \\
4.6 	&	-0.54575399074(6)	&	-0.9972729334(10)	&	85.9120(4)	&	0.0204858800(2)  \\
4.7 	&	-0.54375757969(6)	&	-0.996120127(2)	&	98.9380(4)	&	0.0194457516(2)  \\
4.8 	&	-0.54186411396(7)	&	-0.995276737(2)	&	114.0754(5)	&	0.0184273940(3)  \\
4.9 	&	-0.54007130160(7)	&	-0.994720939(2)	&	131.7192(6)	&	0.0174329927(3)  \\
5.0 	&	-0.53837666574(8)	&	-0.994433041(2)	&	152.3610(7)	&	0.0164640581(3)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t2phigt}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^3\Phi_{\mathrm{g}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.5 	&	-0.5312860381(2)	&	-0.996595394(4)	&	329.7144(10)	&	0.0119957604(6)  \\
6.0 	&	-0.5263714100(4)	&	-1.00834093(2)	&	793.855(3)	&	0.007400315(3)  \\
6.5 	&	-0.524682462(2)	&	-1.047659(3)	&	-603.90(3)	&	0.0002625(4)  \\
7.0 	&	-0.5240980613(10)	&	-1.03307728(5)	&	-1741.3659(9)	&	0.002159834(7)  \\
7.5 	&	-0.5229455057(3)	&	-1.029453421(2)	&	-1307.624(2)	&	0.00219167878(9)  \\
8.0 	&	-0.5219975826(3)	&	-1.031262699(2)	&	-939.8468(10)	&	0.0015915582(2)  \\
8.5 	&	-0.52133829005(2)	&	-1.0335742894(3)	&	-676.74532(5)	&	0.00107085773(3)  \\
9.0 	&	-0.52090108068(2)	&	-1.0354863832(2)	&	-480.89141(2)	&	0.00070175313(2)  \\
9.5 	&	-0.5206158917(7)	&	-1.036895941(7)	&	-334.753(3)	&	0.0004564044(6)  \\
10.0 	&	-0.5204302708(2)	&	-1.03788282(3)	&	-227.798(5)	&	0.000297772(4)  \\
11.0 	&	-0.52022783709(2)	&	-1.0390078012(3)	&	-97.99697(4)	&	0.00013162482(2)  \\
12.0 	&	-0.52006037370(2)	&	-1.0401606117(2)	&	36.30812(3)	&	-0.000003322023(10)  \\
13.0 	&	-0.5200564068(10)	&	-1.04000143(3)	&	24.490(3)	&	0.000008567(3)  \\
14.0 	&	-0.52004645435(2)	&	-1.039946728(3)	&	18.1340(5)	&	0.0000104415(3)  \\
15.0 	&	-0.52003652449(10)	&	-1.039935388(2)	&	14.1943(2)	&	0.00000917740(9)  \\
16.0 	&	-0.520035949525(9)	&	-1.039928049(2)	&	8.48699(2)	&	0.00000899064(7)  \\
17.0 	&	-0.52002192992(4)	&	-1.0399497528(5)	&	9.76319(6)	&	0.00000553571(3)  \\
18.0 	&	-0.520017102222(5)	&	-1.039958935(2)	&	8.40706(8)	&	0.00000418166(8)  \\
19.0 	&	-0.52001345259(2)	&	-1.0399667138(5)	&	7.3313(2)	&	0.000003168010(4)  \\
20.0 	&	-0.520010678359(7)	&	-1.03997299305(5)	&	6.44438(5)	&	0.000002418184(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt2phigt}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $1^1\Phi_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^1\Phi_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.031255144381749(1) & - & 10.0242694(2) & - \\ 
0.01 	&	97.969006228(4)	&	95.938529907(6)	&	10.0265(2)	&	-9999.9482548(6)  \\
0.05 	&	17.974768337(4)	&	2.01380025(2)	&	10.0724(2)	&	-399.7713723(3)  \\
0.1 	&	7.990503118(6)	&	1.97039358(2)	&	10.1825(2)	&	-99.6089674(2)  \\
0.15 	&	4.67969074(2)	&	2.76809038(8)	&	10.3164(2)	&	-43.9419407(4)  \\
0.2 	&	3.040125975(6)	&	1.844629191(7)	&	10.4476(2)	&	-24.423775896(5)  \\
0.3 	&	1.435377438(3)	&	-0.267903017(5)	&	10.6322(2)	&	-10.46219298(2)  \\
0.4 	&	0.6679968825(8)	&	1.5666389000(5)	&	10.6355(2)	&	-5.5865894619(10)  \\
0.5 	&	0.2337665670(2)	&	-1.2081281176(9)	&	10.39373(7)	&	-3.351322503(2)  \\
0.6 	&	-0.0360589992(2)	&	-1.3667999170(3)	&	9.8601(2)	&	-2.157803197735(7)  \\
0.7 	&	-0.21386046443(2)	&	-1.4465476608(4)	&	8.9963(2)	&	-1.4554667599(5)  \\
0.8 	&	-0.33570957143(2)	&	-1.4821829958(4)	&	7.7682(2)	&	-1.0134548162(4)  \\
0.9 	&	-0.42149300671(2)	&	-1.4921561585(4)	&	6.1441(2)	&	-0.7213001612(3)  \\
1.0 	&	-0.48300108593(2)	&	-1.4868830305(3)	&	4.0937(2)	&	-0.5208808586(3)  \\
1.1 	&	-0.527618127935(10)	&	-1.4725198255(3)	&	1.5875(2)	&	-0.3793486996(2)  \\
1.2 	&	-0.560171531512(9)	&	-1.4528305984(3)	&	-1.4037(2)	&	-0.2770729461(2)  \\
1.3 	&	-0.583927657587(9)	&	-1.4301747388(3)	&	-4.9086(2)	&	-0.2017841720(2)  \\
1.4 	&	-0.601159901042(8)	&	-1.4060571694(3)	&	-8.95552(10)	&	-0.1455266910(2)  \\
1.5 	&	-0.613488251553(8)	&	-1.3814480964(3)	&	-13.57236(10)	&	-0.1029810622(2)  \\
1.6 	&	-0.622090308009(7)	&	-1.3569753798(3)	&	-18.78653(10)	&	-0.0704967274(2)  \\
1.7 	&	-0.627836784404(7)	&	-1.3330436522(2)	&	-24.62475(9)	&	-0.04551181378(10)  \\
1.8 	&	-0.631381005140(7)	&	-1.3099098837(2)	&	-31.11288(9)	&	-0.02619326301(9)  \\
1.9 	&	-0.633219466975(7)	&	-1.2877323065(2)	&	-38.27574(9)	&	-0.01120703818(9)  \\
2.0 	&	-0.633733701792(7)	&	-1.2666026398(2)	&	-46.13683(8)	&	0.00043238191(8)  \\
2.1 	&	-0.633219760989(6)	&	-1.2465676214(2)	&	-54.71807(8)	&	0.00946280980(8)  \\
2.2 	&	-0.631909329935(6)	&	-1.2276435661(2)	&	-64.03956(8)	&	0.01644322445(7)  \\
2.3 	&	-0.629985074983(6)	&	-1.2098263006(5)	&	-74.1192(2)	&	0.0218016736(2)  \\
2.4 	&	-0.627591948354(6)	&	-1.1930979915(5)	&	-84.9725(2)	&	0.0258691272(2)  \\
2.5 	&	-0.624845616542(6)	&	-1.1774318586(5)	&	-96.6117(2)	&	0.0289037498(2)  \\
2.6 	&	-0.621838813147(6)	&	-1.1627954335(5)	&	-109.0464(2)	&	0.0311085357(2)  \\
2.7 	&	-0.618646175106(6)	&	-1.1491528103(5)	&	-122.2820(2)	&	0.0326442740(2)  \\
2.8 	&	-0.615327957908(6)	&	-1.1364661906(5)	&	-136.3202(2)	&	0.0336391876(2)  \\
2.9 	&	-0.611932913405(6)	&	-1.1246969339(5)	&	-151.1579(2)	&	0.0341961700(2)  \\
3.0 	&	-0.608500536022(6)	&	-1.1138062594(5)	&	-166.7872(2)	&	0.0343982709(2)  \\
3.1 	&	-0.605062828290(6)	&	-1.1037557022(5)	&	-183.1947(2)	&	0.0343128885(2)  \\
3.2 	&	-0.601645697588(6)	&	-1.0945073967(5)	&	-200.3614(2)	&	0.0339949995(2)  \\
3.3 	&	-0.598270067763(6)	&	-1.0860242399(5)	&	-218.2617(2)	&	0.0334896653(2)  \\
3.4 	&	-0.594952768802(7)	&	-1.0782699726(6)	&	-236.8636(2)	&	0.0328339897(2)  \\
3.5 	&	-0.591707252630(7)	&	-1.0712092054(6)	&	-256.1277(2)	&	0.0320586571(2)  \\
3.6 	&	-0.588544171891(7)	&	-1.0648074093(6)	&	-276.0076(2)	&	0.0311891485(2)  \\
3.7 	&	-0.585471850207(7)	&	-1.0590308864(6)	&	-296.4488(2)	&	0.0302467065(2)  \\
3.8 	&	-0.582496666060(7)	&	-1.0538467305(6)	&	-317.3890(2)	&	0.0292491057(2)  \\
3.9 	&	-0.579623367646(7)	&	-1.049222787(3)	&	-338.7581(6)	&	0.0282112688(5)  \\
4.0 	&	-0.576855332331(8)	&	-1.0451276074(3)	&	-360.47622(6)	&	0.02714576432(6)  \\
4.1 	&	-0.574194781545(4)	&	-1.04153043380(2)	&	-382.457708(5)	&	0.026063202266(4)  \\
4.2 	&	-0.571642959661(4)	&	-1.03840116230(2)	&	-404.607126(5)	&	0.024972561195(3)  \\
4.3 	&	-0.569200283754(4)	&	-1.03571034011(2)	&	-426.821556(4)	&	0.023881448233(2)  \\
4.4 	&	-0.566866469691(4)	&	-1.033429165276(8)	&	-448.990566(3)	&	0.0227963122971(5)  \\
4.5 	&	-0.564640638988(10)	&	-1.0315294990(4)	&	-470.99674(5)	&	0.02172261753(9)  \\
4.6 	&	-0.562521409943(4)	&	-1.029983886282(3)	&	-492.7160563(7)	&	0.020664985563(3)  \\
4.7 	&	-0.56050697595(3)	&	-1.0287655903(5)	&	-514.01922(6)	&	0.01962731095(10)  \\
4.8 	&	-0.558595173062(4)	&	-1.02784862562(2)	&	-534.771834(2)	&	0.018612858435(6)  \\
4.9 	&	-0.55678353921(3)	&	-1.0272078067(5)	&	-554.83632(6)	&	0.0176243411(2)  \\
5.0 	&	-0.55506936552(2)	&	-1.026818796(8)	&	-574.0728(5)	&	0.016663987(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t1phius}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^1\Phi_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.5 	&	-0.54785365779(2)	&	-1.027863434(4)	&	-652.94263(7)	&	0.0123352513(7)  \\
6.0 	&	-0.54259339941(3)	&	-1.032109152(6)	&	-691.5148(3)	&	0.0088462746(8)  \\
6.5 	&	-0.538872121538(4)	&	-1.03766180854(5)	&	-679.84118(2)	&	0.006166528390(6)  \\
7.0 	&	-0.536309065021(4)	&	-1.04326905151(5)	&	-619.11669(2)	&	0.004192725505(5)  \\
7.5 	&	-0.534583756716(4)	&	-1.04822199541(4)	&	-522.59231(2)	&	0.002792735736(4)  \\
8.0 	&	-0.533443121857(3)	&	-1.05222641596(4)	&	-410.40869(2)	&	0.001832478470(4)  \\
8.5 	&	-0.532698157459(3)	&	-1.05526672072(3)	&	-301.39795(2)	&	0.001191716964(3)  \\
9.0 	&	-0.532214608932(3)	&	-1.05747608452(3)	&	-207.534512(10)	&	0.000772570371(3)  \\
9.5 	&	-0.531900994174(3)	&	-1.05903565893(3)	&	-133.324224(10)	&	0.000501718886(3)  \\
10.0 	&	-0.531696842363(3)	&	-1.06011651063(3)	&	-78.164401(9)	&	0.000327717409(2)  \\
11.0 	&	-0.531474182951(2)	&	-1.06136161312(2)	&	-12.328689(7)	&	0.000144250253(2)  \\
12.0 	&	-0.531373678949(2)	&	-1.061936381977(10)	&	16.378487(5)	&	0.0000675813268(7)  \\
13.0 	&	-0.5313249072835(8)	&	-1.062202643292(6)	&	26.738516(3)	&	0.0000343977904(4)  \\
14.0 	&	-0.5312990421541(6)	&	-1.062329327219(4)	&	28.901556(2)	&	0.0000191969350(2)  \\
15.0 	&	-0.5312840134709(4)	&	-1.062392839129(3)	&	27.738573(2)	&	0.0000116791875(2)  \\
16.0 	&	-0.5312745553792(3)	&	-1.062427186623(2)	&	25.4247167(4)	&	0.00000762025844(4)  \\
17.0 	&	-0.5312682254520(3)	&	-1.0624474744235(7)	&	22.87243969(9)	&	0.00000523391061(2)  \\
18.0 	&	-0.5312637986729(2)	&	-1.0624605131116(6)	&	20.4346350(6)	&	0.00000372690187(5)  \\
19.0 	&	-0.5312606060388(2)	&	-1.062469487543(2)	&	18.2274520(9)	&	0.00000272234389(9)  \\
20.0 	&	-0.5312582520459(2)	&	-1.062475978723(3)	&	16.271919(2)	&	0.0000020262684(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt1phius}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $2^1\Phi_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^1\Phi_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.0200029371587427(5) & - & 5.7042946(4) & - \\ 
0.01 	&	97.98025842757(9)	&	95.9610343145(7)	&	5.631(3)	&	-9999.94825407(6)  \\
0.05 	&	17.986020496(5)	&	15.98347232(3)	&	5.736(2)	&	-399.7713735(5)  \\
0.1 	&	8.001755150(2)	&	6.042613241(5)	&	5.8(4)	&	-99.60897084(9)  \\
0.15 	&	4.690942543(3)	&	2.79059311(2)	&	5.869(3)	&	-43.94194649(7)  \\
0.2 	&	3.0513774442(9)	&	1.217998177(6)	&	6.0(2)	&	-24.42378356(2)  \\
0.3 	&	1.446627938(3)	&	-0.24540556(2)	&	6.16(2)	&	-10.46220479(4)  \\
0.4 	&	0.6792459979(9)	&	-0.876150220(7)	&	6.240(2)	&	-5.58660554(2)  \\
0.5 	&	0.2450138616(7)	&	-1.185643704(6)	&	6.212(2)	&	-3.351342855(10)  \\
0.6 	&	-0.0248139508(7)	&	-1.344324548(6)	&	6.046(2)	&	-2.157827744(8)  \\
0.7 	&	-0.2026180795(6)	&	-1.424082976(6)	&	5.719(2)	&	-1.455495452(7)  \\
0.8 	&	-0.324470259(2)	&	-1.45973056(2)	&	5.216(4)	&	-1.01348755(2)  \\
0.9 	&	-0.4102571668(5)	&	-1.469717500(6)	&	4.516(2)	&	-0.721336852(5)  \\
1.0 	&	-0.4717691084(5)	&	-1.464459612(5)	&	3.605(2)	&	-0.520921395(5)  \\
1.1 	&	-0.5163903918(5)	&	-1.450113051(5)	&	2.468(2)	&	-0.379392971(4)  \\
1.2 	&	-0.5489484043(5)	&	-1.430441807(5)	&	1.089(2)	&	-0.277120832(4)  \\
1.3 	&	-0.5727094946(5)	&	-1.407805203(5)	&	-0.549(2)	&	-0.201835549(4)  \\
1.4 	&	-0.5899470448(5)	&	-1.383708088(5)	&	-2.459(2)	&	-0.145581427(3)  \\
1.5 	&	-0.6022810312(5)	&	-1.359120593(5)	&	-4.658(2)	&	-0.103039021(3)  \\
1.6 	&	-0.6108890387(5)	&	-1.334670501(5)	&	-7.159(2)	&	-0.070557765(3)  \\
1.7 	&	-0.6166417666(4)	&	-1.310762360(5)	&	-9.977(2)	&	-0.045575781(3)  \\
1.8 	&	-0.6201925240(4)	&	-1.287653055(5)	&	-13.126(2)	&	-0.026260004(3)  \\
1.9 	&	-0.6220377920(4)	&	-1.265500728(5)	&	-16.620(2)	&	-0.011276392(3)  \\
2.0 	&	-0.6225590858(4)	&	-1.244397004(5)	&	-20.471(2)	&	0.000360584(2)  \\
2.1 	&	-0.6220524398(4)	&	-1.224388523(5)	&	-24.692(2)	&	0.009388741(2)  \\
2.2 	&	-0.6207495216(4)	&	-1.205491499(5)	&	-29.294(2)	&	0.016367066(2)  \\
2.3 	&	-0.6188329794(9)	&	-1.18770165(2)	&	-34.286(3)	&	0.021723612(4)  \\
2.4 	&	-0.6164477460(9)	&	-1.171001038(2)	&	-39.678(3)	&	0.025789356(4)  \\
2.5 	&	-0.6137094685(9)	&	-1.15536276(2)	&	-45.477(3)	&	0.028822469(4)  \\
2.6 	&	-0.6107108600(9)	&	-1.14075424(2)	&	-51.689(3)	&	0.031025952(4)  \\
2.7 	&	-0.6075265366(9)	&	-1.12713945(2)	&	-58.318(3)	&	0.032560601(4)  \\
2.8 	&	-0.6042167320(10)	&	-1.11448046(2)	&	-65.366(3)	&	0.033554645(4)  \\
2.9 	&	-0.6008301758(10)	&	-1.10273850(2)	&	-72.832(3)	&	0.034110984(4)  \\
3.0 	&	-0.5974063394(10)	&	-1.09187465(2)	&	-80.715(3)	&	0.034312676(4)  \\
3.1 	&	-0.5939772016(10)	&	-1.08185032(2)	&	-89.009(3)	&	0.034227124(4)  \\
3.2 	&	-0.5905686456(10)	&	-1.07262749(2)	&	-97.705(3)	&	0.033909312(4)  \\
3.3 	&	-0.587201570(2)	&	-1.06416893(2)	&	-106.793(3)	&	0.033404307(4)  \\
3.4 	&	-0.5838927796(5)	&	-1.056438208(6)	&	-116.259(2)	&	0.032749221(2)  \\
3.5 	&	-0.5806556998(5)	&	-1.049399799(6)	&	-126.0839(10)	&	0.031974743(2)  \\
3.6 	&	-0.5775009564(5)	&	-1.043019016(6)	&	-136.2471(10)	&	0.031106360(2)  \\
3.7 	&	-0.5744368457(5)	&	-1.037262002(7)	&	-146.7233(9)	&	0.030165322(2)  \\
3.8 	&	-0.5714697181(5)	&	-1.032095692(7)	&	-157.4835(9)	&	0.029169406(2)  \\
3.9 	&	-0.5686042934(6)	&	-1.027487770(7)	&	-168.4949(8)	&	0.028133543(2)  \\
4.0 	&	-0.565843920(2)	&	-1.02340663(2)	&	-179.721(2)	&	0.027070302(4)  \\
4.1 	&	-0.563190794(9)	&	-1.01982138(10)	&	-191.5(5)	&	0.02599029(2)  \\
4.2 	&	-0.560646121(9)	&	-1.01670168(9)	&	-202.66(5)	&	0.02490251(2)  \\
4.3 	&	-0.558210294(8)	&	-1.01401798(8)	&	-215.2(3)	&	0.02381456(2)  \\
4.4 	&	-0.5558829941(7)	&	-1.011741273(8)	&	-225.8963(4)	&	0.022732890(2)  \\
4.5 	&	-0.553663320(2)	&	-1.00984334(2)	&	-237.5075(5)	&	0.021662957(4)  \\
4.6 	&	-0.5515498565(7)	&	-1.008296539(9)	&	-249.0338(2)	&	0.020609386(2)  \\
4.7 	&	-0.54954077(2)	&	-1.0070741(2)	&	-260.6(2)	&	0.01957606(3)  \\
4.8 	&	-0.54763386(2)	&	-1.00614970(9)	&	-272.23(9)	&	0.01856626(2)  \\
4.9 	&	-0.54582665(2)	&	-1.0054982(2)	&	-282.7(2)	&	0.01758266(2)  \\
5.0 	&	-0.544116377(2)	&	-1.00509521(3)	&	-293.0299(10)	&	0.016627510(4)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t2phius}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^1\Phi_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.5 	&	-0.536911771(3)	&	-1.00601866(6)	&	-338.291(8)	&	0.012328161(9)  \\
6.0 	&	-0.531646992(3)	&	-1.01006475(7)	&	-365.26(2)	&	0.008871540(9)  \\
6.5 	&	-0.52790539698(8)	&	-1.0153707881(10)	&	-368.0816(3)	&	0.0062215394(2)  \\
7.0 	&	-0.52530915845(7)	&	-1.0207388819(9)	&	-345.3826(3)	&	0.00426849071(10)  \\
7.5 	&	-0.52354344064(6)	&	-1.0255139389(7)	&	-301.2827(2)	&	0.00287639231(7)  \\
8.0 	&	-0.5223615610(2)	&	-1.029425970(2)	&	-244.4691(2)	&	0.0019121440(2)  \\
8.5 	&	-0.52157938659(8)	&	-1.0324476628(10)	&	-185.03688(7)	&	0.00126013063(9)  \\
9.0 	&	-0.52106500799(6)	&	-1.0346832263(7)	&	-131.02771(3)	&	0.00082742108(7)  \\
9.5 	&	-0.52072721979(5)	&	-1.0362877893(5)	&	-86.713136(2)	&	0.00054385792(5)  \\
10.0 	&	-0.52050473974(4)	&	-1.0374166367(4)	&	-52.97703(2)	&	0.00035928428(3)  \\
11.0 	&	-0.52025843753(3)	&	-1.0387424313(2)	&	-11.87991(4)	&	0.00016131307(2)  \\
12.0 	&	-0.52014531294(2)	&	-1.03937193512(4)	&	6.74734(5)	&	0.000076557564(2)  \\
13.0 	&	-0.520090104500(7)	&	-1.03967832617(3)	&	15.02813(7)	&	0.000038606372(2)  \\
14.0 	&	-0.52006198413(8)	&	-1.0398467946(10)	&	18.6572(4)	&	0.00001979812(6)  \\
15.0 	&	-0.5200465445(5)	&	-1.039907613(4)	&	15.1207(10)	&	0.0000123649(3)  \\
16.0 	&	-0.520036053(2)	&	-1.03992977(2)	&	11.994(3)	&	0.0000088960(9)  \\
17.0 	&	-0.520028379(3)	&	-1.03994471(3)	&	10.208(5)	&	0.000006590(2)  \\
18.0 	&	-0.520022648(6)	&	-1.03995592(5)	&	9.064(9)	&	0.000004964(4)  \\
19.0 	&	-0.52001830(2)	&	-1.03996441(8)	&	8.21(2)	&	0.000003797(6)  \\
20.0 	&	-0.52001495(3)	&	-1.0399709(2)	&	7.51(2)	&	0.000002946(9)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt2phius}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $3^1\Phi_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^1\Phi_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.0138906838155497(3) & - & 3.482257(7) & - \\ 
0.01 	&	97.986370681(2)	&	95.973258826(10)	&	3.4844(4)	&	-9999.9482535(8)  \\
0.05 	&	17.992132738(5)	&	15.99569678(5)	&	3.502(2)	&	-399.7713739(7)  \\
0.1 	&	8.007867339(8)	&	6.05483748(5)	&	3.537(8)	&	-99.6089720(4)  \\
0.15 	&	4.697054638(7)	&	2.80281698(5)	&	3.596(8)	&	-43.9419486(2)  \\
0.2 	&	3.057489402(6)	&	1.23022148(4)	&	3.659(8)	&	-24.4237866(2)  \\
0.3 	&	1.452739489(5)	&	-0.23318393(4)	&	3.775(9)	&	-10.46220969(8)  \\
0.4 	&	0.685356793(2)	&	-0.863935186(7)	&	0.438582(5)	&	-5.586621932(10)  \\
0.5 	&	0.25112279694(8)	&	-1.1734362453(5)	&	0.509420(10)	&	-3.3513636783(5)  \\
0.6 	&	-0.018704726(10)	&	-1.33211234(8)	&	0.59(4)	&	-2.15783815(10)  \\
0.7 	&	-0.19651418382(2)	&	-1.411895858(4)	&	0.68862(8)	&	-1.45552499(2)  \\
0.8 	&	-0.318369528927(6)	&	-1.4475561159(5)	&	0.79820(4)	&	-1.013521325(3)  \\
0.9 	&	-0.404160021197(4)	&	-1.457557327(2)	&	0.92216(2)	&	-0.72137475971(7)  \\
1.0 	&	-0.4656759562581(3)	&	-1.45231525301(2)	&	1.06156(2)	&	-0.520963340496(6)  \\
1.1 	&	-0.510301631366(2)	&	-1.437985988285(8)	&	-	&	-0.379438841411(4)  \\
1.2 	&	-0.542864422339(2)	&	-1.418333458893(6)	&	1.391582(2)	&	-0.277170511847(3)  \\
1.3 	&	-0.5666306659052(9)	&	-1.395716919707(5)	&	1.58514(3)	&	-0.201888913766(3)  \\
1.4 	&	-0.5838737315725(8)	&	-1.371641152073(5)	&	1.799973(9)	&	-0.145638349234(3)  \\
1.5 	&	-0.5962135825107(6)	&	-1.347076214617(4)	&	2.038013(4)	&	-0.103099366397(2)  \\
1.6 	&	-0.6048277900056(6)	&	-1.322649813765(4)	&	2.301439(2)	&	-0.070621396096(2)  \\
1.7 	&	-0.6105870393691(5)	&	-1.298766421990(4)	&	-	&	-0.045642554854(2)  \\
1.8 	&	-0.6141446252666(5)	&	-1.275682843380(4)	&	2.9144903(5)	&	-0.026329773804(2)  \\
1.9 	&	-0.6159970136702(4)	&	-1.253557138198(4)	&	3.2699146(4)	&	-0.011349005714(2)  \\
2.0 	&	-0.61652570465490(4)	&	-1.232480847652(4)	&	3.6623987(4)	&	0.000285280829(2)  \\
2.1 	&	-0.6160267167971(3)	&	-1.212500526066(3)	&	4.0958028(3)	&	0.009310908347(2)  \\
2.2 	&	-0.6147317016600(3)	&	-1.193632299059(3)	&	4.5744619(3)	&	0.016286865573(2)  \\
2.3 	&	-0.6128232908220(3)	&	-1.175871799137(9)	&	5.1032447(9)	&	0.021641209786(3)  \\
2.4 	&	-0.6104464008034(3)	&	-1.159200993845(9)	&	5.6876247(9)	&	0.025704919901(3)  \\
2.5 	&	-0.6077166614976(3)	&	-1.143592899373(9)	&	6.3337520(9)	&	0.028736169449(3)  \\
2.6 	&	-0.6047267690572(4)	&	-1.12901484006(2)	&	-	&	0.030937960792(4)  \\
2.7 	&	-0.6015513221759(3)	&	-1.11543069915(2)	&	7.839771(2)	&	0.032471090816(4)  \\
2.8 	&	-0.5982505373650(3)	&	-1.10280246493(2)	&	8.716188(2)	&	0.033463789215(4)  \\
2.9 	&	-0.5948731268452(3)	&	-1.09109128189(2)	&	9.687634(2)	&	0.034018955793(4)  \\
3.0 	&	-0.5914585448392(2)	&	-1.08025815348(2)	&	10.765180(2)	&	0.034219645400(4)  \\
3.1 	&	-0.5880387532111(4)	&	-1.07026439928(2)	&	11.961290(2)	&	0.034133260368(4)  \\
3.2 	&	-0.5846396183225(5)	&	-1.06107193994(2)	&	13.289987(2)	&	0.033814780219(4)  \\
3.3 	&	-0.5812820227897(6)	&	-1.05264346206(2)	&	14.767063(2)	&	0.033309267732(4)  \\
3.4 	&	-0.5779827553127(6)	&	-1.044942500944(9)	&	-	&	0.032653826377(3)  \\
3.5 	&	-0.574755226648(5)	&	-1.0379334687(2)	&	18.23970(2)	&	0.03187913846(5)  \\
3.6 	&	-0.571610048592(5)	&	-1.0315816469(2)	&	20.27785(2)	&	0.03101068064(5)  \\
3.7 	&	-0.568555504477(6)	&	-1.0258531606(3)	&	22.55017(2)	&	0.03006968876(6)  \\
3.8 	&	-0.565597933313(7)	&	-1.0207149413(3)	&	25.08534(3)	&	0.02907392773(6)  \\
3.9 	&	-0.562742044941(8)	&	-1.0161346895(3)	&	27.91568(3)	&	0.02803830779(7)  \\
4.0 	&	-0.559991179846(9)	&	-1.012080843(3)	&	31.07771(3)	&	0.0269753793(6)  \\
4.1 	&	-0.55734752449(8)	&	-1.008522542(3)	&	34.61275(4)	&	0.0258957334(7)  \\
4.2 	&	-0.55481229045(9)	&	-1.005429628(3)	&	38.56746(4)	&	0.0248083221(7)  \\
4.3 	&	-0.55238586501(10)	&	-1.002772630(4)	&	42.99470(4)	&	0.0237207210(8)  \\
4.4 	&	-0.5500679377(2)	&	-1.000522775(4)	&	47.95445(4)	&	0.0226393410(8)  \\
4.5 	&	-0.5478576076984(7)	&	-0.9986520110(4)	&	53.51492(2)	&	0.02156960098(7)  \\
4.6 	&	-0.545753476395(6)	&	-0.99713304872(9)	&	59.753514(9)	&	0.02051606610(2)  \\
4.7 	&	-0.54375372595(5)	&	-0.995939392(2)	&	66.75866(5)	&	0.0194825659(3)  \\
4.8 	&	-0.54185618856(5)	&	-0.995045403(2)	&	74.63174(5)	&	0.0184722863(3)  \\
4.9 	&	-0.540058406749(7)	&	-0.9944263622(2)	&	83.48892(2)	&	0.01748784720(3)  \\
5.0 	&	-0.538357686699(8)	&	-0.9940585473(6)	&	93.46353(5)	&	0.01653136523(10)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t3phius}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^1\Phi_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.5 	&	-0.531204805490(2)	&	-0.9952380(5)	&	166.477(4)	&	0.01221301(9)  \\
6.0 	&	-0.526010811939(3)	&	-0.9998754(4)	&	306.174(7)	&	0.00869103(7)  \\
6.5 	&	-0.52240182944(3)	&	-1.0153707881(10)	&	594.88348(4)	&	0.0062215394(2)  \\
7.0 	&	-0.520148333856(10)	&	-1.0183195855(6)	&	1204.53779(4)	&	0.00313958316(8)  \\
7.5 	&	-0.519312191208(9)	&	-1.0359744090(3)	&	1677.21594(6)	&	0.00035332980(4)  \\
8.0 	&	-0.51943185407(3)	&	-1.0430578586(5)	&	1260.9617(2)	&	-0.00052426880(6)  \\
8.5 	&	-0.51969016206(2)	&	-1.0432976061(6)	&	-185.03688(7)	&	-0.00046085671(6)  \\
9.0 	&	-0.51987895437(2)	&	-1.0346832263(7)	&	574.26493(3)	&	0.00082742108(7)  \\
9.5 	&	-0.51999344386(5)	&	-1.0362877893(5)	&	-86.713136(2)	&	0.00054385792(5)  \\
10.0 	&	-0.52005576247(4)	&	-1.0374166367(4)	&	-52.97703(2)	&	0.00035928428(3)  \\
11.0 	&	-0.52009584497(2)	&	-1.0387424313(2)	&	-11.87991(4)	&	0.00016131307(2)  \\
12.0 	&	-0.52014531294(2)	&	-1.03937193512(4)	&	6.74734(5)	&	0.000076557564(2)  \\
13.0 	&	-0.52007292869(2)	&	-1.03967832616(3)	&	15.02813(6)	&	0.000038606372(2)  \\
14.0 	&	-0.52005510626(2)	&	-1.0398467946(10)	&	18.6572(4)	&	0.00001979812(6)  \\
15.0 	&	-0.52004009076(4)	&	-1.039907613(4)	&	15.1207(10)	&	0.0000123649(3)  \\
16.0 	&	-0.52002962633(3)	&	-1.03992977(2)	&	10.124(2)	&	0.0000088960(9)  \\
17.0 	&	-0.52002241065(2)	&	-1.03994236752(7)	&	9.16775(2)	&	0.000006026693(3)  \\
18.0 	&	-0.52001727456(2)	&	-1.03995608058(7)	&	8.17076(3)	&	0.000004359364(3)  \\
19.0 	&	-0.520013513811(6)	&	-1.03996562673(3)	&	7.24007(3)	&	0.0000032316258(6)  \\
20.0 	&	-0.520010699923(4)	&	-1.039983(9)	&	3.1(4)	&	0.00000213(6)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt3phius}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $1^3\Phi_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^3\Phi_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.031255144381749(1) & - & 9.6696396 & - \\ 
0.01 	&	97.969006203(2)	&	95.938529859(2)	&	9.67156(6)	&	-9999.9482549(4)  \\
0.05 	&	17.974768311(3)	&	2.01380028(2)	&	9.71270(7)	&	-399.7713723(3)  \\
0.1 	&	7.990503092(5)	&	1.97039361(2)	&	9.80968(9)	&	-99.6089674(2)  \\
0.15 	&	4.67969072(2)	&	2.76809032(8)	&	9.92381(10)	&	-43.9419408(4)  \\
0.2 	&	3.040125940(2)	&	1.844629258(6)	&	10.02976(10)	&	-24.42377605(3)  \\
0.3 	&	1.435377404(2)	&	1.703280494(5)	&	10.14943(9)	&	-10.46219303(2)  \\
0.4 	&	0.6679968441(5)	&	1.56663896130(4)	&	10.07066(7)	&	-5.586589517(2)  \\
0.5 	&	0.2337665253(7)	&	1.4418947630(3)	&	9.73081(6)	&	-3.351322581(2)  \\
0.6 	&	-0.0360590474(9)	&	1.33074100864(6)	&	9.08366(6)	&	-2.157803273(2)  \\
0.7 	&	-0.213860522560(5)	&	-1.4465478341(2)	&	8.09117(5)	&	-1.4554668414(2)  \\
0.8 	&	-0.335709638095(4)	&	-1.4821832003(2)	&	6.71962(4)	&	-1.0134549052(2)  \\
0.9 	&	-0.421493082622(3)	&	-1.4921563967(2)	&	4.93771(4)	&	-0.7213002572(2)  \\
1.0 	&	-0.483001171759(3)	&	-1.4868833045(2)	&	2.71559(5)	&	-0.5208809610(2)  \\
1.1 	&	-0.527618224298(3)	&	-1.4725201371(2)	&	0.02428(4)	&	-0.37934880777(10)  \\
1.2 	&	-0.560171638950(3)	&	-1.4528309491(2)	&	-3.16460(4)	&	-0.27707305935(9)  \\
1.3 	&	-0.583927776578(2)	&	-1.4301751298(2)	&	-6.87893(3)	&	-0.20178428970(7)  \\
1.4 	&	-0.601160031992(2)	&	-1.40605760125(10)	&	-11.14611(3)	&	-0.14552681233(7)  \\
1.5 	&	-0.613488394794(2)	&	-1.38144856932(10)	&	-15.99299(3)	&	-0.10298118648(6)  \\
1.6 	&	-0.622090463797(2)	&	-1.35697589376(10)	&	-21.44583(2)	&	-0.07049685385(5)  \\
1.7 	&	-0.627836952914(2)	&	-1.33304420660(9)	&	-27.53013(2)	&	-0.04551194163(5)  \\
1.8 	&	-0.631381186472(2)	&	-1.30991047756(9)	&	-34.27049(2)	&	-0.02619339145(5)  \\
1.9 	&	-0.633219661150(2)	&	-1.28773293859(9)	&	-41.69038(2)	&	-0.01120716647(4)  \\
2.0 	&	-0.633733908758(2)	&	-1.26660330845(9)	&	-49.81196(2)	&	0.00043225453(4)  \\
2.1 	&	-0.633219980617(2)	&	-1.24656832474(9)	&	-58.655803(10)	&	0.00946268405(4)  \\
2.2 	&	-0.631909562031(2)	&	-1.22764430184(9)	&	-68.240617(8)	&	0.01644310101(4)  \\
2.3 	&	-0.629985319280(2)	&	-1.2098270663(3)	&	-78.58301(5)	&	0.02180155315(9)  \\
2.4 	&	-0.627592204528(2)	&	-1.1930987845(3)	&	-89.69697(5)	&	0.02586901024(9)  \\
2.5 	&	-0.624845884209(2)	&	-1.1774326759(3)	&	-101.59377(4)	&	0.02890363701(9)  \\
2.6 	&	-0.621839091869(2)	&	-1.1627962722(3)	&	-114.28146(4)	&	0.03110842751(9)  \\
2.7 	&	-0.618646464398(2)	&	-1.1491536673(3)	&	-127.76446(4)	&	0.03264417094(9)  \\
2.8 	&	-0.615328257241(2)	&	-1.1364670626(3)	&	-142.04318(4)	&	0.03363908996(9)  \\
2.9 	&	-0.611933222213(3)	&	-1.1246978177(3)	&	-157.11360(4)	&	0.03419607819(9)  \\
3.0 	&	-0.608500853706(3)	&	-1.1138071518(3)	&	-172.96681(4)	&	0.03439818522(9)  \\
3.1 	&	-0.605063154225(3)	&	-1.103756599(3)	&	-189.5908(2)	&	0.0343128096(7)  \\
3.2 	&	-0.601646031126(3)	&	-1.094508298(6)	&	-206.962(2)	&	0.033994926(2)  \\
3.3 	&	-0.598270408238(3)	&	-1.086025140(6)	&	-225.055(3)	&	0.033489599(2)  \\
3.4 	&	-0.594953115536(3)	&	-1.078270869(5)	&	-243.837(2)	&	0.032833930(2)  \\
3.5 	&	-0.591707604938(3)	&	-1.071210094(5)	&	-263.269(2)	&	0.032058605(2)  \\
3.6 	&	-0.588544529082(3)	&	-1.064808288(5)	&	-283.304(2)	&	0.031189103(2)  \\
3.7 	&	-0.585472211591(3)	&	-1.059031753(5)	&	-303.887(2)	&	0.030246668(2)  \\
3.8 	&	-0.582497030953(3)	&	-1.053847582(5)	&	-324.956(2)	&	0.029249074(2)  \\
3.9 	&	-0.579623735368(3)	&	-1.049223619(5)	&	-346.439(2)	&	0.0282112440(10)  \\
4.0 	&	-0.576855702214(3)	&	-1.0451284205(5)	&	-368.25590(7)	&	0.02714574600(10)  \\
4.1 	&	-0.57419515294(4)	&	-1.0415312252(5)	&	-390.32413(8)	&	0.0260631904(2)  \\
4.2 	&	-0.57164333192(2)	&	-1.0384019300(2)	&	-412.54621(2)	&	0.02497255567(5)  \\
4.3 	&	-0.56920065625(2)	&	-1.0357110825(2)	&	-434.81947(2)	&	0.02388144883(4)  \\
4.4 	&	-0.56686684183(2)	&	-1.0334298809(2)	&	-457.03355(2)	&	0.02279631882(4)  \\
4.5 	&	-0.564641010184(4)	&	-1.0315301862(5)	&	-479.07127(8)	&	0.02172262982(10)  \\
4.6 	&	-0.56252177965(4)	&	-1.0299845444(5)	&	-500.80885(8)	&	0.02066500324(10)  \\
4.7 	&	-0.56050734359(2)	&	-1.0287662175(2)	&	-522.11708(2)	&	0.01962733397(4)  \\
4.8 	&	-0.55859553818(2)	&	-1.0278492219(2)	&	-542.86231(2)	&	0.01861288635(4)  \\
4.9 	&	-0.55678390128(2)	&	-1.0272083706(2)	&	-562.90703(2)	&	0.01762437388(4)  \\
5.0 	&	-0.555069724117(5)	&	-1.026819321(2)	&	-582.1119(4)	&	0.0166640254(4)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t1phiut}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $1^3\Phi_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.5 	&	-0.547853992970(6)	&	-1.027863799(4)	&	-660.6650(10)	&	0.0123353067(6)  \\
6.0 	&	-0.542593703654(8)	&	-1.032109356(6)	&	-698.702(2)	&	0.0088463419(8)  \\
6.5 	&	-0.538872390465(3)	&	-1.03766187147(4)	&	-686.344169(10)	&	0.006166601455(5)  \\
7.0 	&	-0.536309297103(3)	&	-1.04326900128(3)	&	-624.861878(9)	&	0.004192798989(4)  \\
7.5 	&	-0.534583952898(3)	&	-1.04822186664(3)	&	-527.566535(8)	&	0.002792805221(3)  \\
8.0 	&	-0.533443284961(3)	&	-1.05222624251(3)	&	-414.648359(6)	&	0.001832540926(3)  \\
8.5 	&	-0.532698291425(2)	&	-1.05526652980(3)	&	-304.971616(5)	&	0.001191770947(3)  \\
9.0 	&	-0.532214718070(2)	&	-1.05747589429(2)	&	-210.525555(5)	&	0.000772615761(2)  \\
9.5 	&	-0.531901082632(2)	&	-1.05903547971(2)	&	-135.817619(4)	&	0.000501756374(2)  \\
10.0 	&	-0.531696913839(2)	&	-1.06011634734(2)	&	-80.239065(5)	&	0.000327748034(2)  \\
11.0 	&	-0.531474229405(2)	&	-1.061361485032(10)	&	-13.764467(4)	&	0.0001442703435(8)  \\
12.0 	&	-0.5313737090811(7)	&	-1.061936285721(7)	&	15.380349(3)	&	0.0000675943701(5)  \\
13.0 	&	-0.5313249268428(5)	&	-1.062202572792(4)	&	26.038869(2)	&	0.0000344062226(2)  \\
14.0 	&	-0.5312990548842(4)	&	-1.062329276477(3)	&	28.4058044(6)	&	0.00001920237798(10)  \\
15.0 	&	-0.5312840217927(3)	&	-1.0623928030517(7)	&	27.38279543(2)	&	0.000011682702246(7)  \\
16.0 	&	-0.5312745608524(3)	&	-1.0624271611879(7)	&	25.1657628(6)	&	0.00000762253225(7)  \\
17.0 	&	-0.5312682290794(2)	&	-1.062447456584(2)	&	22.681118(2)	&	0.0000052353867(2)  \\
18.0 	&	-0.5312638010996(3)	&	-1.062460500634(6)	&	20.291101(2)	&	0.0000037278647(4)  \\
19.0 	&	-0.5312606076799(4)	&	-1.062469478818(9)	&	18.118121(3)	&	0.0000027229758(5)  \\
20.0 	&	-0.5312582531696(7)	&	-1.06247597261(2)	&	16.187408(4)	&	0.0000020266862(8)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt1phiut}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $2^3\Phi_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^3\Phi_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.0200029371587427(5) & - & 5.4064900(5) & - \\ 
0.01 	&	97.9802584074(3)	&	95.961034275(3)	&	5.4068(4)	&	-9999.9482540(2)  \\
0.05 	&	17.986020475(4)	&	15.98347227(3)	&	5.427(3)	&	-399.7713735(4)  \\
0.1 	&	8.001755135(4)	&	6.04261318(3)	&	5.477(7)	&	-99.6089711(3)  \\
0.15 	&	4.690942521(4)	&	2.79059307(3)	&	5.557(3)	&	-43.9419465(2)  \\
0.2 	&	3.051377424(6)	&	1.21799813(2)	&	5.623(7)	&	-24.4237837(2)  \\
0.3 	&	1.446627913(3)	&	-0.24540561(2)	&	5.746(2)	&	-10.46220480(4)  \\
0.4 	&	0.679245966(2)	&	-0.876150310(10)	&	5.72(3)	&	-5.58660560(2)  \\
0.5 	&	0.2450138252(6)	&	-1.185643805(5)	&	5.6545(7)	&	-3.351342910(8)  \\
0.6 	&	-0.0248139931(5)	&	-1.344324670(5)	&	5.394(2)	&	-2.157827806(6)  \\
0.7 	&	-0.2026181282(4)	&	-1.424083121(4)	&	4.961(2)	&	-1.455495521(5)  \\
0.8 	&	-0.3244703148(7)	&	-1.45973073(2)	&	4.333(4)	&	-1.01348763(2)  \\
0.9 	&	-0.4102572302(4)	&	-1.469717699(4)	&	3.509(2)	&	-0.721336932(4)  \\
1.0 	&	-0.4717691800(7)	&	-1.464459840(8)	&	2.455(3)	&	-0.520921480(6)  \\
1.1 	&	-0.5163904720(3)	&	-1.450113310(4)	&	1.168(2)	&	-0.379393060(3)  \\
1.2 	&	-0.5489484936(7)	&	-1.430442098(8)	&	-0.375(3)	&	-0.277120926(5)  \\
1.3 	&	-0.5727095934(3)	&	-1.407805526(4)	&	-2.182(2)	&	-0.201835645(3)  \\
1.4 	&	-0.5899471534(6)	&	-1.383708444(8)	&	-4.274(3)	&	-0.145581527(5)  \\
1.5 	&	-0.6022811499(6)	&	-1.359120983(7)	&	-6.660(3)	&	-0.103039122(4)  \\
1.6 	&	-0.6108891676(6)	&	-1.334670924(7)	&	-9.355(3)	&	-0.070557868(4)  \\
1.7 	&	-0.6166419058(6)	&	-1.310762816(8)	&	-12.373(3)	&	-0.045575885(4)  \\
1.8 	&	-0.6201926735(3)	&	-1.287653541(4)	&	-15.724(2)	&	-0.026260108(2)  \\
1.9 	&	-0.6220379519(6)	&	-1.265501245(8)	&	-19.428(3)	&	-0.011276496(4)  \\
2.0 	&	-0.6225592559(3)	&	-1.244397549(4)	&	-23.487(2)	&	0.000360481(2)  \\
2.1 	&	-0.6220526202(6)	&	-1.224389096(8)	&	-27.921(3)	&	0.009388640(3)  \\
2.2 	&	-0.6207497119(3)	&	-1.205492096(4)	&	-32.731(2)	&	0.016366967(2)  \\
2.3 	&	-0.6188331794(6)	&	-1.187702272(8)	&	-37.936(3)	&	0.021723516(3)  \\
2.4 	&	-0.6164479554(6)	&	-1.171001680(8)	&	-43.535(3)	&	0.025789263(3)  \\
2.5 	&	-0.6137096870(6)	&	-1.155363425(8)	&	-49.539(3)	&	0.028822380(3)  \\
2.6 	&	-0.6107110872(7)	&	-1.140754921(8)	&	-55.951(3)	&	0.031025867(3)  \\
2.7 	&	-0.6075267721(7)	&	-1.127140140(8)	&	-62.775(3)	&	0.032560520(3)  \\
2.8 	&	-0.6042169753(7)	&	-1.114481158(9)	&	-70.012(4)	&	0.033554569(3)  \\
2.9 	&	-0.6008304265(7)	&	-1.102739204(9)	&	-77.661(4)	&	0.034110913(3)  \\
3.0 	&	-0.5974065969(7)	&	-1.091875364(9)	&	-85.718(4)	&	0.034312610(3)  \\
3.1 	&	-0.5939774655(7)	&	-1.081851035(9)	&	-94.178(4)	&	0.034227063(3)  \\
3.2 	&	-0.5905689153(8)	&	-1.072628210(10)	&	-103.032(4)	&	0.033909256(3)  \\
3.3 	&	-0.5872018451(8)	&	-1.064169640(10)	&	-112.269(4)	&	0.033404258(3)  \\
3.4 	&	-0.5838930593(8)	&	-1.056438918(2)	&	-121.872(4)	&	0.032749177(3)  \\
3.5 	&	-0.5806559835(8)	&	-1.04940050(2)	&	-131.825(4)	&	0.031974704(3)  \\
3.6 	&	-0.5775012437(8)	&	-1.04301971(2)	&	-142.105(4)	&	0.031106327(3)  \\
3.7 	&	-0.5744371360(9)	&	-1.03726268(2)	&	-152.687(5)	&	0.030165294(3)  \\
3.8 	&	-0.5714700109(9)	&	-1.03209639(5)	&	-163.55(2)	&	0.029169378(9)  \\
3.9 	&	-0.5686045881(10)	&	-1.02748842(2)	&	-174.638(5)	&	0.028133526(3)  \\
4.0 	&	-0.5658442158(5)	&	-1.023407263(7)	&	-185.933(2)	&	0.027070292(2)  \\
4.1 	&	-0.5631910865(10)	&	-1.01982196(2)	&	-197.396(5)	&	0.025990295(3)  \\
4.2 	&	-0.5606464145(6)	&	-1.016702252(7)	&	-208.979(8)	&	0.024902518(2)  \\
4.3 	&	-0.5582105871(4)	&	-1.014018524(5)	&	-220.73(6)	&	0.0238145697(10)  \\
4.4 	&	-0.5558832901(4)	&	-1.011741823(6)	&	-232.44(9)	&	0.0227328993(10)  \\
4.5 	&	-0.5536636149(7)	&	-1.009843861(9)	&	-243.912(2)	&	0.021662971(2)  \\
4.6 	&	-0.551550150(2)	&	-1.00829704(2)	&	-255.448(6)	&	0.020609403(4)  \\
4.7 	&	-0.5495410583(6)	&	-1.007074497(8)	&	-266.8173(3)	&	0.019576089(2)  \\
4.8 	&	-0.5476341474(5)	&	-1.006150123(6)	&	-278.3(2)	&	0.0185662857(10)  \\
4.9 	&	-0.5458269267(5)	&	-1.005498634(7)	&	-289.1(2)	&	0.017582698(2)  \\
5.0 	&	-0.5441166596(5)	&	-1.005095601(7)	&	-299.38(2)	&	0.016627544(2)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t2phiut}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $2^3\Phi_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.5 	&	-0.536912033(2)	&	-1.00601892(6)	&	-344.34(3)	&	0.012328209(8)  \\
6.0 	&	-0.531647227(2)	&	-1.01006487(6)	&	-370.84(3)	&	0.008871597(8)  \\
6.5 	&	-0.52790560250(6)	&	-1.0153707981(9)	&	-373.0523(2)	&	0.0062216011(2)  \\
7.0 	&	-0.52530933295(5)	&	-1.0207387992(7)	&	-349.71273(7)	&	0.00426855239(8)  \\
7.5 	&	-0.5235435851(2)	&	-1.025513793(2)	&	-304.9681(5)	&	0.0028764503(2)  \\
8.0 	&	-0.52236167791(9)	&	-1.029425791(2)	&	-247.5454(4)	&	0.0019121957(2)  \\
8.5 	&	-0.52157947961(7)	&	-1.0324474750(9)	&	-187.5679(3)	&	0.00126017461(8)  \\
9.0 	&	-0.52106508099(5)	&	-1.0346830467(6)	&	-133.0902(2)	&	0.00082745726(6)  \\
9.5 	&	-0.52072727651(4)	&	-1.0362876264(5)	&	-88.3840(2)	&	0.00054388701(4)  \\
10.0 	&	-0.52050478347(6)	&	-1.037416494(2)	&	-54.32612(7)	&	0.00035930737(5)  \\
11.0 	&	-0.52025846285(2)	&	-1.0387423234(2)	&	-12.75342(8)	&	0.00016132748(2)  \\
12.0 	&	-0.52014532668(2)	&	-1.03937185144(4)	&	6.19403(7)	&	0.000076566827(2)  \\
13.0 	&	-0.52009011055(4)	&	-1.0396782570(2)	&	14.7125(4)	&	0.000038612626(3)  \\
14.0 	&	-0.52006198708(8)	&	-1.0398468167(10)	&	18.5230(4)	&	0.00001979696(6)  \\
15.0 	&	-0.5200465490(5)	&	-1.039907633(4)	&	15.0051(9)	&	0.0000123642(3)  \\
16.0 	&	-0.520036057(2)	&	-1.03992977(2)	&	11.888(3)	&	0.0000088965(9)  \\
17.0 	&	-0.520028383(3)	&	-1.03994471(3)	&	10.119(5)	&	0.000006591(2)  \\
18.0 	&	-0.52002264616(2)	&	-1.0399558723(2)	&	9.00165(8)	&	0.000004967778(5)  \\
19.0 	&	-0.52001830(2)	&	-1.03996441(8)	&	8.15(2)	&	0.000003797(6)  \\
20.0 	&	-0.52001496(3)	&	-1.0399709(2)	&	7.469(10)	&	0.000002946(9)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt2phiut}
\end{table}
\clearpage

\begin{table}
	\centering
	\caption{Calculated BO energies, expectation value of potential, $\langle \nabla_1 \cdot \nabla_2 \rangle$, and $\mathrm{d}E/\mathrm{d}R$ of the $3^3\Phi_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to the complete basis set limit. United atom values at $R=0$ are taken from Ref. \cite{Drake2006}. \\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^3\Phi_{\mathrm{u}}$ } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} &
		\multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
0.0 & -2.0138906838155497(3) & - & 3.2684586(8) & - \\ 
0.01 	&	97.986370665(2)	&	95.973258795(9)	&	3.265(2)	&	-9999.9482535(6)  \\
0.05 	&	17.992132720(6)	&	15.99569675(4)	&	3.273(5)	&	-399.7713739(6)  \\
0.1 	&	8.007867323(8)	&	6.05483744(5)	&	3.29(2)	&	-99.6089720(4)  \\
0.15 	&	4.697054619(8)	&	2.80281694(5)	&	3.33(2)	&	-43.9419486(2)  \\
0.2 	&	3.057489384(6)	&	1.23022144(4)	&	3.38(2)	&	-24.4237867(2)  \\
0.3 	&	1.452739469(4)	&	-0.23318398(3)	&	3.45(2)	&	-10.46220973(7)  \\
0.4 	&	0.6853567941(10)	&	-0.863935186(7)	&	0.438586(7)	&	-5.58662193(2)  \\
0.5 	&	0.25112279694(8)	&	-1.1734362453(5)	&	0.50942(8)	&	-3.3513636783(5)  \\
0.6 	&	-0.01870476(2)	&	-1.33211242(9)	&	0.58(6)	&	-2.1578382(2)  \\
0.7 	&	-0.19651418382(2)	&	-1.411895858(4)	&	0.68861(8)	&	-1.45552499(2)  \\
0.8 	&	-0.318369528927(6)	&	-1.4475561159(5)	&	0.79820(4)	&	-1.013521325(3)  \\
0.9 	&	-0.404160021198(4)	&	-1.457557327(2)	&	0.92216(2)	&	-0.72137475971(7)  \\
1.0 	&	-0.4656759562583(3)	&	-1.45231525302(2)	&	1.0615524(5)	&	-0.520963340497(6)  \\
1.1 	&	-0.510301631367(2)	&	-1.437985988287(8)	&	1.2175647(2)	&	-0.379438841412(4)  \\
1.2 	&	-0.542864422339(2)	&	-1.418333458895(6)	&	1.3915802(3)	&	-0.277170511848(3)  \\
1.3 	&	-0.5666306659057(9)	&	-1.395716919708(5)	&	1.585137(3)	&	-0.201888913767(3)  \\
1.4 	&	-0.5838737315730(8)	&	-1.371641152075(5)	&	1.799965(2)	&	-0.145638349235(3)  \\
1.5 	&	-0.5962135825113(6)	&	-1.347076214620(4)	&	2.0380027(8)	&	-0.103099366398(2)  \\
1.6 	&	-0.6048277900063(6)	&	-1.322649813769(4)	&	2.3014257(5)	&	-0.070621396098(2)  \\
1.7 	&	-0.6105870393700(5)	&	-1.298766421995(4)	&	2.5926711(5)	&	-0.045642554856(2)  \\
1.8 	&	-0.6141446252677(5)	&	-1.275682843386(4)	&	2.9144716(4)	&	-0.026329773806(2)  \\
1.9 	&	-0.6159970136714(4)	&	-1.253557138204(4)	&	3.2698923(4)	&	-0.011349005716(2)  \\
2.0 	&	-0.61652570465639(4)	&	-1.232480847660(4)	&	3.6623722(4)	&	0.000285280827(2)  \\
2.1 	&	-0.6160267167988(3)	&	-1.212500526075(3)	&	4.0957715(4)	&	0.009310908344(2)  \\
2.2 	&	-0.6147317016620(3)	&	-1.193632299070(3)	&	4.5744249(4)	&	0.016286865570(2)  \\
2.3 	&	-0.6128232908244(3)	&	-1.175871799151(9)	&	5.1032010(10)	&	0.021641209782(3)  \\
2.4 	&	-0.6104464008062(3)	&	-1.159200993861(9)	&	5.6875736(10)	&	0.025704919897(3)  \\
2.5 	&	-0.6077166615009(3)	&	-1.143592899391(9)	&	6.3336922(10)	&	0.028736169445(3)  \\
2.6 	&	-0.6047267690609(4)	&	-1.12901484008(2)	&	7.048472(2)	&	0.030937960787(4)  \\
2.7 	&	-0.6015513221802(3)	&	-1.11543069918(2)	&	7.839690(2)	&	0.032471090809(4)  \\
2.8 	&	-0.5982505373699(4)	&	-1.10280246496(2)	&	8.716095(2)	&	0.033463789208(4)  \\
2.9 	&	-0.5948731268509(3)	&	-1.09109128193(2)	&	9.687525(2)	&	0.034018955785(4)  \\
3.0 	&	-0.5914585448457(4)	&	-1.08025815352(2)	&	10.765055(2)	&	0.034219645392(4)  \\
3.1 	&	-0.5880387532185(4)	&	-1.07026439933(2)	&	11.961146(3)	&	0.034133260358(4)  \\
3.2 	&	-0.5846396183309(5)	&	-1.06107194000(2)	&	13.289822(3)	&	0.033814780208(4)  \\
3.3 	&	-0.5812820227994(6)	&	-1.05264346212(2)	&	14.766873(3)	&	0.033309267719(4)  \\
3.4 	&	-0.5779827553235(6)	&	-1.044942501012(8)	&	16.410081(2)	&	0.032653826363(3)  \\
3.5 	&	-0.574755226661(5)	&	-1.0379334688(2)	&	18.23945(2)	&	0.03187913844(5)  \\
3.6 	&	-0.571610048607(5)	&	-1.0315816470(2)	&	20.27757(3)	&	0.03101068062(5)  \\
3.7 	&	-0.568555504493(6)	&	-1.0258531607(3)	&	22.54985(3)	&	0.03006968874(6)  \\
3.8 	&	-0.565597933331(7)	&	-1.0207149414(3)	&	25.08496(3)	&	0.02907392771(6)  \\
3.9 	&	-0.562742044961(8)	&	-1.0161346896(3)	&	27.91526(4)	&	0.02803830777(7)  \\
4.0 	&	-0.559991179869(9)	&	-1.012080843(3)	&	31.07722(4)	&	0.0269753793(6)  \\
4.1 	&	-0.55734752451(8)	&	-1.008522542(3)	&	34.61219(4)	&	0.0258957333(7)  \\
4.2 	&	-0.55481229048(9)	&	-1.005429628(3)	&	38.56682(5)	&	0.0248083220(7)  \\
4.3 	&	-0.55238586505(10)	&	-1.002772630(4)	&	42.99398(5)	&	0.0237207210(8)  \\
4.4 	&	-0.5500679377(2)	&	-1.000522775(4)	&	47.95364(6)	&	0.0226393409(8)  \\
4.5 	&	-0.547857607740(5)	&	-0.9986520113(4)	&	53.51402(3)	&	0.02156960094(7)  \\
4.6 	&	-0.54575347645(3)	&	-0.9971330492(4)	&	59.75248(3)	&	0.02051606602(7)  \\
4.7 	&	-0.54375372600(5)	&	-0.995939393(2)	&	66.75750(6)	&	0.0194825658(3)  \\
4.8 	&	-0.54185618862(5)	&	-0.995045403(2)	&	74.63044(7)	&	0.0184722863(3)  \\
4.9 	&	-0.54005840683(7)	&	-0.994426364(2)	&	83.48732(8)	&	0.0174878470(4)  \\
5.0 	&	-0.538357686766(7)	&	-0.9940585477(6)	&	93.46193(6)	&	0.01653136516(10)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:t3phiut}
\end{table}

\begin{table}
	\centering
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\small
	\begin{tabular}{@{}d{2.2}d{3.22}d{3.20}d{3.10}d{3.20}@{}}
	\hline
	\hline
		\multicolumn{5}{c}{ \large $3^3\Phi_{\mathrm{u}}$ continued } \T \T \B \B \\
	\hline
	\hline
		\multicolumn{1}{c}{$R$} & \multicolumn{1}{c}{$E$} & \multicolumn{1}{c}{$\langle V \rangle$} & \multicolumn{1}{c}{$10^6 \cdot \langle \nabla_1 \cdot \nabla_2 \rangle$} & \multicolumn{1}{c}{$\mathrm{d}E/\mathrm{d}R$} \T \B \\
	\hline
5.5 	&	-0.531204805589(2)	&	-1.00601892(6)	&	166.474(5)	&	0.012328209(8)  \\
6.0 	&	-0.526010812058(2)	&	-1.01006487(6)	&	306.170(8)	&	0.008871597(8)  \\
6.5 	&	-0.52240182955(3)	&	-1.0153707981(9)	&	594.87904(4)	&	0.0062216011(2)  \\
7.0 	&	-0.520148334675(9)	&	-1.0183196182(6)	&	1204.51984(4)	&	0.00313957873(8)  \\
7.5 	&	-0.519312197820(6)	&	-1.0359745500(2)	&	1677.077636(7)	&	0.00035331276(2)  \\
8.0 	&	-0.51943186802(2)	&	-1.0430579754(4)	&	1260.66730(2)	&	-0.00052427992(4)  \\
8.5 	&	-0.51969018011(2)	&	-1.0432976917(4)	&	847.78109(5)	&	-0.00046086253(5)  \\
9.0 	&	-0.51987897450(2)	&	-1.0346830467(6)	&	-133.0902(2)	&	0.00082745726(6)  \\
9.5 	&	-0.51999346483(2)	&	-1.0362876264(5)	&	-135.81770(9)	&	0.00054388701(4)  \\
10.0 	&	-0.520055783461(10)	&	-1.0409764964(2)	&	267.236170(9)	&	-0.00008649295(2)  \\
11.0 	&	-0.520095864738(9)	&	-1.0402801749(2)	&	125.174264(8)	&	-0.000008040489(2)  \\
12.0 	&	-0.520090005097(10)	&	-1.03937185144(4)	&	59.402272(9)	&	0.000076566827(2)  \\
13.0 	&	-0.52007294527(2)	&	-1.0399104045(2)	&	28.392146(9)	&	0.00001811431(2)  \\
14.0 	&	-0.52005511963(3)	&	-1.0398707162(2)	&	13.27996(5)	&	0.000017108789(8)  \\
15.0 	&	-0.52004009809(2)	&	-1.03989101360(3)	&	10.62611(2)	&	0.0000126121714(4)  \\
16.0 	&	-0.52002963058(7)	&	-1.0399216683(7)	&	9.936(2)	&	0.00000859955(4)  \\
17.0 	&	-0.52002241327(3)	&	-1.0399423525(2)	&	9.0324(3)	&	0.000006027885(7)  \\
18.0 	&	-0.52001727626(4)	&	-1.03995607103(5)	&	8.069(2)	&	0.00000436007(2)  \\
19.0 	&	-0.52001351494(3)	&	-1.0399656206(3)	&	7.1692(4)	&	0.00000323207(2)  \\
20.0 	&	-0.520010700677(3)	&	-1.0399725802(4)	&	6.35214(7)	&	0.0000024410739(5)  \\

	\\
	\hline
	\hline
	\end{tabular}
	\egroup
	\label{tab:tt3phiut}
\end{table}
\clearpage

